Triality and the Magic Square of Hans Freudenthal

We study real triality structures through their intrinsic tensor algebra. Starting from a single triality symbol, we construct the associated Lie algebra of two-triality operators, prove the Jacobi identity, and identify the resulting algebra uniformly with the corresponding entry of the magic square. We then examine the natural invariant bilinear forms and the Clifford-theoretic structures arising from this construction. In low dimension, the triality formalism also recovers classical arithmetic data: in the \(2\times2\times2\) case, the associated binary quadratic forms have a common discriminant and fit naturally into the Bhargava cube picture.

==> (inline-0) <==
\begin{tikzpicture}[baseline = -3pt]  \path (1.9, 0) edge[A,thick, bend right= 20] (1.7, 0.4);
  \path (2.1, 0) edge[A,thick, bend left = 20] (2.3, 0.4);
     \path (1.9, 0) edge[B,thick, bend left = 20] (1.7, -0.4);
  \path (2.1, 0) edge[B,thick, bend right = 20] (2.3, -0.4);
\node at (3,0) { =  $\hspace{4pt}4^{-1}$};  
\node[blob, thick, draw] (blob3) at (2,0) {};
\end{tikzpicture}  \   \blackboxld \  = \   8^{-1}\hspace{3pt}  \trialityLHS \hspace{3pt} -  \hspace{3pt} 8^{-1} \hspace{3pt} \trialityRHSb\hspace{3pt} = \hspace{3pt} 16^{-1} \begin{tikzpicture}[baseline = -2pt]
\coordinate (triality1) at (0,0);
\coordinate (triality2) at (1/2,0);
\draw[solid, thick, cyan] (triality1) -- +(south west:3/4);
\draw[solid, thick, cyan]  (triality2) -- +(south east:3/4);
\draw[solid, thick, magenta] (triality1) -- +(north west:3/4);
\draw[solid, thick, magenta] (triality2) -- +(north east:3/4);
\draw[thick, yellow] (triality1) -- (triality2);
\draw[thick, blue] (-0.4, 0.3) -- (0.9, 0.3);
\draw[thick, blue] (-0.4, -0.3) -- (0.9, -0.3);
\node[triality] at (triality1) {};
\node[triality] at (triality2) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\node at (-1.35,-0.07) { = };  
\node at (-0.75, 0) { $\   2^{-1}$};  
 \path (-0.2, -0.4) edge[A,thick] (-0.2, 0.4);
  \path (0.2, -0.4) edge[A,thick] (0.2, 0.4);
  \node at (0.7,-0.07) {$ -$ };
    \node at (1.1,0) {$\   2^{-1}$};  
 \path (1.6, -0.4) edge[A,thick] (2, 0.4);
  \path (2, -0.4) edge[A,thick] (1.6, 0.4);
  \node at (2.4,-0.07) { = }; 
    \node at (3.1,0) { $2^{-1}$ }; 
   \path (-2.1, 0) edge[A,thick, bend right= 20] (-2.3, 0.4);
  \path (-1.9, 0) edge[A,thick, bend left = 20] (-1.7, 0.4);
     \path (-2.1, 0) edge[A,thick, bend left = 20] (-2.3, -0.4);
  \path (-1.9, 0) edge[A,thick, bend right = 20] (-1.7, -0.4);
 \path (3.5, -0.4) edge[A,thick, bend right= 30] (3.5, 0.4);
  \path (4.1, -0.4) edge[A,thick, bend left = 30] (4.1, 0.4);
  \path (3.55, 0) edge[D,thick] (4.05, 0);
\node[blob, thick, draw] (blob3) at (-2,0) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt]
  \path  (1, 1) edge[thick, bend left=40, cyan]  (2, -0.8);
    \draw[yellow, thick] (1,1) .. controls +(0,1.3) and +(0,1.3) ..  (-2, -0.8) ;
 \node[triality] at (0, 0) {};
\node[blob, thick, draw] (blob3) at (0,0) {};
 \draw[magenta, thick] (1,1) .. controls +(0,-1/2) and +(0,1/2) ..  (blob3.north east) ;
  \draw[magenta, thick] (-1.2,-0.8) .. controls +(0,1/2) and +(0,1/2) ..  (blob3.north west) ;
    \draw[yellow, thick] (-0.6,-0.8) .. controls +(0,1/2) and +(0,-1/2) ..  (blob3.south west) ;
       \draw[yellow, thick] (0.6,-0.8) .. controls +(0,1/2) and +(0,-1/2) ..  (blob3.south east) ;
        \node[triality] at (1, 1) {};
            \node at (2.7, 0) {+};
\end{tikzpicture}\qquad  \begin{tikzpicture}[baseline = -2pt]
  \path (1, 1) edge[thick, bend left=40, magenta]  (2, -0.8);
    \draw[yellow, thick] (1,1) .. controls +(0,1.3) and +(0,1.3) ..  (-2, -0.8) ;
 \node[triality] at (0, 0) {};
\node[blob, thick, draw] (blob3) at (0,0) {};
 \draw[cyan, thick] (1,1) .. controls +(0,-1/2) and +(0,1/2) ..  (blob3.north east) ;
  \draw[cyan, thick] (-1.2,-0.8) .. controls +(0,1/2) and +(0,1/2) ..   (blob3.north west) ;
    \draw[yellow, thick] (-0.6,-0.8) .. controls +(0,1/2) and +(0,-1/2) ..    (blob3.south west) ;
       \draw[yellow, thick] (0.6,-0.8) .. controls +(0,1/2) and +(0,-1/2) ..  (blob3.south east) ;
        \node[triality] at (1, 1) {};
             \node at (2.7, 0) {+};
\end{tikzpicture}\qquad 
\begin{tikzpicture}[baseline = -2pt]
  \path  (1, 1) edge[thick, bend left=40, cyan]  (2, -0.8);
  \node[blob, thick, draw] (blob3) at (0,0) {};
    \draw[magenta, thick] (1,1) .. controls +(0,1.3) and +(0,1.3) ..  (-2, -0.8);
     \draw[C, thick] (1,1) .. controls +(0,-1/2) and +(0,1/2) ..  (blob3.north east) ;
  \draw[C, thick] (-1.2,-0.8) .. controls +(0,1/2) and +(0,1/2) ..   (blob3.north west) ;
    \draw[C, thick] (-0.6,-0.8) .. controls +(0,1/2) and +(0,-1/2) ..    (blob3.south west) ;
       \draw[C , thick] (0.6,-0.8) .. controls +(0,1/2) and +(0,-1/2) ..  (blob3.south east) ;
        \node[triality] at (1, 1) {};
                     \node at (2.7, 0) {=};
    \node at (3.2, 0) {0};
\end{tikzpicture}
\begin{tikzpicture}[baseline]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (-2,1/4) {};
\node[blobB, thick, draw] (blob2) at (-1,1/4) {};
\node[blobC, thick, draw] (blob3) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-9/4,-1/4);
  \coordinate (foot2) at (-7/4,-1/4);
    \coordinate (foot3) at (-5/4,-1/4);
  \coordinate (foot4) at (-3/4,-1/4);
    \coordinate (foot5) at (-1/4,-1/4);
      \coordinate (foot6) at (1/4,-1/4);
  \draw[A](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
  \node[scale = 1] at (-3/2, 0){,};
    \draw[B](node cs:name=blob2,anchor=south west) -- (node cs:name=foot3);
  \draw[B](node cs:name=blob2,anchor=south east) -- (node cs:name=foot4);
    \node[scale = 1] at (-1/2, 0){,};
    \draw[C](node cs:name=blob3,anchor=south west) -- (node cs:name=foot5);
  \draw[C](node cs:name=blob3,anchor=south east) -- (node cs:name=foot6);
    \node[scale = 1] at (1/2, 0){,};
\end{tikzpicture} \begin{tikzpicture}[baseline]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[A](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
  \draw[D,decorate,decoration={snake,segment length=12pt}] (-3/8,-1/8) -- (3/8,-1/8);
\end{tikzpicture}=0, \  \begin{tikzpicture}[baseline]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[B](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
  \draw[D,decorate,decoration={snake,segment length=12pt}] (-3/8,-1/8) -- (3/8,-1/8);
\end{tikzpicture}=0, \  \begin{tikzpicture}[baseline]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[C](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
  \draw[D,decorate,decoration={snake,segment length=12pt}] (-3/8,-1/8) -- (3/8,-1/8);
\end{tikzpicture}=0,\]
\[ 
\begin{tikzpicture}[baseline]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob4) at (0,-1/4) {};
\node[blobB, thick, draw] (blob5) at (1,-1/4) {};
\node[blobC, thick, draw] (blob6) at (2,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
    \coordinate (foot3) at (3/4,1/4);
  \coordinate (foot4) at (5/4,1/4);
    \coordinate (foot5) at (7/4,1/4);
  \coordinate (foot6) at (9/4,1/4);
  \draw[A](node cs:name=blob4,anchor=north west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob4,anchor=north east) -- (node cs:name=foot2);
      \node[scale = 1] at (1/2, 0){,};
    \draw[B](node cs:name=blob5,anchor=north west) -- (node cs:name=foot3);
  \draw[B](node cs:name=blob5,anchor=north east) -- (node cs:name=foot4);
      \node[scale = 1] at (3/2, 0){,};
    \draw[C](node cs:name=blob6,anchor=north west) -- (node cs:name=foot5);
  \draw[C](node cs:name=blob6,anchor=north east) -- (node cs:name=foot6);
      \node[scale = 1] at (5/2, 0){,};
\end{tikzpicture}
\begin{tikzpicture}[baseline]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[A](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
  \draw[D, decorate,decoration={snake,segment length=12pt}] (-3/8,1/8) -- (3/8,1/8);
\end{tikzpicture}=0,\  
\begin{tikzpicture}[baseline]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[B](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
  \draw[D, decorate,decoration={snake,segment length=12pt}] (-3/8,1/8) -- (3/8,1/8);
\end{tikzpicture}=0,\  
\begin{tikzpicture}[baseline]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[C](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
  \draw[D, decorate,decoration={snake,segment length=12pt}] (-3/8,1/8) -- (3/8,1/8);
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]
 \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
  \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
 \node[scale = 1] at (0.3, 0){,};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]
 \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[B,thick, bend left=20] (0.3, 0.4);
  \path (0, 0) edge[A,thick, bend left=20] (-0.3, -0.4);
 \node[scale = 1] at (0.3, 0){,};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]
 \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[C,thick, bend left=20] (0.3, 0.4);
  \path (0, 0) edge[B,thick, bend left=20] (-0.3, -0.4);
 \node[scale = 1] at (0.3, 0){.};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[A](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[A](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] = 0, \qquad 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[A](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[B](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] = 0, \qquad 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[A](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[C](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] = 0, \qquad \]
\[ 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob1) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[B](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[A](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] = 0, \qquad 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob1) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[B](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[B](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] = 0, \qquad 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob1) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[B](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[C](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] = 0, \qquad \]
\[ 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob1) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[C](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[A](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] = 0, \qquad 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob1) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[C](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[B](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] = 0, \qquad 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob1) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[C](node cs:name=blob1,anchor=south west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob1,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[C](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[A](node cs:name=blob1,anchor=north west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob1,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[A](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] =
\begin{tikzpicture}[baseline = - 2pt]
\node at (-0.8, 0) {$ 2\kappa$}; 
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob3) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (A) at (-1/4,1/2);
  \coordinate (B) at (1/4,1/2);
    \coordinate (C) at (-0.4,0.25);
      \coordinate (D) at (0.4,0.25);
     \coordinate (E) at (-0.2,0.25);
      \coordinate (F) at (0.2,0.25);     
  \coordinate (G) at (-1/16,1/2);
  \coordinate (H) at (1/16,1/2);
      \coordinate (I) at (-0.2,0.15);
  \coordinate (J) at (0.2,0.15); 
  \path (I) edge[A, thick, bend right = 90] (J); 
    \path (C) edge[A,bend right= 20] (blob3.north west);
  \path (D) edge[A,bend left= 20] (blob3.north east);
\path (C) edge[A, thick, bend left = 20] (A);
\path (D) edge[A, thick, bend right = 20] (B);
\path (E) edge[A, thick, bend left = 20] (G);
\path (F) edge[A, thick, bend right = 20] (H);
    \node[blob, thick, draw] (blobl) at (-0.3,0.25) {};
  \node[blob, thick, draw] (blobr) at (0.3,0.25) {};
\end{tikzpicture}, \qquad  
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob1) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[B](node cs:name=blob1,anchor=north west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob1,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[B](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] =
\begin{tikzpicture}[baseline = - 2pt]
\node at (-0.8, 0) {$2 \kappa$}; 
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob3) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (A) at (-1/4,1/2);
  \coordinate (B) at (1/4,1/2);
    \coordinate (C) at (-0.4,0.25);
      \coordinate (D) at (0.4,0.25);
     \coordinate (E) at (-0.2,0.25);
      \coordinate (F) at (0.2,0.25);     
  \coordinate (G) at (-1/16,1/2);
  \coordinate (H) at (1/16,1/2);
      \coordinate (I) at (-0.2,0.15);
  \coordinate (J) at (0.2,0.15); 
  \path (I) edge[B, thick, bend right = 90] (J); 
    \path (C) edge[B,bend right= 20] (blob3.north west);
  \path (D) edge[B,bend left= 20] (blob3.north east);
\path (C) edge[B, thick, bend left = 20] (A);
\path (D) edge[B, thick, bend right = 20] (B);
\path (E) edge[B, thick, bend left = 20] (G);
\path (F) edge[B, thick, bend right = 20] (H);
    \node[blob, thick, draw] (blobl) at (-0.3,0.25) {};
  \node[blob, thick, draw] (blobr) at (0.3,0.25) {};
\end{tikzpicture}, \qquad  
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob1) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[C](node cs:name=blob1,anchor=north west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob1,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[C](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] =
\begin{tikzpicture}[baseline = - 2pt]
\node at (-0.8, 0) {$2 \kappa$}; 
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob3) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (A) at (-1/4,1/2);
  \coordinate (B) at (1/4,1/2);
    \coordinate (C) at (-0.4,0.25);
      \coordinate (D) at (0.4,0.25);
     \coordinate (E) at (-0.2,0.25);
      \coordinate (F) at (0.2,0.25);     
  \coordinate (G) at (-1/16,1/2);
  \coordinate (H) at (1/16,1/2);
    \coordinate (I) at (-0.2,0.15);
  \coordinate (J) at (0.2,0.15); 
  \path (I) edge[C, thick, bend right = 90] (J); 
    \path (C) edge[C,bend right= 20] (blob3.north west);
  \path (D) edge[C,bend left= 20] (blob3.north east);
\path (C) edge[C, thick, bend left = 20] (A);
\path (D) edge[C, thick, bend right = 20] (B);
\path (E) edge[C, thick, bend left = 20] (G);
\path (F) edge[C, thick, bend right = 20] (H);
    \node[blob, thick, draw] (blobl) at (-0.3,0.25) {};
  \node[blob, thick, draw] (blobr) at (0.3,0.25) {};
\end{tikzpicture} \hspace{3pt} , \]
\[ \hspace{-20pt}
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[A](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[A](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] =
\begin{tikzpicture}[baseline = - 2pt]
\node at (-0.8, 0) {$2\kappa$}; 
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob3) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (A) at (-1/4,-1/2);
  \coordinate (B) at (1/4,-1/2);
    \coordinate (C) at (-0.4,-0.25);
      \coordinate (D) at (0.4,-0.25);
     \coordinate (E) at (-0.2,-0.25);
      \coordinate (F) at (0.2,-0.25);     
  \coordinate (G) at (-1/16,-1/2);
  \coordinate (H) at (1/16,-1/2);
  \coordinate (I) at (-0.2,-0.15);
  \coordinate (J) at (0.2,-0.15);  
  \path (I) edge[A, thick, bend left = 90] (J);
    \path (C) edge[A,bend left= 20] (blob3.south west);
  \path (D) edge[A,bend right= 20] (blob3.south east);
\path (C) edge[A, thick, bend right = 20] (A);
\path (D) edge[A, thick, bend left = 20] (B);
\path (E) edge[A, thick, bend right = 20] (G);
\path (F) edge[A, thick, bend left = 20] (H);
    \node[blob, thick, draw] (blobl) at (-0.3,-0.25) {};
  \node[blob, thick, draw] (blobr) at (0.3,-0.25) {};
\end{tikzpicture},\qquad 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[B](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[B](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] =
\begin{tikzpicture}[baseline = - 2pt]
\node at (-0.8, 0) {$2\kappa$}; 
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob3) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (A) at (-1/4,-1/2);
  \coordinate (B) at (1/4,-1/2);
    \coordinate (C) at (-0.4,-0.25);
      \coordinate (D) at (0.4,-0.25);
     \coordinate (E) at (-0.2,-0.25);
      \coordinate (F) at (0.2,-0.25);     
  \coordinate (G) at (-1/16,-1/2);
  \coordinate (H) at (1/16,-1/2);
  \coordinate (I) at (-0.2,-0.15);
  \coordinate (J) at (0.2,-0.15);  
  \path (I) edge[B, thick, bend left = 90] (J);
    \path (C) edge[B,bend left= 20] (blob3.south west);
  \path (D) edge[B,bend right= 20] (blob3.south east);
\path (C) edge[B, thick, bend right = 20] (A);
\path (D) edge[B, thick, bend left = 20] (B);
\path (E) edge[B, thick, bend right = 20] (G);
\path (F) edge[B, thick, bend left = 20] (H);
    \node[blob, thick, draw] (blobl) at (-0.3,-0.25) {};
  \node[blob, thick, draw] (blobr) at (0.3,-0.25) {};
\end{tikzpicture},\qquad 
\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[C](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,-1/4);
  \coordinate (foot2) at (1/4,-1/4);
  \draw[C](node cs:name=blob,anchor=south west) -- (node cs:name=foot1);
  \draw[C](node cs:name=blob,anchor=south east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] =
\begin{tikzpicture}[baseline = - 2pt]
\node at (-0.8, 0) {$2\kappa$}; 
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob3) at (0,1/4) {};
\end{pgfonlayer}
  \coordinate (A) at (-1/4,-1/2);
  \coordinate (B) at (1/4,-1/2);
    \coordinate (C) at (-0.4,-0.25);
      \coordinate (D) at (0.4,-0.25);
     \coordinate (E) at (-0.2,-0.25);
      \coordinate (F) at (0.2,-0.25);     
  \coordinate (G) at (-1/16,-1/2);
  \coordinate (H) at (1/16,-1/2);
  \coordinate (I) at (-0.2,-0.15);
  \coordinate (J) at (0.2,-0.15);  
  \path (I) edge[C, thick, bend left = 90] (J);
    \path (C) edge[C,bend left= 20] (blob3.south west);
  \path (D) edge[C,bend right= 20] (blob3.south east);
\path (C) edge[C, thick, bend right = 20] (A);
\path (D) edge[C, thick, bend left = 20] (B);
\path (E) edge[C, thick, bend right = 20] (G);
\path (F) edge[C, thick, bend left = 20] (H);
    \node[blob, thick, draw] (blobl) at (-0.3,-0.25) {};
  \node[blob, thick, draw] (blobr) at (0.3,-0.25) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[A](node cs:name=blob1,anchor=north west) -- (node cs:name=foot1);
  \draw[A](node cs:name=blob1,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\quad,\quad
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob2) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (foot1) at (-1/4,1/4);
  \coordinate (foot2) at (1/4,1/4);
  \draw[B](node cs:name=blob2,anchor=north west) -- (node cs:name=foot1);
  \draw[B](node cs:name=blob2,anchor=north east) -- (node cs:name=foot2);
\end{tikzpicture}\Bigg] =
\begin{tikzpicture}[baseline = - 2pt]
\node at (-0.8, 0) {$2\kappa$}; 
  \begin{pgfonlayer}{foreground}
\node[blobB, thick, draw] (blob3) at (0,-1/4) {};
\end{pgfonlayer}
  \coordinate (A) at (-1/4,1/2);
  \coordinate (B) at (1/4,1/2);
    \coordinate (C) at (-0.4,0.25);
      \coordinate (D) at (0.4,0.25);
     \coordinate (E) at (-0.2,0.25);
      \coordinate (F) at (0.2,0.25);     
  \coordinate (G) at (-1/16,1/2);
  \coordinate (H) at (1/16,1/2);
  \coordinate (I) at (-0.2,0.15);
  \coordinate (J) at (0.2,0.15);  
  \path (I) edge[B, thick, bend right = 90] (J);
    \path (C) edge[B,bend right = 20] (blob3.north west);
  \path (D) edge[B,bend left = 20] (blob3.north east);
\path (C) edge[A, thick, bend left = 20] (A);
\path (D) edge[B, thick, bend right = 20] (B);
\path (E) edge[A, thick, bend left = 20] (G);
\path (F) edge[B, thick, bend right = 20] (H);
    \node[blob, thick, draw] (blobl) at (-0.3,0.25) {};
  \node[blob, thick, draw] (blobr) at (0.3,0.25) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (0,0) {};
\end{pgfonlayer}
 \path (0.05, 0) edge[A,thick, bend left=20] (0.35, 0.4);
  \path (-0.05, 0) edge[A,thick, bend right =20] (-0.35, 0.4);
\end{tikzpicture}\hspace{3pt},\hspace{3pt} \begin{tikzpicture}[baseline = - 2pt]
 \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
  \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
 \node[scale = 1] at (0.3, 0){};
\end{tikzpicture}\Bigg] \  = \  \kappa\  
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
  \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
    \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
  \coordinate (A) at (0,0.8);
  \coordinate (B) at (3/4,1/2);
  \coordinate (A') at (0.72,0.8);
  \coordinate (B') at (1.1, 0.8);  
  \coordinate (C) at (0.3, 0.42);
  \coordinate (D) at (0.44, 0.32);
          \path (D) edge[A,thick, bend right= 80] (B');
                 \path (C) edge[A,thick, bend right = 30] (A);
                   \path (D) edge[A,thick, bend left = 30] (A');
                         \node[blob, thick, draw] (blobb) at (0.36,0.42) {};
\end{tikzpicture}
\  , \hspace{8pt}\Bigg[\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (0,0) {};
\end{pgfonlayer}
 \path (0.05, 0) edge[A,thick, bend left=20] (0.35, 0.4);
  \path (-0.05, 0) edge[A,thick, bend right =20] (-0.35, 0.4);
\end{tikzpicture}\hspace{3pt},\hspace{3pt} \begin{tikzpicture}[baseline = - 2pt]
 \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[B,thick, bend left=20] (0.3, 0.4);
  \path (0, 0) edge[A,thick, bend left=20] (-0.3, -0.4);
 \node[scale = 1] at (0.3, 0){};
\end{tikzpicture}\Bigg] \   =  \  \kappa\  
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
  \path (0, 0) edge[A,thick, bend left=20] (-0.3, -0.4);
    \path (0, 0) edge[B,thick, bend left=20] (0.3, 0.4);
  \coordinate (A) at (0,0.8);
  \coordinate (B) at (3/4,1/2);
  \coordinate (A') at (0.72,0.8);
  \coordinate (B') at (1.1, 0.8);  
  \coordinate (C) at (0.3, 0.42);
  \coordinate (D) at (0.44, 0.32);
          \path (D) edge[B,thick, bend right= 80] (B');
                 \path (C) edge[A,thick, bend right = 30] (A);
                   \path (D) edge[A,thick, bend left = 30] (A');
                         \node[blob, thick, draw] (blobb) at (0.36,0.42) {};
\end{tikzpicture}\  , \]
\[ \Bigg[ \begin{tikzpicture}[baseline = - 2pt]
 \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
  \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
 \node[scale = 1] at (0.3, 0){};
\end{tikzpicture}\hspace{3pt}, \hspace{3pt}  \begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (0,0) {};
\end{pgfonlayer}
 \path (0.05, 0) edge[A,thick, bend left=20] (0.35, 0.4);
  \path (-0.05, 0) edge[A,thick, bend right =20] (-0.35, 0.4);
\end{tikzpicture}
\Bigg] 
\  = \  \kappa\  
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0.25,0) {};
\end{pgfonlayer}
  \path (0.25, 0) edge[C,thick, bend left=20] (-0.05, -0.4);
    \path (0.25, 0) edge[A,thick, bend left=20] (0.55, 0.4);
  \coordinate (A) at (0,0.8);
  \coordinate (B) at (3/4,1/2);
  \coordinate (A') at (0.72,0.8);
  \coordinate (B') at (1.1, 0.8);  
  \coordinate (C) at (0.3, 0.42);
  \coordinate (D) at (0.44, 0.32);
    \coordinate (E) at (0.28, 0.32);
      \coordinate (F) at (-0.38, 0.8);
          \path (E) edge[A,thick, bend left= 80] (F);
                 \path (C) edge[A,thick, bend right = 30] (A);
                   \path (D) edge[A,thick, bend left = 30] (A');
                         \node[blob, thick, draw] (blobb) at (0.36,0.42) {};
\end{tikzpicture}
\  , \hspace{8pt} \Bigg[ \begin{tikzpicture}[baseline = - 2pt]
 \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[B,thick, bend left=20] (0.3, 0.4);
  \path (0, 0) edge[A,thick, bend left=20] (-0.3, -0.4);
 \node[scale = 1] at (0.3, 0){};
\end{tikzpicture}\hspace{3pt}, \hspace{3pt}  \begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob1) at (0,0) {};
\end{pgfonlayer}
 \path (0.05, 0) edge[A,thick, bend left=20] (0.35, 0.4);
  \path (-0.05, 0) edge[A,thick, bend right =20] (-0.35, 0.4);
\end{tikzpicture}
\Bigg] 
\  = \  \kappa\  
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0.25,0) {};
\end{pgfonlayer}
  \path (0.25, 0) edge[A,thick, bend left=20] (-0.05, -0.4);
    \path (0.25, 0) edge[B,thick, bend left=20] (0.55, 0.4);
  \coordinate (A) at (0,0.8);
  \coordinate (B) at (3/4,1/2);
  \coordinate (A') at (0.72,0.8);
  \coordinate (B') at (1.1, 0.8);  
  \coordinate (C) at (0.3, 0.42);
  \coordinate (D) at (0.44, 0.32);
    \coordinate (E) at (0.28, 0.32);
      \coordinate (F) at (-0.38, 0.8);
          \path (E) edge[B,thick, bend left= 80] (F);
                 \path (C) edge[A,thick, bend right = 30] (A);
                   \path (D) edge[A,thick, bend left = 30] (A');
                         \node[blob, thick, draw] (blobb) at (0.36,0.42) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}
\quad,\quad
\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}\hspace{2pt}\Bigg] \   =\  
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobC, thick, draw] (blob) at (0,0) {};
\end{pgfonlayer}
 \path (blob.south west) edge[C,thick, bend left=20] (-0.3, -0.4);
 \path (blob.south east) edge[C,thick, bend right=20] (0.3, -0.4);
  \path (-0.3,0.4) edge[A,thick, bend right=80] (0.3,0.4);
\end{tikzpicture}\  +\  
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[blobA, thick, draw] (blob) at (0,0) {};
\end{pgfonlayer}
 \path (blob.south west) edge[A,thick, bend right=20] (-0.3, 0.4);
 \path (blob.south east) edge[A,thick, bend left=20] (0.3, 0.4);
  \path (-0.3,-0.4) edge[C,thick, bend left=80] (0.3,-0.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}
\quad,\quad
\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[B,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[A,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}\hspace{2pt}\Bigg] 
\   = - \   
\Bigg[\hspace{2pt}\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[B,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[A,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}\quad, \quad \begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}\hspace{2pt}\Bigg] 
\    = \   
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[Triality] (A) at (-0.3,-0.4) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Circ] (B) at (0,0) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Triality] (C) at (0.3,0.4) {};
\end{pgfonlayer}
 \path (0, 0) edge[C,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[B,thick, bend left=20] (-0.3, -0.4);
 \path (C) edge[A,thick, bend left=20] (0, 0.8);
 \path (C) edge[B,thick, bend left=20] (0.6, 0.8);
  \path (A) edge[C,thick, bend right=20] (-0.6, -0.8);
 \path (A) edge[A,thick, bend right=20] (0, -0.8);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[B,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[A,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}
\quad,\quad
\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[C,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[B,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}\hspace{2pt}\Bigg] 
\   = \   
- \    \Bigg[\hspace{2pt}
\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[C,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[B,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}\quad, \quad\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[B,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[A,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}
\Bigg] 
\  = \  
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[Triality] (A) at (-0.3,-0.4) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Circ] (B) at (0,0) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Triality] (C) at (0.3,0.4) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
 \path (C) edge[B,thick, bend left=20] (0, 0.8);
 \path (C) edge[C,thick, bend left=20] (0.6, 0.8);
  \path (A) edge[A,thick, bend right=20] (-0.6, -0.8);
 \path (A) edge[B,thick, bend right=20] (0, -0.8);
\end{tikzpicture}\qquad , \]
\[ 
\Bigg[\hspace{2pt}\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[C,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[B,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}
\quad,\quad
\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}\hspace{2pt}\Bigg] 
\   = \   
\   - \   
\Bigg[\hspace{2pt}
\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[A,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[C,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture} \quad,\quad\begin{tikzpicture}[baseline = -2pt]
  \begin{pgfonlayer}{foreground}
\node[Circ] (circ) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[C,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[B,thick, bend left=20] (-0.3, -0.4);
\end{tikzpicture}
\Bigg] 
\   = \   
\begin{tikzpicture}[baseline = - 2pt]
  \begin{pgfonlayer}{foreground}
\node[Triality] (A) at (-0.3,-0.4) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Circ] (B) at (0,0) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Triality] (C) at (0.3,0.4) {};
\end{pgfonlayer}
 \path (0, 0) edge[B,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[A,thick, bend left=20] (-0.3, -0.4);
 \path (C) edge[C,thick, bend left=20] (0, 0.8);
 \path (C) edge[A,thick, bend left=20] (0.6, 0.8);
  \path (A) edge[B,thick, bend right=20] (-0.6, -0.8);
 \path (A) edge[C,thick, bend right=20] (0, -0.8);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline = - 2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw, very thick, orange] (box) at (0,0) {$1\ 2\ 3$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A] (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A] (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (8,0) {$1\ 2\ 3$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A] (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A] (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\node at (9.5, 0) {$ = $};
\draw[A](9.8, 1.4) .. controls +(0.05, -0.55) and +(-0.05, 0.55) .. (11, 0);
\draw[A](12.4, 1.4) .. controls +(-0.05, -0.55) and +(0.05, 0.55) .. (11.2, 0);
\path{ (10.8, -1) edge[A, thick, bend right = 20] (11.0, 0)};
\path{ (11.4, -1) edge[A, thick, bend left = 20] (11.2, 0)};
\path{ (9.8, 1.4) edge[A, thick, bend right = 20] (9.6, 2.4)};
\path{ (10, 1.4) edge[A, thick, bend left = 20] (10.2, 2.4)};
\draw[solid, thick, A] (10, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (11, 1.3);
\node[blob] (blob) at (11.1,0) {};
\node[blob] (blob) at (9.9, 1.4) {};
\path{ (12.2, 1.4) edge[A, thick, bend right = 20] (12, 2.4)};
\path{ (12.4, 1.4) edge[A, thick, bend left = 20] (12.6, 2.4)};
\path{ (11.0, 1.4) edge[A, thick, bend right = 20] (10.8, 2.4)};
\path{ (11.2, 1.4) edge[A, thick, bend left = 20] (11.4, 2.4)};
\draw[solid, thick, A] (11.2, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (12.2, 1.3);
\node[blob] (blob) at (11.1, 1.4) {};
\node[blob] (blob) at (12.3, 1.4) {};
\node at (13, -0.1) {.} ;
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (0,0) {$3\ 2\ 1$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}
\begin{tikzpicture}[baseline]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (8,0) {$3\ 2\ 1$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A] (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A] (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\node at (9.5, 0) {$ = $};
\draw[A](9.8, 1.4) .. controls +(north:1/2) and +(south west:1) .. (12, 2.4);
\draw[A](10, 1.4) .. controls +(north:1/2) and +(south west:1) .. (12.6, 2.4);
\draw[A](11, 1.4) .. controls +(north:1/2) and +(south west:1) .. (10.8, 2.4);
\draw[A](11.2, 1.4) .. controls +(north:1/2) and +(south east:1) .. (11.4, 2.4);
\draw[A](12.4, 1.4) .. controls +(north:1/2) and +(south east:1) .. (10.2, 2.4);
\draw[A](12.2, 1.4) .. controls +(north:1/2) and +(south east:1) .. (9.6, 2.4);
\draw[A](9.8, 1.4) .. controls +(0.05, -0.55) and +(-0.05, 0.55) .. (11, 0);
\draw[A](12.4, 1.4) .. controls +(-0.05, -0.55) and +(0.05, 0.55) .. (11.2, 0);
\path{ (10.8, -1) edge[A, thick, bend right = 20] (11.0, 0)};
\path{ (11.4, -1) edge[A, thick, bend left = 20] (11.2, 0)};
\draw[solid, thick, A] (10, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (11, 1.3);
\node[blob] (blob) at (11.1,0) {};
\node[blob] (blob) at (9.9, 1.4) {};
\draw[solid, thick, A] (11.2, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (12.2, 1.3);
\node[blob] (blob) at (11.1, 1.4) {};
\node[blob] (blob) at (12.3, 1.4) {};
\node at (13, -0.1) {.} ;
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (0,0) {$1\ 2\ 3$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}$ 
and 
$\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (0,0) {$3\ 2\ 1$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (0,0) {$1\ 2\ 3$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture} \quad =\quad 
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle, draw,very thick, orange] (box) at (0,0) {$3\ 2\ 1$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}
\quad, \quad
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (0,0) {$2\ 3\ 1$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture} \quad =\quad 
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle, draw,very thick, orange] (box) at (0,0) {$1\ 3\ 2$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}
\quad, \quad
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (0,0) {$3\ 1\ 2$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture} \quad =\quad 
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle, draw,very thick, orange] (box) at (0,0) {$2\ 1\ 3$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (0,0) {$1\ 2\ 3$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture} \quad +\quad 
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle, draw,very thick, orange] (box) at (0,0) {$2\ 3\ 1$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}
\quad  + \quad
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (0,0) {$3\ 1\ 2$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture} \quad -\quad 
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle, draw,very thick, orange] (box) at (0,0) {$3\ 2\ 1$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}
\quad - \quad
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle,draw,very thick, orange] (box) at (0,0) {$1\ 3\ 2$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture} \quad -\quad 
\begin{tikzpicture}[baseline = -2pt]
\begin{pgfonlayer}{foreground}
\node[rectangle, draw,very thick, orange] (box) at (0,0) {$2\ 1\ 3$};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A]  (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A]  (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A]  (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt] 
\path{ (0.05, 0.05) edge[A, thick, bend right = 20] (-0.42, 1.1)};
\path{ (0.33, 0.05) edge[A, thick, bend left = 20] (0.8, 1.1)};
\path{ (-0.42, 1.1) edge[A, thick, bend right = 20] (-0.7, 1.4)};
\path{ (0.8, 1.1) edge[A, thick, bend left = 20] (1.08, 1.4)};
\path{ (-0.19, 1.1) edge[A, thick, bend left = 20] (-0.34, 1.4)};
\path{ (0.57, 1.1) edge[A, thick, bend right = 20] (0.72, 1.4)};
\draw[A, thick] (-0.24,1.1) .. controls + (0.4,-0.6) and +(-0.4, -0.6) .. (0.62,1.1);
\path{ (0.05, -0.05) edge[cyan, thick, bend left = 20] (-0.34, -0.75)};
\path{ (0.33, -0.05) edge[cyan, thick, bend right = 20] (0.72, -0.75)};
 \node[blob, thick, draw] (blob1) at (0.19,0) {};
 \node[blobA, thick, draw] (blob2) at (-0.3,1.1) {};
  \node[blobA, thick, draw] (blob3) at (0.68,1.1) {};
  \path{ (2.06, 0.04) edge[black, thick] (2.32, 0.04)};
\path{ (2.06, -0.04) edge[black, thick] (2.32, -0.04)};
\path{ (4.05, 0.05) edge[B, thick, bend right = 20] (3.58, 1.1)};
\path{ (4.33, 0.05) edge[B, thick, bend left = 20] (4.8, 1.1)};
\path{ (3.58, 1.1) edge[A, thick, bend right = 20] (3.3, 1.4)};
\path{ (4.8, 1.1) edge[A, thick, bend left = 20] (5.08, 1.4)};
\path{ (3.81, 1.1) edge[A, thick, bend left = 20] (3.66, 1.4)};
\path{ (4.57, 1.1) edge[A, thick, bend right = 20] (4.72, 1.4)};
\draw[B, thick] (3.76,1.1) .. controls + (0.4,-0.6) and +(-0.4, -0.6) .. (4.62,1.1);
\path{ (4.05, -0.05) edge[B, thick, bend left = 20] (3.66, -0.75)};
\path{ (4.33, -0.05) edge[B, thick, bend right = 20] (4.72, -0.75)};
 \node[blob, thick, draw] (blob1) at (4.19,0) {};
 \node[blobA, thick, draw] (blob2) at (3.7,1.1) {};
  \node[blobA, thick, draw] (blob3) at (4.68,1.1) {};
\node at (5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt] 
\path{ (0.05, 0.05) edge[B, thick, bend right = 20] (-0.42, 1.1)};
\path{ (0.33, 0.05) edge[B, thick, bend left = 20] (0.8, 1.1)};
\path{ (-0.42, 1.1) edge[A, thick, bend right = 20] (-0.7, 1.4)};
\path{ (0.8, 1.1) edge[A, thick, bend left = 20] (1.08, 1.4)};
\path{ (-0.19, 1.1) edge[A, thick, bend left = 20] (-0.34, 1.4)};
\path{ (0.57, 1.1) edge[A, thick, bend right = 20] (0.72, 1.4)};
\draw[B, thick] (-0.24,1.1) .. controls + (0.4,-0.6) and +(-0.4, -0.6) .. (0.62,1.1);
\path{ (0.05, -0.05) edge[B, thick, bend left = 20] (-0.34, -0.75)};
\path{ (0.33, -0.05) edge[B, thick, bend right = 20] (0.72, -0.75)};
 \node[blob, thick, draw] (blob1) at (0.19,0) {};
 \node[blobA, thick, draw] (blob2) at (-0.3,1.1) {};
  \node[blobA, thick, draw] (blob3) at (0.68,1.1) {};
\node at (-1, 0){128};
\path{ (1.76, 0.04) edge[black, thick] (2.02, 0.04)};
\path{ (1.76, -0.04) edge[black, thick] (2.02, -0.04)};

    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (2.56, 0.55) edge[magenta, thick, bend right = 30] (2.26, 1.35)};
\path{ (2.90, 0.55) edge[magenta, thick, bend left = 30] (3.20, 1.35)};
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (3.72, 0.55) edge[magenta, thick, bend right = 30] (3.42, 1.35)};
\path{ (4.06, 0.55) edge[magenta, thick, bend left = 30] (4.36, 1.35)};
\path{ (2.56, -0.75) edge[cyan, thick, bend right = 30] (2.56, 0.55)};
\draw[cyan, thick] (3.72,0.55) .. controls + (-0.2,-0.7) and +(0.2, -0.7) .. (2.90,0.55);
\path{ (4.06, 0.55) edge[cyan, thick, bend right = 30] (4.06, -0.75)};
\path{ (2.56, -0.5) edge[blue, thick] (4.06, -0.5)};
\path{ (4.06, 0.55) edge[yellow, thick] (3.72, 0.55)};
\path{ (2.56, 0.55) edge[yellow, thick] (2.90, 0.55)};
\path{ (4.21, 0.95) edge[blue, thick] (3.57, 0.95)};
\path{ (2.41, 0.95) edge[blue, thick] (3.05, 0.95)};
\node[triality]  at (3.72,0.55) {};
\node[triality]  at (4.06,0.55) {};
\node[triality]  at (2.56,0.55) {};
\node[triality]  at (2.90,0.55) {};

\path{ (4.76, 0.04) edge[black, thick] (5.02, 0.04)};
\path{ (4.76, -0.04) edge[black, thick] (5.02, -0.04)};
\path{ (5.76, 0) edge[black, thick] (6.02, 0)};

    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (6.56, 0.55) edge[magenta, thick, bend right = 30] (6.26, 1.35)};
\path{ (6.90, 0.55) edge[magenta, thick, bend left = 30] (7.20, 1.35)};
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (7.72, 0.55) edge[magenta, thick, bend right = 30] (7.42, 1.35)};
\path{ (8.06, 0.55) edge[magenta, thick, bend left = 30] (8.36, 1.35)};
\path{ (6.56, -0.75) edge[cyan, thick, bend right = 30] (6.56, 0.55)};
\path{ (8.06, 0.55) edge[cyan, thick, bend right = 30] (8.06, -0.75)};
\path{ (6.56, -0.5) edge[blue, thick] (8.06, -0.5)};
\path{ (7.72, 0.55) edge[cyan, thick] (6.90, 0.55)};
\draw[yellow, thick] (8.06,0.55) .. controls + (-0.6,-0.8) and +(0.6, -0.8) .. (6.90,0.55);
\draw[yellow, thick] (7.72,0.55) .. controls + (-0.6,-0.8) and +(0.6, -0.8) .. (6.56,0.55);
\path{ (8.21, 0.95) edge[blue, thick] (7.57, 0.95)};
\path{ (6.41, 0.95) edge[blue, thick] (7.05, 0.95)};
\node[triality]  at (7.72,0.55) {};
\node[triality]  at (8.06,0.55) {};
\node[triality]  at (6.56,0.55) {};
\node[triality]  at (6.90,0.55) {};
\node at (8.76, 0) {+ \hspace{3pt}2};

    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (9.56, 0.55) edge[magenta, thick, bend right = 30] (9.26, 1.35)};
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (11.06, 0.55) edge[magenta, thick, bend left = 30] (11.36, 1.35)};
\draw[magenta, thick] (10.20, 1.35) .. controls + (-1.1,-1) and +(1.1, -1) .. (10.42,1.35);
\path{ (9.56, -0.75) edge[cyan, thick, bend right = 30] (9.56, 0.55)};
\path{ (11.06, 0.55) edge[cyan, thick, bend right = 30] (11.06, -0.75)};
\path{ (9.56, -0.5) edge[blue, thick] (11.06, -0.5)};
\path{ (11.21, 0.95) edge[blue, thick] (10.57, 0.95)};
\path{ (9.41, 0.95) edge[blue, thick] (10.05, 0.95)};
\path{ (11.06, 0.55) edge[yellow, thick, bend left = 40] (9.56, 0.55)};
\node[triality]  at (11.06,0.55) {};
\node[triality]  at (9.56,0.55) {};
\end{tikzpicture} \]

\[ = \begin{tikzpicture}[baseline = - 2pt] 
   \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (6.56, 0.55) edge[magenta, thick, bend right = 30] (6.26, 1.35)};
\path{ (6.90, 0.55) edge[magenta, thick, bend left = 30] (7.20, 1.35)};
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (7.72, 0.55) edge[magenta, thick, bend right = 30] (7.42, 1.35)};
\path{ (8.06, 0.55) edge[magenta, thick, bend left = 30] (8.36, 1.35)};
\path{ (6.90, 0.55) edge[cyan, thick] (6.56, 0.55)};
\path{ (8.06, 0.55) edge[cyan, thick, bend right = 30] (8.06, -0.75)};
\path{ (7.52, -0.5) edge[blue, thick] (8.06, -0.5)};
\path{ (7.72, 0.55) edge[cyan, thick, bend right = 30] (7.72, -0.75)};
\draw[yellow, thick] (8.06,0.55) .. controls + (-0.6,-0.8) and +(0.6, -0.8) .. (6.90,0.55);
\draw[yellow, thick] (7.72,0.55) .. controls + (-0.6,-0.8) and +(0.6, -0.8) .. (6.56,0.55);
\path{ (8.21, 0.95) edge[blue, thick] (7.57, 0.95)};
\path{ (6.41, 0.95) edge[blue, thick] (7.05, 0.95)};
\node[triality]  at (7.72,0.55) {};
\node[triality]  at (8.06,0.55) {};
\node[triality]  at (6.56,0.55) {};
\node[triality]  at (6.90,0.55) {};
\node at (8.76, 0) {+ \hspace{3pt}2};

\tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (9.56, 0.55) edge[magenta, thick, bend right = 30] (9.26, 1.35)};
 \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (11.06, 0.55) edge[magenta, thick, bend left = 30] (11.36, 1.35)};
\draw[magenta, thick] (10.20, 1.35) .. controls + (-1.1,-1) and +(1.1, -1) .. (10.42,1.35);
\path{ (9.56, -0.75) edge[cyan, thick, bend right = 30] (9.56, 0.55)};
\path{ (11.06, 0.55) edge[cyan, thick, bend right = 30] (11.06, -0.75)};
\path{ (9.56, -0.5) edge[blue, thick] (11.06, -0.5)};
\path{ (11.21, 0.95) edge[blue, thick] (10.57, 0.95)};
\path{ (9.41, 0.95) edge[blue, thick] (10.05, 0.95)};
\path{ (11.06, 0.55) edge[yellow, thick, bend left = 40] (9.56, 0.55)};
\node[triality]  at (11.06,0.55) {};
\node[triality]  at (9.56,0.55) {};
\node at (11.76, 0) {- \hspace{3pt}2};

   \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (12.90, 0.55) edge[magenta, thick, bend left = 30] (13.20, 1.35)};
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (14.06, 0.55) edge[magenta, thick, bend left = 30] (14.36, 1.35)};
\path{ (14.06, 0.55) edge[cyan, thick, bend right = 30] (14.06, -0.75)};
\path{ (12.90, -0.5) edge[blue, thick] (14.06, -0.5)};
\path{ (12.90, 0.55) edge[cyan, thick, bend left = 30] (12.90, -0.75)};
\draw[magenta, thick] (12.26,1.35) .. controls + (-0.8,-0.8) and +(0.8, -0.8) .. (13.42,1.35);
\draw[yellow, thick] (14.06,0.55) .. controls + (-0.6,-0.8) and +(0.6, -0.8) .. (12.90,0.55);
\path{ (14.21, 0.95) edge[blue, thick] (13.37, 0.95)};
\path{ (12.06, 0.95) edge[blue, thick] (13.05, 0.95)};
\node[triality]  at (14.06,0.55) {};
\node[triality]  at (12.90,0.55) {};
\end{tikzpicture} \]

\[ =\hspace{3pt} -\hspace{3pt}   \begin{tikzpicture}[baseline = - 2pt] 
   \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (6.56, 0.55) edge[magenta, thick, bend right = 30] (6.26, 1.35)};
\path{ (6.90, 0.55) edge[magenta, thick, bend left = 30] (7.20, 1.35)};
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (7.72, 0.55) edge[magenta, thick, bend left = 30] (8.02, 1.35)};
\path{ (8.06, 0.55) edge[magenta, thick, bend left = 30] (8.36, 1.35)};
\path{ (6.90, 0.55) edge[cyan, thick] (6.56, 0.55)};
\path{ (8.06, 0.55) edge[cyan, thick, bend left = 30] (8.06, -0.75)};
\path{ (7.72, -0.5) edge[blue, thick] (8.26, -0.5)};
\path{ (7.72, 0.55) edge[cyan, thick, bend left = 30] (7.72, -0.75)};
\draw[yellow, thick] (8.06,0.55) .. controls + (-0.6,-0.8) and +(0.6, -0.8) .. (6.56,0.55);
\draw[yellow, thick] (7.72,0.55) .. controls + (-0.4,-0.533) and +(0.4, -0.533) .. (6.90,0.55);
\path{ (8.19, 0.95) edge[blue, thick] (7.64, 0.95)};
\path{ (7.32, 0.25) edge[blue, thick] (7.32, -0.15)};
\node[triality]  at (7.72,0.55) {};
\node[triality]  at (8.06,0.55) {};
\node[triality]  at (6.56,0.55) {};
\node[triality]  at (6.90,0.55) {};
\node at (8.76, 0) {+ \hspace{3pt}4};

    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (9.56, 0.55) edge[magenta, thick, bend right = 30] (9.26, 1.35)};
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (11.06, 0.55) edge[magenta, thick, bend left = 30] (11.36, 1.35)};

\draw[magenta, thick] (10.20, 1.35) .. controls + (-1.1,-1) and +(1.1, -1) .. (10.42,1.35);
\path{ (9.56, -0.75) edge[cyan, thick, bend right = 30] (9.56, 0.55)};
\path{ (11.06, 0.55) edge[cyan, thick, bend right = 30] (11.06, -0.75)};
\path{ (9.56, -0.5) edge[blue, thick] (11.06, -0.5)};
\path{ (11.21, 0.95) edge[blue, thick] (10.57, 0.95)};
\path{ (9.41, 0.95) edge[blue, thick] (10.05, 0.95)};
\path{ (11.06, 0.55) edge[yellow, thick, bend left = 40] (9.56, 0.55)};
\node[triality]  at (11.06,0.55) {};
\node[triality]  at (9.56,0.55) {};

\node at (11.76, 0) {= \hspace{3pt}128};
\path{ (13.05, 0.05) edge[A, thick, bend right = 20] (12.58, 1.1)};
\path{ (13.33, 0.05) edge[A, thick, bend left = 20] (13.8, 1.1)};
\path{ (12.58, 1.1) edge[A, thick, bend right = 20] (12.3, 1.4)};
\path{ (13.8, 1.1) edge[A, thick, bend left = 20] (14.08, 1.4)};
\path{ (12.81, 1.1) edge[A, thick, bend left = 20] (12.66, 1.4)};
\path{ (13.57, 1.1) edge[A, thick, bend right = 20] (13.72, 1.4)};
\draw[A, thick] (12.76,1.1) .. controls + (0.4,-0.6) and +(-0.4, -0.6) .. (13.62,1.1);
\path{ (13.05, -0.05) edge[cyan, thick, bend left = 20] (12.66, -0.75)};
\path{ (13.33, -0.05) edge[cyan, thick, bend right = 20] (13.72, -0.75)};
 \node[blob, thick, draw] (blob1) at (13.19,0) {};
 \node[blobA, thick, draw] (blob2) at (12.7,1.1) {};
  \node[blobA, thick, draw] (blob3) at (13.68,1.1) {};
  \node at (14, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt,scale=2]
  \path{ (0, 0) edge[thick, bend left=40, magenta] (-1/3,-0.58)};
  \path{ (0, 0) edge[thick, bend left=40, cyan]  (2/3,0)};
  \path{ (0, 0) edge[thick, bend left=40, yellow] (-1/3, 0.58)};
  \node[triality] at (0, 0) {};
    \path{ (1/4, 0) edge[thick, bend left=40, magenta] (-1/12,-0.58)};
  \path{ (1/4, 0) edge[thick, bend left=40, cyan]  (11/12,0)};
  \path{ (1/4, 0) edge[thick, bend left=40, yellow] (-1/12, 0.58)};
    \path{ (-0.38, 0.4) edge[thick, blue] (-0.03,0.4)};
        \path{ (-0.15, -0.4) edge[thick, blue] (0.2,-0.4)};
            \path{ (0.53, 0.05) edge[thick, blue] (0.88,0.05)};
  \node[triality] at (1/4, 0) {};
\end{tikzpicture}
\begin{tikzpicture} \node[triality, A] at (0, 0) {};\node[triality, A] at (1, 0) {};\node[triality, A] at (2, 0) {};\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1, 0) edge[A, bend right = 30] (1.3, 1.2); 
\path (1, 0) edge[C, bend right = 30] (0.7, -1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.2, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.5, 0) {=};
\end{tikzpicture} \hspace{5pt} \begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1.5, 0) edge[A, bend right = 30] (1.8, 1.2); 
\path (1.5, 0) edge[C, bend right = 30] (1.2, -1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.2, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (3.3, 0) {\Bigg ]};
\node at (1, 0) {\Bigg [};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.8, 0) {-};
\end{tikzpicture} \hspace{5pt} \begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
  \draw[A](0, 0) .. controls +(0.6, 0.3) and +(-0.6, -0.3) .. (1.8, 1.2);
    \draw[A](1.5, 0) .. controls +(0.5, 0.3) and +(0.6, -0.3) .. (0.3, 1.2);
      \draw[C](0, 0) .. controls +(-0.6, -0.3) and +(-0.6, 0.3) .. (1.8, -1.2);
    \draw[C](1.5, 0) .. controls +(-0.3, -0.5) and +(0.6, 0.3) .. (0.3, -1.2);
\path (2.5, 0) edge[A, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.2, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (1, 0) {\Bigg [};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3.3, 0) {$\Bigg ]\hspace{4pt}.$};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
\path (0, -1.2) edge[C, bend left = 85] (1, -1.2);
\path (0.4, 0) edge[A, bend right = 30] (0, 1.2); 
\path (0.6, 0) edge[A, bend left = 30] (1, 1.2); 
\path (2, 0) edge[A, bend right = 30] (2.3, 1.2); 
\path (2, 0) edge[C, bend right = 30] (1.7, -1.2); 
\node[blobA, thick, draw] (blob1) at (0.5,0) {};
\node at (1.5, 0) {,};
\node[Circ] at (2, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.5, 0) {+};
\end{tikzpicture}\hspace{5pt} 
\begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
\path (0, 1.2) edge[A, bend right = 85] (1, 1.2);
\path (0.4, 0) edge[C, bend left = 30] (0, -1.2); 
\path (0.6, 0) edge[C, bend right = 30] (1, -1.2); 
\path (2, 0) edge[A, bend left = 30] (2.3, 1.2); 
\path (2, 0) edge[C, bend left = 30] (1.7, -1.2); 
\node[blobC, thick, draw] (blob1) at (0.5,0) {};
\node at (1.5, 0) {,};
\node[Circ] at (2, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.8, 0) {= $\hspace{3pt}\kappa\hspace{3pt}$};
\end{tikzpicture}\hspace{5pt}
\begin{tikzpicture}
\path (-0.25, -1.2) edge[C, bend left = 85] (0.55, -1.2);
\path (-0.25, 1.2) edge[A, bend left = 30] (0.1, 0.7); 
\path (0.55, 1.2) edge[A, bend right = 30] (0.2, 0.7); 
\path (0.5, 0) edge[A, bend left = 30] (0.05, 0.7); 
\path (0.5, 0) edge[C, bend left = 30] (1, -1.2); 
    \draw[A](0.15, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (1.05, 1.2);
\node[blob] (blob3) at (0.15, 0.7) {};
\node[Circ] at (0.5, 0) {};
\node at (1.7, 0) {+ $\hspace{3pt}\kappa\hspace{3pt}$};
\end{tikzpicture}\hspace{5pt}
\begin{tikzpicture}
\path (-0.25, 1.2) edge[A, bend right = 85] (0.55, 1.2);
\path (-0.25, -1.2) edge[C, bend right = 30] (0.1, -0.7); 
\path (0.55, -1.2) edge[C, bend left = 30] (0.2, -0.7); 
\path (0.5, 0) edge[C, bend right = 30] (0.05, -0.7); 
\path (0.5, 0) edge[A, bend right = 30] (1, 1.2); 
    \draw[C](0.15, -0.7) .. controls +(0.4, 0.6) and +(-0.4, 0.3) .. (1.05, -1.2);
\node[blob] (blob3) at (0.15, -0.7) {};
\node[Circ] at (0.5, 0) {};
\node at (1.4, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.8, 0) { $\kappa\hspace{3pt}$};
\draw[C](-0.4, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (0.5, -1.2);
\path (-0.25, 1.2) edge[A, bend left = 30] (0.1, 0.7); 
\path (0.55, 1.2) edge[A, bend right = 30] (0.2, 0.7); 
\path (0.5, 0) edge[A, bend left = 30] (0.09, 0.7); 
\path (0.5, 0) edge[C, bend left = 30] (1, -1.2); 
    \draw[A](0.15, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (1.05, 1.2);
\node[blob] (blob3) at (0.15, 0.7) {};
\node[Circ] at (0.5, 0) {};
\node at (1.8, 0) {$=\hspace{5pt} 2^{-1}$};
\end{tikzpicture}\hspace{5pt}
\begin{tikzpicture}
\node at (-0.55, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1.5, 0) edge[A, bend right = 30] (1.8, 1.2); 
\path (1.5, 0) edge[C, bend right = 30] (1.2, -1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.2, -1.2); 
\path (0.25, 0.8) edge[D, thick] (1.95, 0.8); 
\draw[D, decorate, decoration={snake}] (-0.5, -0.8) -- (1.3, -0.8);
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (3.3, 0) {\Bigg ]};
\node at (1, 0) {\Bigg [};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (4.1, 0) {$\hspace{5pt} =\hspace{5pt} 2^{-1}\hspace{1pt}$ } ;
\end{tikzpicture}\hspace{3pt}
\begin{tikzpicture}
\draw[C](0.8, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (1.7, -1.2);
\node at (-0.55, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1.4, 0) edge[A, bend left = 30] (1.7, 1.2); 
\path (1.1, 0) edge[A, bend right = 30] (0.8, 1.2); 
\path (0.25, 0.8) edge[D, thick] (1.2, 0.8); 
\draw[D, decorate, decoration={snake}] (-0.5, -0.8) -- (1.1, -0.8);
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node at (2.1, 0) {\Bigg ]};
\node at (2.8, 0) {$\hspace{5pt} + \hspace{5pt} 2^{-1}\hspace{1pt}$ } ;
\node[blobA, thick, draw] (blob1) at (1.25,0) {};
\end{tikzpicture}\hspace{3pt}
\begin{tikzpicture}
\draw[A](0.8, 1.2) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (1.7, 1.2);
\node at (-0.55, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1.15, 0) edge[C, bend right = 15] (0.9, -1.2); 
\path (1.35, 0) edge[C, bend left = 15] (1.6, -1.2); 
\path (0.3, 0.8) edge[D, thick] (0.85, 0.8); 
\draw[D, decorate, decoration={snake}] (-0.5, -0.8) -- (1.1, -0.8);
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node at (2.1, 0) {\Bigg ]};
\node[blobC, thick, draw] (blob1) at (1.25,0) {};
\end{tikzpicture}\]
\[\hspace{-67.5pt}
\begin{tikzpicture}
\node at (-2.3, -0.1) {$=\hspace{5pt}$};
\node at ( -1.5, 0) {$4^{-1} \hspace{3pt} \kappa$};
\draw[A](-1.2, 1.2) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (-0.3, 1.2);
\draw[C](0.3, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (1.25, -1.2);
\path (-0.2, 0) edge[A, bend right = 30] (0.1, 1.2); 
\path (-0.2, 0) edge[C, bend right = 30] (-0.5, -1.2); 
\path (-0.35, 0.8) edge[D, thick] (0.25, 0.8); 
\draw[D, decorate, decoration={snake}] (-0.7, -0.8) -- (0.5, -0.8);
\node[Circ] at (-0.2, 0) {};
\node at (1.6, 0) {$- \hspace{5pt}4^{-1} \hspace{3pt} \kappa$};  
\path (2.3, 1) edge[A, bend left = 30] (3.2, 1.5);
\path (2.3, 1.5) edge[A, bend left = 30] (3.2, 1);
\draw[A](2.3, 1) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (3.2, 1);
\draw[C](3.8, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (4.75, -1.2);
\path (3.3, 0) edge[A, bend right = 30] (3.6, 1.2); 
\path (3.3, 0) edge[C, bend right = 30] (3, -1.2); 
\path (3.15, 0.8) edge[D, thick] (3.75, 0.8); 
\draw[D, decorate, decoration={snake}] (2.8, -0.8) -- (4, -0.8);
\node[Circ] at (3.3, 0) {};
\node at (5.2, 0) {$+ \hspace{5pt} 4^{-1} \hspace{3pt} \kappa$};  
\draw[A](8.05, 1.2) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (8.95, 1.2);
\path (7.25, 0) edge[A, bend right = 30] (7.55, 1.2); 
\path (7.25, 0) edge[C, bend right = 15] (6.9, -1.2); 
\path (7.55, 0.8) edge[D, thick] (8.1, 0.8); 
\node[Circ] at (7.25, 0) {};  
\draw[C](5.55, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (6.45, -1.2);
\path (6.45, -1) edge[D, thick] (7, -1); 
\node at (10, 0) {$+ \hspace{5pt}4^{-1} \hspace{3pt} \kappa$};
\path (10.55, -1.2) edge[C, bend right = 30] (11.45, -1.7);
\path (11.45, -1.2) edge[C, bend left = 30] (10.55, -1.7);
\draw[A](13.05, 1.2) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (13.95, 1.2);
\path (12.25, 0) edge[A, bend right = 30] (12.55, 1.2); 
\path (12.25, 0) edge[C, bend right = 15] (11.9, -1.2); 
\path (12.55, 0.8) edge[D, thick] (13.1, 0.8); 
\node[Circ] at (12.25, 0) {};  
\draw[C](10.55, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (11.45, -1.2);
\path (11.45, -1) edge[D, thick] (12, -1); 
\end{tikzpicture}\hspace{5pt}\]
\[\hspace{-65pt} 
\begin{tikzpicture}
\node at (1, 0) {$= \hspace{5pt} 4^{-1} \hspace{3pt} \kappa$};
\draw[A](3.7, 1.2) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (4.6, 1.2);
\path (3.2, 0.8) edge[D, thick] (3.75, 0.8); 
\draw[C](3.5, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (4.45, -1.2);
\path (2.9, 0) edge[A, bend right = 30] (3.2, 1.2); 
\path (2.9, 0) edge[C, bend right = 30] (2.7, -1.2); 
\draw[D, decorate, decoration={snake}] (2.5, -0.8) -- (3.6, -0.8);
\node[Circ] at (2.9, 0) {};
\node at (5.5, 0) {$+ \hspace{5pt} 2^{-1} \hspace{3pt} \kappa$};  
\draw[A](8.05, 1.2) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (8.95, 1.2);
\path (7.25, 0) edge[A, bend right = 30] (7.55, 1.2); 
\path (7.25, 0) edge[C, bend right = 15] (6.9, -1.2); 
\path (7.55, 0.8) edge[D, thick] (8.1, 0.8); 
\node[Circ] at (7.25, 0) {};  
\draw[C](5.55, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (6.45, -1.2);
\node at (10, 0) {$- \hspace{5pt}4^{-1} \hspace{3pt} \kappa$};
\draw[A](12.65, 1.2) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (13.25, 1.2);
\path (11.85, 0) edge[A, bend right = 30] (12.15, 1.2); 
\path (11.85, 0) edge[C, bend right = 15] (11.5, -1.2); 
\path (12.15, 0.8) edge[D, thick] (12.7, 0.8); 
\node[Circ] at (11.85, 0) {};  
\draw[C](10.9, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (12.45, -1.2);
\node at (14, 0) {$- \hspace{5pt}4^{-1} \hspace{3pt} \kappa$};
\draw[A](16.05, 1.2) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (16.95, 1.2);
\path (15.25, 0) edge[A, bend right = 30] (15.55, 1.2); 
\path (15.25, 0) edge[C, bend right = 15] (14.9, -1.2); 
\path (15.55, 0.8) edge[D, thick] (16.1, 0.8); 
\node[Circ] at (15.25, 0) {};  
\draw[C](15.55, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (16.45, -1.2);
\end{tikzpicture}\hspace{5pt}\]
\[\begin{tikzpicture}
\node at (5.5, 0) {$=  \hspace{5pt}2^{-1} \hspace{3pt} \kappa$};  
\draw[A](8.05, 1.2) .. controls +(-0.5, -0.8) and +(0.5, -0.8) .. (8.95, 1.2);
\path (7.25, 0) edge[A, bend right = 30] (7.55, 1.2); 
\path (7.25, 0) edge[C, bend right = 15] (6.9, -1.2); 
\path (7.55, 0.8) edge[D, thick] (8.1, 0.8); 
\node[Circ] at (7.25, 0) {};  
\draw[C](5.55, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (6.45, -1.2);
\end{tikzpicture}\hspace{5pt}
\begin{tikzpicture}
\node at (-1.2, 0) {\hspace{3pt} $ = \hspace{3pt} \kappa\hspace{3pt}$};
\draw[C](-0.4, -1.2) .. controls +(-0.5, 0.8) and +(0.5, 0.8) .. (0.5, -1.2);
\path (-0.25, 1.2) edge[A, bend left = 30] (0.1, 0.7); 
\path (0.55, 1.2) edge[A, bend right = 30] (0.2, 0.7); 
\path (0.5, 0) edge[A, bend left = 30] (0.09, 0.7); 
\path (0.5, 0) edge[C, bend left = 30] (1, -1.2); 
    \draw[A](0.15, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (1.05, 1.2);
\node[blob] (blob3) at (0.15, 0.7) {};
\node[Circ] at (0.5, 0) {};
\node at (1.9, 0) {$.$};
\end{tikzpicture}
\begin{tikzpicture} \node[triality, A] at (0, 0) {};\node[triality, A] at (1, 0) {};\node[triality, B] at (2, 0) {};\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1, 0) edge[A, bend right = 30] (1.3, 1.2); 
\path (1, 0) edge[C, bend right = 30] (0.7, -1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.2, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.5, 0) {=};
\end{tikzpicture} \hspace{5pt} \begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1.5, 0) edge[A, bend right = 30] (1.8, 1.2); 
\path (1.5, 0) edge[C, bend right = 30] (1.2, -1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.2, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (3.3, 0) {\Bigg ]};
\node at (1, 0) {\Bigg [};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.8, 0) {-};
\end{tikzpicture} \hspace{5pt} \begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
  \draw[A](0, 0) .. controls +(0.6, 0.3) and +(-0.6, -0.3) .. (1.8, 1.2);
    \draw[A](1.5, 0) .. controls +(0.5, 0.3) and +(0.6, -0.3) .. (0.3, 1.2);
      \draw[C](0, 0) .. controls +(-0.6, -0.3) and +(-0.6, 0.3) .. (1.8, -1.2);
    \draw[C](1.5, 0) .. controls +(-0.3, -0.5) and +(0.6, 0.3) .. (0.3, -1.2);
\path (2.5, 0) edge[B, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.2, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (3.3, 0) {$\Bigg ]\hspace{4pt}.$};
\node at (1, 0) {\Bigg [};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1, 0) edge[A, bend right = 30] (1.3, 1.2); 
\path (1, 0) edge[C, bend right = 30] (0.7, -1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.2, -1.2); 
\path (0.25, 0.8) edge[D] (1.45, 0.8); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.5, 0) {=};
\end{tikzpicture} \hspace{5pt} \begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1.5, 0) edge[A, bend right = 30] (1.8, 1.2); 
\path (1.5, 0) edge[C, bend right = 30] (1.2, -1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.2, -1.2); 
\path (0.25, 0.8) edge[D] (1.95, 0.8); 
\draw[D, decorate, decoration={snake}] (-0.5, -0.8) -- (1.3, -0.8);
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (3.3, 0) {\Bigg ]};
\node at (1, 0) {\Bigg [};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.7, 0) {.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-1, 0) {2};
\node at (-0.5, 0) {\Bigg [};
\path (0, -1.2) edge[C, bend left = 85] (1, -1.2);
\path (0.4, 0) edge[A, bend right = 30] (0, 1.2); 
\path (0.6, 0) edge[A, bend left = 30] (1, 1.2); 
\path (2, 0) edge[B, bend right = 30] (2.3, 1.2); 
\path (2, 0) edge[A, bend right = 30] (1.7, -1.2); 
\node[blobA, thick, draw] (blob1) at (0.5,0) {};
\node at (1.5, 0) {,};
\node[Circ] at (2, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.9, 0) {$ = \hspace{5pt}2\hspace{3pt} \kappa$};
  \begin{pgfonlayer}{foreground}
  \path (4.6, -1.2) edge[C, bend left = 85] (5.6, -1.2);
\node[Circ] (circ) at (6.2,0) {};
\end{pgfonlayer}
    \path (6.2, 0) edge[B,thick, bend right=20] (6.3, 0.4);
    \path (6.2, 0) edge[A, bend right = 30] (5.9, -1.2); 
  \coordinate (A) at (6,1.2);
  \coordinate (B) at (6.75,1/2);
  \coordinate (A') at (6.72,1.2);
  \coordinate (B') at (7.1, 1.2);  
  \coordinate (C) at (6.3, 0.42);
  \coordinate (D) at (6.44, 0.32);
          \path (D) edge[B,thick, bend right= 80] (B');
                \path (C) edge[A,thick, bend right = 30] (A);
                   \path (D) edge[A,thick, bend left = 30] (A');
                         \node[blob, thick, draw] (blobb) at (6.36,0.42) {};
                         \node at (7.5, 0) {$.$};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.6, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.7, 0) {,};
\node at (2.3, 0) {\Bigg ]};
  \begin{pgfonlayer}{foreground}
\node[Triality] (A) at (1.2,-0.4) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Circ] (B) at (1.5,0) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Triality] (C) at (1.8,0.4) {};
\end{pgfonlayer}
 \path (1.5, 0) edge[C,thick, bend left=20] (1.8, 0.4);
 \path (1.5, 0) edge[B,thick, bend left=20] (1.2, -0.4);
 \path (C) edge[A,thick, bend left=20] (1.5, 1.2);
 \path (C) edge[B,thick, bend right =20] (2.3, 1.2);
  \path (A) edge[C,thick, bend right=20] (0.9, -1.2);
 \path (A) edge[A,thick, bend left=20] (1.8, -1.2);
 \path (0.25, 1.0) edge[D] (1.6, 1.0); 
 \draw[D, decorate, decoration={snake}] (-0.6, -1) -- (1.05, -1);
 \node at (3, 0) {$=\hspace{3pt}  -\hspace{3pt} $};
  \begin{pgfonlayer}{foreground}
\node[Triality] (A) at (3.7,-0.4) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Circ] (B) at (4,0) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Triality] (C) at (4.3,0.4) {};
\node[Triality] (G) at (4.5,0.7) {};
\end{pgfonlayer}
 \path (G) edge[A,thick, bend left=20] (4.3, 1.2);
 \path (G) edge[B,thick, bend right =20] (5.2, 1.2);
 \path (4, 0) edge[B,thick, bend left=20] (4.3, 0.4);
 \path (4, 0) edge[A,thick, bend left=20] (3.7, -0.4);
 \path (C) edge[A,thick, bend left=20] (4, 1.2);
 \path (C) edge[C,thick, bend left=20] (4.6, 0.8);
  \path (A) edge[C,thick, bend right=20] (3.2, -1.2);
 \path (A) edge[B,thick, bend right=20] (4, -0.8);
  \path (3.9, 1.0) edge[D] (4.4, 1.0); 
  \node[Triality] (H) at (4,-0.8) {};
    \path (H) edge[C,thick, bend right=20] (3.7, -1.2);
 \path (H) edge[A,thick, bend left=20] (4.6, -1.2);
  \draw[D, decorate, decoration={snake}] (3.1, -1) -- (3.9, -1);
  \node at (6,0) {$ = \hspace{4pt}- 16\hspace{3pt}$};
  \begin{pgfonlayer}{foreground}
  \path (5.6, -1.2) edge[C, bend left = 85] (6.6, -1.2);
\node[Circ] (circ) at (7.2,0) {};
\end{pgfonlayer}
    \path (7.2, 0) edge[B,thick, bend right=20] (7.3, 0.4);
    \path (7.2, 0) edge[A, bend right = 30] (6.9, -1.2); 
  \coordinate (A) at (7,1.2);
  \coordinate (B) at (7.75,1/2);
  \coordinate (A') at (7.72,1.2);
  \coordinate (B') at (8.1, 1.2);  
  \coordinate (C) at (7.3, 0.42);
  \coordinate (D) at (7.44, 0.32);
          \path (D) edge[B,thick, bend right= 80] (B');
                \path (C) edge[A,thick, bend right = 30] (A);
                   \path (D) edge[A,thick, bend left = 30] (A');
                         \node[blob, thick, draw] (blobb) at (7.36,0.42) {};
                             \node at (7.8, 0) {$.$};
\end{tikzpicture}
\begin{tikzpicture} \node[triality, A] at (0, 0) {};\node[triality, B] at (1, 0) {};\node[triality, C] at (2, 0) {};\end{tikzpicture}
\begin{tikzpicture}
\node at (-1.5, 0) {$0 \hspace{3pt}  = \hspace{5pt}$};
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[C, bend right = 30] (-0.3, -1.2); 
\path (1, 0) edge[B, bend right = 30] (1.3, 1.2); 
\path (1, 0) edge[A, bend right = 30] (0.7, -1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.2, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.5, 0) {+};
\end{tikzpicture} \hspace{5pt} 
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[B, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend right = 30] (-0.3, -1.2); 
\path (1, 0) edge[C, bend right = 30] (1.3, 1.2); 
\path (1, 0) edge[B, bend right = 30] (0.7, -1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.2, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.5, 0) {+};
\end{tikzpicture} \hspace{5pt}
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[C, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[B, bend right = 30] (-0.3, -1.2); 
\path (1, 0) edge[A, bend right = 30] (1.3, 1.2); 
\path (1, 0) edge[C, bend right = 30] (0.7, -1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.8, 1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.2, -1.2); 
\node[Circ] at (0, 0) {};  
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.3, -0.1) {\hspace{4pt}.};
\end{tikzpicture}
\begin{tikzpicture}\node at (-0.7, 0) {\Bigg [};
  \begin{pgfonlayer}{foreground}
\node[Triality] (A) at (-0.3,-0.4) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Circ] (B) at (0,0) {};
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[Triality] (C) at (0.3,0.4) {};
\end{pgfonlayer}
 \path (0, 0) edge[C,thick, bend left=20] (0.3, 0.4);
 \path (0, 0) edge[B,thick, bend left=20] (-0.3, -0.4);
 \path (C) edge[A,thick, bend left=20] (0, 1.2);
 \path (C) edge[B,thick, bend right =20] (0.6, 1.2);
  \path (A) edge[C,thick, bend right=20] (-0.6, -1.2);
 \path (A) edge[A,thick, bend left = 20] (0, -1.2);
 \path (2, 0) edge[C, bend right = 30] (2.3, 1.2); 
\path (2, 0) edge[B, bend right = 30] (1.7, -1.2); 
\node at (1.2, 0) {$,$};
\node[Circ] at (2, 0) {};
\node at (2.8, 0) {\Bigg ]};
\node at (3.3, 0) {=};
\end{tikzpicture}
\begin{tikzpicture}
  \begin{pgfonlayer}{foreground}
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[blobB] (B) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[B,thick, bend right = 30] (-0.3, -0.4);
 \path (0,0.4) edge[A,thick, bend left=30] (-0.4, 1.2);
 \path (0,0.4) edge[B,thick] (0, 1.2);
  \path (-0.3, -0.4) edge[C,thick, bend right=20] (-0.6, -1.2);
 \path (-0.3,-0.4) edge[A,thick, bend left=20] (0, -1.2);
 \path (0,0.4) edge[C, bend right = 30] (0.4, 1.2); 
\path (0, 0) edge[B, bend left= 30] (0.4, -1.2); 
\node[triality] at (0, 0.4) {};
\node[triality] at (-0.3, -0.4) {};
\node at (1, 0) {+} ;
\end{tikzpicture}
\begin{tikzpicture}
  \begin{pgfonlayer}{foreground}
\end{pgfonlayer}
  \begin{pgfonlayer}{foreground}
\node[blobC] (B) at (0,0) {};
\end{pgfonlayer}
 \path (0, 0) edge[C,thick, bend left = 30] (-0.3, 0.4);
 \path (0,-0.4) edge[C,thick, bend right = 30] (-0.4, -1.2);
 \path (0,-0.4) edge[A,thick] (0, -1.2);
  \path (-0.3, 0.4) edge[A,thick, bend left=20] (-0.6, 1.2);
 \path (-0.3,0.4) edge[B,thick, bend right=20] (0, 1.2);
 \path (0,-0.4) edge[B, bend left = 30] (0.4, -1.2); 
\path (0, 0) edge[C, bend right= 30] (0.4, 1.2); 
\node[triality] at (0, -0.4) {};
\node[triality] at (-0.3, 0.4) {};
\node at (1, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture} \node[blobA] at (0, 0) {};\node[triality, A] at (1, 0) {};\node[triality, A] at (2, 0) {};\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1.5, 0) edge[A, bend right = 30] (1.5, 1.2); 
\path (1.5, 0) edge[C, bend right = 30] (1.5, -1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.5, 1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.5, -1.2); 
\node at (0.5, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (3.3, 0) {\Bigg ]};
\node at (1, 0) {\Bigg [};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.8, 0) {$=$};
\node[blobA] (bloba) at (0, 0) {};
\end{tikzpicture}\hspace{5pt}
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1, 0) edge[A, bend right = 30] (1, 1.2); 
\path (1, 0) edge[C, bend right = 30] (1, -1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.5, 1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.5, -1.2); 
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.5, 0) {$-$};
\node[blobA] (bloba) at (0, 0) {};
\end{tikzpicture} \hspace{5pt} 
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1, 0) edge[A, bend left = 30] (2.5, 1.2); 
\path (1, 0) edge[C, bend right = 30] (2.5, -1.2); 
\path (2.5, 0) edge[A, bend right = 30] (1, 1.2); 
\path (2.5, 0) edge[C, bend left = 30] (1, -1.2); 
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.3, -0.1) {.};
\node[blobA] (bloba) at (0, 0) {};
\end{tikzpicture}
\begin{tikzpicture} \node at (-0.6, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.4, 1); 
\path (0, 0) edge[A, bend left = 30] (-0.4, 1); 
    \draw[A](1.1, 1) .. controls +(0.2, -0.6) and +(-0.2, -0.6) .. (1.9, 1);
\path (1.5, 0) edge[C, bend right = 30] (1.1, -1); 
\path (1.5, 0) edge[C, bend left= 30] (1.9, -1); 
\node at (0.7, -0.1) {,};
\node[blobC] at (1.5, 0) {};
\node at (2.5, 0) {\Bigg ]};
\node at (3, 0) {+};
\node[blobA] (bloba) at (0, 0) {};
 \node at (3.4, 0) {\Bigg [};
\path (4, 0) edge[A, bend right = 30] (4.4, 1); 
\path (4, 0) edge[A, bend left = 30] (3.6, 1); 
    \draw[C](5.1, -1) .. controls +(0.2, 0.6) and +(-0.2, 0.6) .. (5.9, -1);
\path (5.5, 0) edge[A, bend left = 30] (5.1, 1); 
\path (5.5, 0) edge[A, bend right= 30] (5.9, 1); 
\node at (4.7, -0.1) {,};
\node[blobA] at (4, 0) {};
\node[blobA] at (5.5, 0) {};
\node at (6.5, 0) {\Bigg ]};
\node at (7.5, 0) {$\hspace{5pt} =\hspace{5pt} 2\hspace{3pt} \kappa\hspace{5pt}$};
\node[blobA] (bloba) at (9, 0) {};
\path (9, 0) edge[A, bend right = 30] (9.5, 1); 
\path (9, 0) edge[A, bend left = 30] (8.5, 1); 
    \draw[C](8.6, -1) .. controls +(0.2, 0.6) and +(-0.2, 0.6) .. (9.4, -1);
        \draw[A](8.67, 1) .. controls +(-0.1, -0.7) and +(0.1, -0.7) .. (9.33, 1);
\node at (4.7, -0.1) {,};
\node[blob] at (8.6, 0.7) {};
\node[blob] at (9.4, 0.7) {};
\node at (9.7, -0.1) {.};
\node at (6.5, 0) {\Bigg ]};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-1, 0) {$\kappa\hspace{5pt}\Bigg[\hspace{5pt}$};
\path (-0.25, 1.2) edge[A, bend left = 30] (0.1, 0.7); 
\path (0.55, 1.2) edge[A, bend right = 30] (0.2, 0.7); 
\path (-0.25, 0) edge[A, bend right= 20] (0.1, 0.7); 
\path (-0.25, 0) edge[C, bend right = 30] (-0.25, -1.2); 
    \draw[A](0.15, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (1.05, 1.2);
\node[blob] (blob3) at (0.15, 0.7) {};
\node[Circ] at (-0.25, 0) {};
\node at (1.25, -0.1) {$,$};
\path (2, 0) edge[A, bend right = 30] (2, 1.2); 
\path (2, 0) edge[C, bend right = 30] (2, -1.2); 
\node[Circ] at (2, 0) {};
\node at (2.9, 0) {$\Bigg ]\hspace{7pt} - \hspace{5pt}$};
\end{tikzpicture}
 \begin{tikzpicture}
\node at (-1, 0) {$\kappa\hspace{5pt}\Bigg[\hspace{5pt}$};
\path (-0.25, 1.2) edge[A, bend left = 30] (0.1, 0.7); 
\path (0.55, 1.2) edge[A, bend right = 30] (0.2, 0.7); 
\path (-0.25, 0) edge[A, bend right= 20] (0.1, 0.7); 
\path (-0.25, 0) edge[C, bend right = 30] (2, -1.2); 
    \draw[A](0.15, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (2, 1.2);
\node[blob] (blob3) at (0.15, 0.7) {};
\node[Circ] at (-0.25, 0) {};
\node at (1.25, -0.1) {$,$};
\path (2, 0) edge[A, bend right = 30] (1.05, 1.2); 
\path (2, 0) edge[C, bend left = 30] (-0.25, -1.2); 
\node[Circ] at (2, 0) {};
\node at (2.7, 0) {$\Bigg ]$};
\end{tikzpicture}\]
\[ \begin{tikzpicture}
\node at (3.95, 0) {$ = \hspace{5pt}\kappa\hspace{5pt}$};
\path (4.45, 1.2) edge[A, bend left = 30] (4.8, 0.7); 
\path (5.25, 1.2) edge[A, bend right = 30] (4.9, 0.7); 
\path (4.95, 0) edge[A, bend right= 20] (4.7, 0.7); 
\path (5, 0) edge[A, bend right= 25] (6.1, 1.2); 
    \draw[C](4.5, -1) .. controls +(0.2, 0.6) and +(-0.2, 0.6) .. (5.5, -1);
    \draw[A](4.85, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (5.75, 1.2);
\node[blob] (blob3) at (4.85, 0.7) {};
\node[blobA] (blob1) at (5, 0) {};
\node at (6.75, 0) {$ + \hspace{5pt} \kappa\hspace{5pt}$};
\path (7.45, 1.2) edge[A, bend left = 30] (7.8, 0.7); 
\path (8.25, 1.2) edge[A, bend right = 30] (7.9, 0.7); 
\path (7.9, 0) edge[C, bend right = 25] (7.5, -1); 
\path (8.1, 0) edge[C, bend left = 25] (8.5, -1); 
    \draw[A](7.85, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (8.75, 1.2);
        \draw[A](7.7, 0.7) .. controls +(0.45, -0.9) and +(-0.4, -0.3) .. (9, 1.2);
\node[blob] (blob3) at (7.85, 0.7) {};
\node[blobC] (blob1) at (8, 0) {};
\node at (9.1, 0) { $- \hspace{5pt}$};
\end{tikzpicture}
\begin{tikzpicture}
\node at (3.95, 0) {$\kappa\hspace{5pt}$};
\path (4.45, 1.2) edge[A, bend left = 30] (4.8, 0.7); 
\path (5.25, 1.2) edge[A, bend right = 30] (4.9, 0.7); 
\path (4.95, 0) edge[A, bend right= 20] (4.7, 0.7); 
\path (5, 0) edge[A, bend right= 25] (5.75, 1.2); 
    \draw[C](4.5, -1) .. controls +(0.4, 0.6) and +(-0.4, 0.6) .. (5.5, -1);
    \draw[A](4.85, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (6.1, 1.2);
\node[blob] (blob3) at (4.85, 0.7) {};
\node[blobA] (blob1) at (5, 0) {};
\node at (6.75, 0) {$ - \hspace{5pt} \kappa\hspace{5pt}$};
\path (7.45, 1.2) edge[A, bend left = 30] (7.8, 0.7); 
\path (8.25, 1.2) edge[A, bend right = 30] (7.9, 0.7); 
\path (7.85, 0) edge[C, bend right = 25] (8.5, -1); 
\path (8.15, 0) edge[C, bend left = 25] (7.5, -1); 
    \draw[A](7.85, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (9, 1.2);
        \draw[A](7.7, 0.7) .. controls +(0.45, -0.9) and +(-0.4, -0.3) .. (8.75, 1.2);
\node[blob] (blob3) at (7.85, 0.7) {};
\node[blobC] (blob1) at (8, 0) {};
\end{tikzpicture}
\]
\[ \begin{tikzpicture} \node at (7.8, 0){$\hspace{5pt} =\hspace{5pt} 2\hspace{3pt} \kappa\hspace{5pt}$};
\node[blobA] (bloba) at (9, 0) {};
\path (9, 0) edge[A, bend right = 30] (9.5, 1); 
\path (9, 0) edge[A, bend left = 30] (8.5, 1); 
    \draw[C](8.6, -1) .. controls +(0.2, 0.6) and +(-0.2, 0.6) .. (9.4, -1);
        \draw[A](8.67, 1) .. controls +(-0.1, -0.7) and +(0.1, -0.7) .. (9.33, 1);
\node[blob] at (8.6, 0.7) {};
\node[blob] at (9.4, 0.7) {};
\node at (9.7, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture} \node[blobA] at (0, 0) {};\node[triality, A] at (1, 0) {};\node[triality, B] at (2, 0) {};\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1.5, 0) edge[A, bend right = 30] (1.5, 1.2); 
\path (1.5, 0) edge[C, bend right = 30] (1.5, -1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.5, 1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.5, -1.2); 
\node at (0.5, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (3.3, 0) {\Bigg ]};
\node at (1, 0) {\Bigg [};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.8, 0) {$=$};
\node[blobA] (bloba) at (0, 0) {};
\end{tikzpicture}\hspace{5pt}
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1, 0) edge[A, bend right = 30] (1, 1.2); 
\path (1, 0) edge[C, bend right = 30] (1, -1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.5, 1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.5, -1.2); 
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.5, 0) {$-$};
\node[blobA] (bloba) at (0, 0) {};
\end{tikzpicture} \hspace{5pt} 
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1, 0) edge[B, bend right = 30] (1, 1.2); 
\path (1, 0) edge[A, bend right = 30] (1, -1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.5, 1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.5, -1.2); 
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.3, -0.1) {.};
\node[blobA] (bloba) at (0, 0) {};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5, 0) {\Bigg[};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1.5, 0) edge[C, bend right = 30] (1.9, 0.6); 
\path (1.5, 0) edge[B, bend right = 30] (1.1, -0.6); 
\path (1.1, -0.6) edge[C, bend right = 30] (0.8, -1.2); 
\path (1.1, -0.6) edge[A, bend left = 30] (1.4, -1.2); 
\path (1.9, 0.6) edge[A, bend left = 30] (1.6, 1.2); 
\path (1.9, 0.6) edge[B, bend right = 30] (2.2, 1.2); 
\node at (0.65, 0) {,};
\node[Circ] at (1.5, 0) {};
\node[triality] at (1.9, 0.6) {};
\node[triality] at (1.1, -0.6) {};
\node at (2.5, 0) {\Bigg]};
\node at (3.2, 0) {$=\hspace{5pt}\kappa \hspace{5pt}$};
\node[blobA] (bloba) at (0, 0) {};
\path (4, 0) edge[C, bend right = 30] (4.4, 0.6); 
    \draw[C](4.55, 0.6) .. controls +(0.3, -0.55) and +(-0.3, -0.55) .. (5.4, 0.6);
\path (4, 0) edge[B, bend right = 30] (3.6, -0.6); 
\path (3.6, -0.6) edge[C, bend right = 30] (3.3, -1.2); 
\path (3.6, -0.6) edge[A, bend left = 30] (3.9, -1.2); 
\path (5.4, 0.6) edge[A, bend left = 30] (5.1, 1.2); 
\path (5.4, 0.6) edge[B, bend right = 30] (5.7, 1.2); 
\path (4.5, 0.6) edge[A, bend left = 30] (4.2, 1.2); 
\path (4.5, 0.6) edge[A, bend right = 30] (4.8, 1.2); 
\node[triality] at (5.4, 0.6) {};
\node[triality] at (3.6, -0.6) {};
\node[Circ] at (4, 0){};
\node[blob] at (4.5, 0.6) {};
\node at (6.0, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.8, 0) {$\kappa \hspace{5pt}\Bigg [$};
\path (0.3, 0.6) edge[A, bend right = 30] (0.6, 1.2); 
\path (0.3, 0.6) edge[A, bend left = 30] (0, 1.2); 
\path (0, 0) edge[A, bend right = 20] (0.2, 0.6); 
    \draw[A](0.4, 0.6) .. controls +(0.3, -0.4) and +(-0.2, -0.4) .. (1, 1.2);
\path (0, 0) edge[C, bend right = 30] (0, -1.2); 
\path (1.5, 0) edge[B, bend right = 30] (1.5, 1.2); 
\path (1.5, 0) edge[A, bend right = 30] (1.5, -1.2); 
\node[Circ] at (0, 0) {};
\node[blob] at (0.3, 0.6) {};
\node at (0.9, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (2.2, 0) {\Bigg ]};
\node at (2.6, 0) {$-$};
\node at (3.2, 0) {$\kappa \hspace{7pt}\Bigg [$};
\path (4.3, 0.6) edge[A, bend right = 30] (4.6, 1.2); 
\path (4.3, 0.6) edge[A, bend left = 30] (4, 1.2); 
\path (4, 0) edge[B, bend right = 20] (4.2, 0.6); 
    \draw[B](4.4, 0.6) .. controls +(0.3, -0.4) and +(-0.2, -0.4) .. (5, 1.2);
\path (4, 0) edge[A, bend right = 30] (4, -1.2); 
\path (5.5, 0) edge[A, bend right = 30] (5.5, 1.2); 
\path (5.5, 0) edge[C, bend right = 30] (5.5, -1.2); 
\node[Circ] at (4, 0) {};
\node[blob] at (4.3, 0.6) {};
\node at (4.9, 0) {,};
\node[Circ] at (5.5, 0) {};
\node at (6.2, 0) {\Bigg ]};
\end{tikzpicture} \begin{tikzpicture}
\node at (-1, 0) {$= \hspace{7pt}\kappa \hspace{5pt}$};
\path (0.3, 1.2) edge[A, bend right = 30] (0.6, 1.8); 
\path (0.3, 1.2) edge[A, bend left = 30] (0, 1.8); 
\path (0.3, 0.6) edge[A, bend left = 20] (0.2, 1.2); 
\path (0.3, 0.6) edge[C, bend left = 30] (0, 0); 
\path (0, 0) edge[B, bend right = 30] (-0.3, -0.6); 
    \draw[A](0.4, 1.2) .. controls +(0.3, -0.4) and +(-0.2, -0.4) .. (1, 1.8);
\path (-0.3, -0.6) edge[C, bend right = 30] (-0.6, -1.2); 
\path (0.3, 0.6) edge[B, bend right = 20] (1.5, 1.8); 
\path (-0.3, -0.6) edge[A, bend left = 30] (0, -1.2); 
\node[triality] at (0.3, 0.6) {};
\node[Circ] at (0, 0) {};
\node[triality] at (-0.3, -0.6) {};
\node[blob] at (0.3, 1.2) {};
\node at (2, 0) {$+ \hspace{7pt}\kappa \hspace{5pt}$};
\path (3.3, 1.2) edge[A, bend right = 30] (3.6, 1.8); 
\path (3.3, 1.2) edge[A, bend left = 30] (3, 1.8); 
\path (3.3, 0.6) edge[B, bend left = 20] (3.2, 1.2); 
\path (3.3, 0.6) edge[C, bend left = 30] (3, 0); 
\path (3, 0) edge[B, bend right = 30] (2.7, -0.6); 
    \draw[B](3.4, 1.2) .. controls +(0.3, -0.4) and +(-0.2, -0.4) .. (4, 1.8);
\path (2.7, -0.6) edge[C, bend right = 30] (2.4, -1.2); 
\path (3.3, 0.6) edge[A, bend right = 20] (4.5, 1.8); 
\path (2.7, -0.6) edge[A, bend left = 30] (3, -1.2); 
\node[triality] at (3.3, 0.6) {};
\node[Circ] at (3, 0) {};
\node[triality] at (2.7, -0.6) {};
\node[blob] at (3.3, 1.2) {};
\node at (4.55, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture} \node[blobA] at (0, 0) {};\node[triality, B] at (0.6, 0) {};\node[triality, C] at (1.2, 0) {};\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1.5, 0) edge[B, bend right = 30] (1.5, 1.2); 
\path (1.5, 0) edge[A, bend right = 30] (1.5, -1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.5, 1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.5, -1.2); 
\node at (0.5, 0) {,};
\node[Circ] at (1.5, 0) {};
\node at (3.3, 0) {\Bigg ]};
\node at (1, 0) {\Bigg [};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.8, 0) {$=$};
\node[blobA] (bloba) at (0, 0) {};
\end{tikzpicture}\hspace{5pt}
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1, 0) edge[B, bend right = 30] (1, 1.2); 
\path (1, 0) edge[A, bend right = 30] (1, -1.2); 
\path (2.5, 0) edge[C, bend right = 30] (2.5, 1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.5, -1.2); 
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.5, 0) {$-$};
\node[blobA] (bloba) at (0, 0) {};
\end{tikzpicture} \hspace{5pt} 
\begin{tikzpicture}
\node at (-0.8, 0) {\Bigg [};
\node at (-0.5, 0) {\Bigg [};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1, 0) edge[C, bend right = 30] (1, 1.2); 
\path (1, 0) edge[B, bend right = 30] (1, -1.2); 
\path (2.5, 0) edge[B, bend right = 30] (2.5, 1.2); 
\path (2.5, 0) edge[A, bend right = 30] (2.5, -1.2); 
\node at (0.5, 0) {,};
\node[Circ] at (1, 0) {};
\node at (1.5, 0) {\Bigg ]};
\node at (2, 0) {,};
\node[Circ] at (2.5, 0) {};
\node at (3, 0) {\Bigg ]};
\node at (3.3, -0.1) {.};
\node[blobA] (bloba) at (0, 0) {};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-0.5, 0) {\Bigg[};
\path (0, 0) edge[A, bend right = 30] (0.3, 1.2); 
\path (0, 0) edge[A, bend left = 30] (-0.3, 1.2); 
\path (1.5, 0) edge[A, bend right = 30] (1.9, 0.6); 
\path (1.5, 0) edge[C, bend right = 30] (1.1, -0.6); 
\path (1.1, -0.6) edge[A, bend right = 30] (0.8, -1.2); 
\path (1.1, -0.6) edge[B, bend left = 30] (1.4, -1.2); 
\path (1.9, 0.6) edge[B, bend left = 30] (1.6, 1.2); 
\path (1.9, 0.6) edge[C, bend right = 30] (2.2, 1.2); 
\node at (0.65, 0) {,};
\node[Circ] at (1.5, 0) {};
\node[triality] at (1.9, 0.6) {};
\node[triality] at (1.1, -0.6) {};
\node at (2.5, 0) {\Bigg]};
\node at (3.2, 0) {$=\hspace{5pt}\kappa \hspace{5pt}$};
\node[blobA] (bloba) at (0, 0) {};
\path (4, 0) edge[A, bend right = 30] (4.4, 0.6); 
    \draw[A](4.55, 0.6) .. controls +(0.3, -0.55) and +(-0.3, -0.55) .. (5.4, 0.6);
\path (4, 0) edge[C, bend right = 30] (3.6, -0.6); 
\path (3.6, -0.6) edge[A, bend right = 30] (3.3, -1.2); 
\path (3.6, -0.6) edge[B, bend left = 30] (3.9, -1.2); 
\path (5.4, 0.6) edge[B, bend left = 30] (5.1, 1.2); 
\path (5.4, 0.6) edge[C, bend right = 30] (5.7, 1.2); 
\path (4.5, 0.6) edge[A, bend left = 30] (4.2, 1.2); 
\path (4.5, 0.6) edge[A, bend right = 30] (4.8, 1.2); 
\node[triality] at (5.4, 0.6) {};
\node[triality] at (3.6, -0.6) {};
\node[Circ] at (4, 0){};
\node[blob] at (4.5, 0.6) {};
\node at (6.0, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-1, 0) {$\kappa\hspace{5pt}\Bigg[\hspace{5pt}$};
\path (-0.25, 1.2) edge[A, bend left = 30] (0.1, 0.7); 
\path (0.55, 1.2) edge[A, bend right = 30] (0.2, 0.7); 
\path (-0.25, 0) edge[B, bend right= 20] (0.1, 0.7); 
\path (-0.25, 0) edge[A, bend right = 30] (-0.25, -1.2); 
    \draw[B](0.15, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (1.05, 1.2);
\node[blob] (blob3) at (0.15, 0.7) {};
\node[Circ] at (-0.25, 0) {};
\node at (1.25, -0.1) {$,$};
\path (2, 0) edge[C, bend right = 30] (2, 1.2); 
\path (2, 0) edge[B, bend right = 30] (2, -1.2); 
\node[Circ] at (2, 0) {};
\node at (2.9, 0) {$\Bigg ]\hspace{7pt} - \hspace{5pt}$};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-1, 0) {$\kappa\hspace{5pt}\Bigg[\hspace{5pt}$};
\path (-0.25, 1.2) edge[A, bend left = 30] (0.1, 0.7); 
\path (0.55, 1.2) edge[A, bend right = 30] (0.2, 0.7); 
\path (-0.25, 0) edge[C, bend right= 20] (0.1, 0.7); 
\path (-0.25, 0) edge[B, bend right = 30] (-0.25, -1.2); 
    \draw[C](0.15, 0.7) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (1.05, 1.2);
\node[blob] (blob3) at (0.15, 0.7) {};
\node[Circ] at (-0.25, 0) {};
\node at (1.25, -0.1) {$,$};
\path (2, 0) edge[B, bend right = 30] (2, 1.2); 
\path (2, 0) edge[A, bend right = 30] (2, -1.2); 
\node[Circ] at (2, 0) {};
\node at (2.7, 0) {$\Bigg ]$};
 \end{tikzpicture}\]
\[  \begin{tikzpicture}
\node at (-1.5, 0) {$ = \hspace{5pt}\kappa\hspace{5pt}$};
\path (-0.7, -0.6) edge[A, bend right = 30] (-1, -1.2); 
\path (-0.7, -0.6) edge[B, bend left = 30] (-0.4, -1.2); 
\path(-0.25, 0) edge[A,  bend right = 30] (0.2, 0.6); 
\path(-0.25, 0) edge[C,  bend right = 30] (-0.7, -0.6); 
\path (-0.4, 1.6) edge[A, bend left = 30] (-0.05, 1.2); 
\path (0.4, 1.6) edge[A, bend right = 30] (0.05, 1.2); 
\path (0.2, 0.6) edge[B, bend left= 20] (-0.05, 1.2); 
\path (0.2, 0.6) edge[C, bend right= 20] (1.15, 1.6); 
    \draw[B](0, 1.2) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (0.9, 1.6);
\node[blob] (blob3) at (0, 1.2) {};
\node[Circ] at (-0.25, 0) {};
\node[triality] at (0.2, 0.6) {};
\node[triality] at (-0.7, -0.6) {};
\node at (1.6, 0) {$\hspace{7pt} +$};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-1.5, 0) {$\kappa\hspace{5pt}$};
\path (-0.7, -0.6) edge[A, bend right = 30] (-1, -1.2); 
\path (-0.7, -0.6) edge[B, bend left = 30] (-0.4, -1.2); 
\path(-0.25, 0) edge[A,  bend right = 30] (0.2, 0.6); 
\path(-0.25, 0) edge[C,  bend right = 30] (-0.7, -0.6); 
\path (-0.4, 1.6) edge[A, bend left = 30] (-0.05, 1.2); 
\path (0.4, 1.6) edge[A, bend right = 30] (0.05, 1.2); 
\path (0.2, 0.6) edge[C, bend left= 20] (-0.05, 1.2); 
\path (0.2, 0.6) edge[B, bend right= 20] (1.15, 1.6); 
    \draw[C](0, 1.2) .. controls +(0.4, -0.6) and +(-0.4, -0.3) .. (0.9, 1.6);
\node[blob] (blob3) at (0, 1.2) {};
\node[Circ] at (-0.25, 0) {};
\node[triality] at (0.2, 0.6) {};
\node[triality] at (-0.7, -0.6) {};
\node at (1.5, -0.1) {$.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
\node[blobA, thick, draw] (blob) at (0,0) {};
\node[blobA, thick, draw]  at (0.8,0) {}; 
\node[triality,draw,thick, A](blob) at (1.5, 0){};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[A, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[A, thick, bend left = 20] (1.8, 1.35)};
\node[blobA, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[A, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\path{ (5.16, 0) edge[A, thick, bend left = 20] (6.06, 1.35) };
\path{ (5.36, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobA, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 30] (4.76, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend right = 30] (5.76, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.86, 0) edge[A, thick, bend right = 30] (8.36, 1.35)};
\path{ (7.86, 0) edge[C, thick, bend right = 30] (7.36, -1.35)};
\node[Circ,draw,thick](blob) at (7.86, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0.04) edge[black, thick] (9.42, 0.04)};
\path{ (9.16, -0.04) edge[black, thick] (9.42, -0.04)};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[A, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[A, thick, bend left = 20] (12.52, 1.35)};
\node[blobA, thick, draw] (blob) at (12.02,0) {};
\path{ (13.52, 0) edge[A, thick, bend right = 20] (14.02, 1.35)};
\path{ (13.52, 0) edge[C, thick, bend right = 20] (13.02, -1.35)};
\node[Circ,draw,thick](blob) at (13.52, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\node at (14.5, -0.1) {.};
\end{tikzpicture} \]
We have:
\[  \begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[A, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[A, thick, bend left = 20] (1.8, 1.35)};
\node[blobA, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[A, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0.04) edge[black, thick] (4.16, 0.04)};
\path{ (3.90, -0.04) edge[black, thick] (4.16, -0.04)};
\node at (4.4, 0) {$\kappa$};
\path{ (5.16, 0) edge[magenta, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[magenta, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\node[blobA, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.96, -0.1){,};
\path{ (7.02, 0.63) edge[A, thick, bend right = 30] (6.77, 1.35)};
\path{ (7.30, 0.63) edge[A, thick, bend left = 30] (7.55, 1.35)};
\path{ (6.52, 0) edge[A, thick, bend right = 30] (7.02, 0.55)};
\draw[A, thick] (7.29,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (8.25,1.35);
\path{ (6.52, 0) edge[C, thick, bend right = 20] (6.02, -1.35)};
\node[blob, thick, draw] (blob) at (7.16,0.63) {};
\node[Circ,draw,thick](blob) at (6.52, 0){};
\path{ (7.99, 0.51) edge[black, thick ] (8.12, 0.51)};
\path{ (8.12, -0.51) edge[black,thick ] (8.12, 0.51)};
\path{ (7.99, -0.51) edge[black, thick] (8.12, -0.51)};
\path{ (8.46, 0.04) edge[black, thick] (8.72, 0.04)};
\path{ (8.46, -0.04) edge[black, thick] (8.72, -0.04)};
\node at (9.25, 0.05) {$\kappa^2$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[A, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[A, thick, bend left = 30] (12.25, 1.35)};
\path{ (10.02, 0) edge[A, thick, bend right = 30] (10.52, 0.55)};
\draw[A, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[A, thick] (11.99,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.02, 0) edge[C, thick, bend right = 20] (9.52, -1.35)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[Circ,draw,thick](blob) at (10.02, 0){};
\node at (13.5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.25, 0.05) {$2\hspace{5pt}\kappa^2$};
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[A, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[A, thick, bend left = 30] (12.25, 1.35)};
\path{ (11.36, -0.16) edge[A, thick, bend right = 20] (12, 0.63)};
\path{ (11.16, -0.16) edge[A, thick, bend left = 20] (10.52, 0.63)};
\draw[A, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[A, thick] (11.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.8, -0.7) edge[C, thick, bend right = 20] (10.28, -1.35)};
\path{ (10.8, -0.7) edge[A, thick, bend right = 20] (11.16, -0.2)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (11.26, -0.2) {};
\node[Circ,draw,thick](blob) at (10.8, -0.7){};
\node at (13.5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture} \path{ (0.62, 0) edge[A, thick, bend right = 20] (0.22, 1.35)};
\path{ (0.82, 0) edge[A, thick, bend left = 20] (1.22, 1.35)};
\path{ (-0.11, -0.51) edge[black,thick ] (-0.11, 0.51)};
\path{ (-0.11, -0.51) edge[black, thick] (0.02, -0.51)};
\path{ (-0.11, 0.51) edge[black, thick ] (0.02, 0.51)};
\path{ (0.09, -0.51) edge[black,thick ] (0.09, 0.51)};
\path{ (0.09, -0.51) edge[black, thick] (0.22, -0.51)};
\path{ (0.09, 0.51) edge[black, thick ] (0.22, 0.51)};
\path{ (2.73, 0.51) edge[black, thick ] (2.60, 0.51)};
\path{ (2.73, -0.51) edge[black,thick ] (2.73, 0.51)};
\path{ (2.73, -0.51) edge[black, thick] (2.60, -0.51)};
\node[blobA, thick, draw] (blob) at (0.72,0) {};
\node[scale = 1.5] at (1.42, -0.1){,};
\node[scale = 1.5] at (3.02, -0.1){,};
\path{ (1.92, 0) edge[A, thick, bend right = 20] (1.52, 1.35)};
\path{ (2.12, 0) edge[A, thick, bend left = 20] (2.52, 1.35)};
\node[blobA, thick, draw] (blob) at (2.02,0) {};
\path{ (3.52, 0) edge[A, thick, bend right = 20] (4.02, 1.35)};
\path{ (3.52, 0) edge[C, thick, bend right = 20] (3.02, -1.35)};
\node[Circ,draw,thick](blob) at (3.52, 0){};
\path{ (4.15, 0.51) edge[black, thick ] (4.28, 0.51)};
\path{ (4.28, -0.51) edge[black,thick ] (4.28, 0.51)};
\path{ (4.15, -0.51) edge[black, thick] (4.28, -0.51)};
\path{ (4.68, 0.04) edge[black, thick] (4.96, 0.04)};
\path{ (4.68, -0.04) edge[black, thick] (4.96, -0.04)};
\node at (5.5, 0) {$2\hspace{3pt} \kappa$};
\path{ (6.1, -0.51) edge[black,thick ] (6.1, 0.51)};
\path{ (6.1, -0.51) edge[black, thick] (6.23, -0.51)};
\path{ (6.1, 0.51) edge[black, thick ] (6.23, 0.51)};
\path{ (6.52, 0.6) edge[A, thick, bend right = 30] (6.27, 1.35)};
\path{ (6.8, 0.6) edge[A, thick, bend left = 30] (7.05, 1.35)};
\path{ (7.72, 0.6) edge[A, thick, bend right = 30] (7.47, 1.35)};
\path{ (8, 0.6) edge[A, thick, bend left = 30] (8.25, 1.35)};
\path{ (7.36, -0.16) edge[A, thick, bend right = 20] (8, 0.63)};
\path{ (7.16, -0.16) edge[A, thick, bend left = 20] (6.52, 0.63)};
\draw[A, thick] (7.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (6.76,0.6);
\node[blob, thick, draw] (blob) at (6.66,0.63) {};
\node[blob, thick, draw] (blob) at (7.86,0.63) {};
\node[blobA, thick, draw] (blob) at (7.26, -0.2) {};
\path{ (8.9, 0) edge[A, thick, bend right = 20] (9.4, 1.35)};
\path{ (8.9, 0) edge[C, thick, bend right = 20] (8.4, -1.35)};
\node at (8.4, 0) {,}; 
\node[Circ,draw,thick](blob) at (8.9, 0){};
\path{ (9.66, 0.51) edge[black, thick ] (9.53, 0.51)};
\path{ (9.66, -0.51) edge[black,thick ] (9.66, 0.51)};
\path{ (9.66, -0.51) edge[black, thick] (9.53, -0.51)};
\node at (10.5, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (11.52, 0.6) edge[A, thick, bend right = 30] (11.27, 1.35)};
\path{ (11.8, 0.6) edge[A, thick, bend left = 30] (12.05, 1.35)};
\path{ (12.72, 0.6) edge[A, thick, bend right = 30] (12.47, 1.35)};
\path{ (13.0, 0.6) edge[A, thick, bend left = 30] (13.25, 1.35)};
\path{ (12.36, -0.16) edge[A, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[A, thick, bend left = 20] (11.52, 0.63)};
\draw[A, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[A, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[A, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.2, 0) {.}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
\node[blobA, thick, draw] (blob) at (0,0) {};
\node[blobA, thick, draw]  at (0.8,0) {}; 
\node[triality,draw,thick, B](blob) at (1.5, 0){};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[A, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[A, thick, bend left = 20] (1.8, 1.35)};
\node[blobA, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[A, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\path{ (5.16, 0) edge[A, thick, bend left = 20] (6.06, 1.35) };
\path{ (5.36, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobA, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 30] (4.76, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend right = 30] (5.76, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.86, 0) edge[B, thick, bend right = 30] (8.36, 1.35)};
\path{ (7.86, 0) edge[A, thick, bend right = 30] (7.36, -1.35)};
\node[Circ,draw,thick](blob) at (7.86, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0.04) edge[black, thick] (9.42, 0.04)};
\path{ (9.16, -0.04) edge[black, thick] (9.42, -0.04)};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[A, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[A, thick, bend left = 20] (12.52, 1.35)};
\node[blobA, thick, draw] (blob) at (12.02,0) {};
\path{ (13.52, 0) edge[B, thick, bend right = 20] (14.02, 1.35)};
\path{ (13.52, 0) edge[A, thick, bend right = 20] (13.02, -1.35)};
\node[Circ,draw,thick](blob) at (13.52, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\node at (14.5, -0.1) {.};
\end{tikzpicture} \]
We have:
\[  \begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[A, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[A, thick, bend left = 20] (1.8, 1.35)};
\node[blobA, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[A, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0.04) edge[black, thick] (4.16, 0.04)};
\path{ (3.90, -0.04) edge[black, thick] (4.16, -0.04)};
\node at (4.4, 0) {$\kappa$};

\path{ (5.16, 0) edge[magenta, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[magenta, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\node[blobA, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.96, -0.1){,};
\path{ (7.02, 0.63) edge[A, thick, bend right = 30] (6.77, 1.35)};
\path{ (7.30, 0.63) edge[A, thick, bend left = 30] (7.55, 1.35)};
\path{ (6.52, 0) edge[B, thick, bend right = 30] (7.02, 0.55)};
\draw[B, thick] (7.29,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (8.32,1.35);
\path{ (6.52, 0) edge[A, thick, bend right = 20] (6.02, -1.35)};
\node[blob, thick, draw] (blob) at (7.16,0.63) {};
\node[Circ,draw,thick](blob) at (6.52, 0){};
\path{ (7.99, 0.51) edge[black, thick ] (8.12, 0.51)};
\path{ (8.12, -0.51) edge[black,thick ] (8.12, 0.51)};
\path{ (7.99, -0.51) edge[black, thick] (8.12, -0.51)};
\path{ (8.46, 0.04) edge[black, thick] (8.72, 0.04)};
\path{ (8.46, -0.04) edge[black, thick] (8.72, -0.04)};
\node at (9.25, 0.05) {$\kappa^2$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[A, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[A, thick, bend left = 30] (12.25, 1.35)};
\path{ (10.02, 0) edge[cyan, thick, bend right = 30] (10.52, 0.55)};
\draw[cyan, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[cyan, thick] (11.99,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.02, 0) edge[A, thick, bend right = 20] (9.52, -1.35)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[Circ,draw,thick](blob) at (10.02, 0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.25, 0.05) {$2\hspace{3pt}\kappa^2$};
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[A, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[A, thick, bend left = 30] (12.25, 1.35)};
\path{ (11.36, -0.16) edge[cyan, thick, bend right = 20] (12, 0.63)};
\path{ (11.16, -0.16) edge[cyan, thick, bend left = 20] (10.52, 0.63)};
\draw[cyan, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[cyan, thick] (11.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.8, -0.7) edge[A, thick, bend right = 20] (10.28, -1.35)};
\path{ (10.8, -0.7) edge[B, thick, bend right = 20] (11.16, -0.2)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (11.26, -0.2) {};
\node[Circ,draw,thick](blob) at (10.8, -0.7){};
\end{tikzpicture}
\begin{tikzpicture} \path{ (0.62, 0) edge[A, thick, bend right = 20] (0.22, 1.35)};
\path{ (0.82, 0) edge[A, thick, bend left = 20] (1.22, 1.35)};
\path{ (-0.11, -0.51) edge[black,thick ] (-0.11, 0.51)};
\path{ (-0.11, -0.51) edge[black, thick] (0.02, -0.51)};
\path{ (-0.11, 0.51) edge[black, thick ] (0.02, 0.51)};
\path{ (0.09, -0.51) edge[black,thick ] (0.09, 0.51)};
\path{ (0.09, -0.51) edge[black, thick] (0.22, -0.51)};
\path{ (0.09, 0.51) edge[black, thick ] (0.22, 0.51)};
\path{ (2.73, 0.51) edge[black, thick ] (2.60, 0.51)};
\path{ (2.73, -0.51) edge[black,thick ] (2.73, 0.51)};
\path{ (2.73, -0.51) edge[black, thick] (2.60, -0.51)};
\node[blobA, thick, draw] (blob) at (0.72,0) {};
\node[scale = 1.5] at (1.42, -0.1){,};
\node[scale = 1.5] at (3.02, -0.1){,};
\path{ (1.92, 0) edge[A, thick, bend right = 20] (1.52, 1.35)};
\path{ (2.12, 0) edge[A, thick, bend left = 20] (2.52, 1.35)};
\node[blobA, thick, draw] (blob) at (2.02,0) {};
\path{ (3.52, 0) edge[B, thick, bend right = 20] (4.02, 1.35)};
\path{ (3.52, 0) edge[A, thick, bend right = 20] (3.02, -1.35)};
\node[Circ,draw,thick](blob) at (3.52, 0){};
\path{ (4.15, 0.51) edge[black, thick ] (4.28, 0.51)};
\path{ (4.28, -0.51) edge[black,thick ] (4.28, 0.51)};
\path{ (4.15, -0.51) edge[black, thick] (4.28, -0.51)};
\path{ (4.68, 0.04) edge[black, thick] (4.96, 0.04)};
\path{ (4.68, -0.04) edge[black, thick] (4.96, -0.04)};
\node at (5.5, 0) {$2\hspace{3pt} \kappa$};
\path{ (6.1, -0.51) edge[black,thick ] (6.1, 0.51)};
\path{ (6.1, -0.51) edge[black, thick] (6.23, -0.51)};
\path{ (6.1, 0.51) edge[black, thick ] (6.23, 0.51)};
\path{ (6.52, 0.6) edge[A, thick, bend right = 30] (6.27, 1.35)};
\path{ (6.8, 0.6) edge[A, thick, bend left = 30] (7.05, 1.35)};
\path{ (7.72, 0.6) edge[A, thick, bend right = 30] (7.47, 1.35)};
\path{ (8, 0.6) edge[A, thick, bend left = 30] (8.25, 1.35)};
\path{ (7.36, -0.16) edge[A, thick, bend right = 20] (8, 0.63)};
\path{ (7.16, -0.16) edge[A, thick, bend left = 20] (6.52, 0.63)};
\draw[A, thick] (7.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (6.76,0.6);
\node[blob, thick, draw] (blob) at (6.66,0.63) {};
\node[blob, thick, draw] (blob) at (7.86,0.63) {};
\node[blobA, thick, draw] (blob) at (7.26, -0.2) {};
\path{ (8.9, 0) edge[B, thick, bend right = 20] (9.4, 1.35)};
\path{ (8.9, 0) edge[A, thick, bend right = 20] (8.4, -1.35)};
\node at (8.4, 0) {,}; 
\node[Circ,draw,thick](blob) at (8.9, 0){};
\path{ (9.66, 0.51) edge[black, thick ] (9.53, 0.51)};
\path{ (9.66, -0.51) edge[black,thick ] (9.66, 0.51)};
\path{ (9.66, -0.51) edge[black, thick] (9.53, -0.51)};
\node at (10.5, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (11.52, 0.6) edge[A, thick, bend right = 30] (11.27, 1.35)};
\path{ (11.8, 0.6) edge[A, thick, bend left = 30] (12.05, 1.35)};
\path{ (12.72, 0.6) edge[A, thick, bend right = 30] (12.47, 1.35)};
\path{ (13.0, 0.6) edge[A, thick, bend left = 30] (13.25, 1.35)};
\path{ (12.36, -0.16) edge[A, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[A, thick, bend left = 20] (11.52, 0.63)};
\draw[A, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[cyan, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[A, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.2, 0) {.}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
\node[blobA, thick, draw] (blob) at (0,0) {};
\node[blobB, thick, draw]  at (0.8,0) {}; 
\node[triality,draw,thick, B](blob) at (1.5, 0){};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[A, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\path{ (6.46, 0) edge[A, thick, bend right = 30] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 30] (7.06, 1.35)};
\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.86, 0) edge[B, thick, bend right = 30] (8.36, 1.35)};
\path{ (7.86, 0) edge[A, thick, bend right = 30] (7.36, -1.35)};
\node[Circ,draw,thick](blob) at (7.86, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0.04) edge[black, thick] (9.42, 0.04)};
\path{ (9.16, -0.04) edge[black, thick] (9.42, -0.04)};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.52, 0) edge[B, thick, bend right = 20] (14.02, 1.35)};
\path{ (13.52, 0) edge[A, thick, bend right = 20] (13.02, -1.35)};
\node[Circ,draw,thick](blob) at (13.52, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\node at (14.5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[A, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0.04) edge[black, thick] (4.16, 0.04)};
\path{ (3.90, -0.04) edge[black, thick] (4.16, -0.04)};
\node at (4.4, 0) {$\kappa$};

\path{ (5.16, 0) edge[magenta, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[magenta, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\node[blobA, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.96, -0.1){,};
\path{ (7.02, 0.63) edge[B, thick, bend right = 30] (6.77, 1.35)};
\path{ (7.30, 0.63) edge[B, thick, bend left = 30] (7.55, 1.35)};
\path{ (6.52, 0) edge[B, thick, bend right = 30] (7.02, 0.55)};
\draw[B, thick] (7.29,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (8.22,1.35);
\path{ (6.52, 0) edge[A, thick, bend right = 20] (6.02, -1.35)};
\node[blob, thick, draw] (blob) at (7.16,0.63) {};
\node[Circ,draw,thick](blob) at (6.52, 0){};
\path{ (7.99, 0.51) edge[black, thick ] (8.12, 0.51)};
\path{ (8.12, -0.51) edge[black,thick ] (8.12, 0.51)};
\path{ (7.99, -0.51) edge[black, thick] (8.12, -0.51)};
\path{ (8.46, 0.04) edge[black, thick] (8.72, 0.04)};
\path{ (8.46, -0.04) edge[black, thick] (8.72, -0.04)};
\node at (9.25, 0.05) {$\kappa^2$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[B, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[B, thick, bend left = 30] (12.25, 1.35)};
\path{ (10.02, 0) edge[B, thick, bend right = 30] (10.52, 0.55)};
\draw[B, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[B, thick] (11.99,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.02, 0) edge[A, thick, bend right = 20] (9.52, -1.35)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[Circ,draw,thick](blob) at (10.02, 0){};
\node at (13.4, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[B, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[B, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobB, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[A, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[A, thick, bend left = 20] (1.8, 1.35)};
\node[blobA, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[A, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0.04) edge[black, thick] (4.16, 0.04)};
\path{ (3.90, -0.04) edge[black, thick] (4.16, -0.04)};
\node at (4.4, 0) {$\kappa$};

\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.96, -0.1){,};
\path{ (7.02, 0.63) edge[A, thick, bend right = 30] (6.77, 1.35)};
\path{ (7.30, 0.63) edge[A, thick, bend left = 30] (7.55, 1.35)};
\path{ (6.52, 0) edge[B, thick, bend right = 30] (7.02, 0.55)};
\draw[B, thick] (7.29,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (8.22,1.35);
\path{ (6.52, 0) edge[A, thick, bend right = 20] (6.02, -1.35)};
\node[blob, thick, draw] (blob) at (7.16,0.63) {};
\node[Circ,draw,thick](blob) at (6.52, 0){};
\path{ (7.99, 0.51) edge[black, thick ] (8.12, 0.51)};
\path{ (8.12, -0.51) edge[black,thick ] (8.12, 0.51)};
\path{ (7.99, -0.51) edge[black, thick] (8.12, -0.51)};
\path{ (8.46, 0.04) edge[black, thick] (8.72, 0.04)};
\path{ (8.46, -0.04) edge[black, thick] (8.72, -0.04)};
\node at (9.25, 0.05) {$\kappa^2$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (10.52, 0.6) edge[B, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[B, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[A, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[A, thick, bend left = 30] (12.25, 1.35)};
\path{ (10.02, 0) edge[B, thick, bend right = 30] (10.52, 0.55)};
\draw[B, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[B, thick] (11.99,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.02, 0) edge[A, thick, bend right = 20] (9.52, -1.35)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[Circ,draw,thick](blob) at (10.02, 0){};
\node at (13.4, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture} 
\node at (10.5, 0.05) {$2\hspace{4pt}\kappa^2$};
\path{ (11.52, 0.6) edge[A, thick, bend right = 30] (11.27, 1.35)};
\path{ (11.8, 0.6) edge[A, thick, bend left = 30] (12.05, 1.35)};
\path{ (12.72, 0.6) edge[B, thick, bend right = 30] (12.47, 1.35)};
\path{ (13.0, 0.6) edge[B, thick, bend left = 30] (13.25, 1.35)};
\path{ (12.36, -0.16) edge[B, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[B, thick, bend left = 20] (11.52, 0.63)};
\draw[B, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[B, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[A, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.3, 0) {.}; 
\end{tikzpicture}
\begin{tikzpicture} \path{ (0.62, 0) edge[A, thick, bend right = 20] (0.22, 1.35)};
\path{ (0.82, 0) edge[A, thick, bend left = 20] (1.22, 1.35)};
\path{ (-0.11, -0.51) edge[black,thick ] (-0.11, 0.51)};
\path{ (-0.11, -0.51) edge[black, thick] (0.02, -0.51)};
\path{ (-0.11, 0.51) edge[black, thick ] (0.02, 0.51)};
\path{ (0.09, -0.51) edge[black,thick ] (0.09, 0.51)};
\path{ (0.09, -0.51) edge[black, thick] (0.22, -0.51)};
\path{ (0.09, 0.51) edge[black, thick ] (0.22, 0.51)};
\path{ (2.73, 0.51) edge[black, thick ] (2.60, 0.51)};
\path{ (2.73, -0.51) edge[black,thick ] (2.73, 0.51)};
\path{ (2.73, -0.51) edge[black, thick] (2.60, -0.51)};
\node[blobA, thick, draw] (blob) at (0.72,0) {};
\node[scale = 1.5] at (1.42, -0.1){,};
\node[scale = 1.5] at (3.02, -0.1){,};
\path{ (1.92, 0) edge[B, thick, bend right = 20] (1.52, 1.35)};
\path{ (2.12, 0) edge[B, thick, bend left = 20] (2.52, 1.35)};
\node[blobB, thick, draw] (blob) at (2.02,0) {};
\path{ (3.52, 0) edge[B, thick, bend right = 20] (4.02, 1.35)};
\path{ (3.52, 0) edge[A, thick, bend right = 20] (3.02, -1.35)};
\node[Circ,draw,thick](blob) at (3.52, 0){};
\path{ (4.15, 0.51) edge[black, thick ] (4.28, 0.51)};
\path{ (4.28, -0.51) edge[black,thick ] (4.28, 0.51)};
\path{ (4.15, -0.51) edge[black, thick] (4.28, -0.51)};
\path{ (4.68, 0.04) edge[black, thick] (4.96, 0.04)};
\path{ (4.68, -0.04) edge[black, thick] (4.96, -0.04)};
\node at (5.5, 0) {$2\hspace{3pt} \kappa$};
\path{ (6.1, -0.51) edge[black,thick ] (6.1, 0.51)};
\path{ (6.1, -0.51) edge[black, thick] (6.23, -0.51)};
\path{ (6.1, 0.51) edge[black, thick ] (6.23, 0.51)};
\path{ (6.52, 0.6) edge[A, thick, bend right = 30] (6.27, 1.35)};
\path{ (6.8, 0.6) edge[A, thick, bend left = 30] (7.05, 1.35)};
\path{ (7.72, 0.6) edge[B, thick, bend right = 30] (7.47, 1.35)};
\path{ (8, 0.6) edge[B, thick, bend left = 30] (8.25, 1.35)};
\path{ (7.36, -0.16) edge[B, thick, bend right = 20] (8, 0.63)};
\path{ (7.16, -0.16) edge[B, thick, bend left = 20] (6.52, 0.63)};
\draw[B, thick] (7.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (6.76,0.6);
\node[blob, thick, draw] (blob) at (6.66,0.63) {};
\node[blob, thick, draw] (blob) at (7.86,0.63) {};
\node[blobB, thick, draw] (blob) at (7.26, -0.2) {};
\path{ (8.9, 0) edge[B, thick, bend right = 20] (9.4, 1.35)};
\path{ (8.9, 0) edge[A, thick, bend right = 20] (8.4, -1.35)};
\node at (8.4, 0) {,}; 
\node[Circ,draw,thick](blob) at (8.9, 0){};
\path{ (9.66, 0.51) edge[black, thick ] (9.53, 0.51)};
\path{ (9.66, -0.51) edge[black,thick ] (9.66, 0.51)};
\path{ (9.66, -0.51) edge[black, thick] (9.53, -0.51)};
\node at (10.5, 0.05) {$ = \hspace{5pt}2\hspace{4pt}\kappa^2$};
\path{ (11.52, 0.6) edge[A, thick, bend right = 30] (11.27, 1.35)};
\path{ (11.8, 0.6) edge[A, thick, bend left = 30] (12.05, 1.35)};
\path{ (12.72, 0.6) edge[B, thick, bend right = 30] (12.47, 1.35)};
\path{ (13.0, 0.6) edge[B, thick, bend left = 30] (13.25, 1.35)};
\path{ (12.36, -0.16) edge[B, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[B, thick, bend left = 20] (11.52, 0.63)};
\draw[B, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[B, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[A, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.3, 0) {.}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
\node[blobA, thick, draw] (blob) at (0,0) {};
\node[blobB, thick, draw]  at (0.8,0) {}; 
\node[triality,draw,thick, C](blob) at (1.5, 0){};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-1.57,0) {$0 \hspace{5pt} =$ };
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 20] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.86, 0) edge[C, thick, bend right = 30] (8.36, 1.35)};
\path{ (7.86, 0) edge[B, thick, bend right = 30] (7.36, -1.35)};
\node[Circ,draw,thick](blob) at (7.86, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0) edge[black, thick] (9.42, 0)};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.52, 0) edge[C, thick, bend right = 20] (14.02, 1.35)};
\path{ (13.52, 0) edge[B, thick, bend right = 20] (13.02, -1.35)};
\node[Circ,draw,thick](blob) at (13.52, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\node at (14.5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-2.5, 0) {$2$};
\draw[A, thick] (-2.4,-1) .. controls + (0.9,0.9) and +(-0.9, -0.9) .. (-0.5,2.4);
\path{ (-0.8, 0.1) edge[B, thick, bend left = 20] (-1.4, 2.4)};
\path{ (-0.6, 0.1) edge[B, thick, bend right = 20] (0, 2.4)};
\node[blobB] at (-0.7, 0) {};
\node at (0.3, 0) {$=$};
\draw[A, thick] (0.5,-1) .. controls + (0.3,0.6) and +(-0.6, 1.2) .. (2,1);
\path{ (2, 1) edge[C, thick, bend right = 20] (2.5, 1.5)};
\path{ (2.5, 1.5) edge[A, thick, bend right = 20] (2.1, 2.4)};
\path{ (2.5, 1.5) edge[B, thick, bend right = 20] (2.9, 2.4)};
\path{ (1.6, 0.1) edge[B, thick, bend right = 15] (2, 1)};
\path{ (1.4, 0.1) edge[B, thick, bend left = 20] (0.6, 2.4)};
\draw[decorate,decoration={snake}, D] (1.7, 1.15) -- (2.55, 2);
\node[blobB] at (1.5, 0) {};
\node[triality] at (2, 1) {};
\node[triality] at (2.5,1.5) {};
\node at (3.1, 0) {$=$};
\draw[A, thick] (3.5,-1) .. controls + (0.3,0.6) and +(-0.6, 1.2) .. (5,1);
\draw[B, thick] (5,1) .. controls + (-1,-0.5) and +(0.3, -1) .. (3.8,2.4);
\path{ (5.5, 1.5) edge[A, thick, bend right = 20] (5.2, 2.4)};
\path{ (5.5, 1.5) edge[B, thick, bend right = 20] (5.9, 2.4)};
\path{ (4.4, 0.1) edge[C, thick, bend right = 15] (5, 1)};
\path{ (4.6, 0.1) edge[C, thick, bend right = 20] (5.5, 1.5)};
\draw[decorate,decoration={snake}, D] (4.7, 1.15) -- (5.55, 2);
\node[blobC] at (4.5, 0) {};
\node[triality] at (5, 1) {};
\node[triality] at (5.5,1.5) {};
\node at (6, 0) {$- $};
\draw[A, thick] (6.5,-1) .. controls + (0.4,1.5) and +(1.35, 2.45) .. (7.65,0.1);
\path{ (8.3, 1) edge[C, thick, bend right = 20] (8.8, 1.5)};
\path{ (8.8, 1.5) edge[A, thick, bend right = 20] (8.4, 2.4)};
\path{ (8.8, 1.5) edge[B, thick, bend right = 20] (9.2, 2.4)};
\path{ (7.9, 0.1) edge[A, thick, bend right = 15] (8.3, 1)};
\draw[B, thick] (8.3,1) .. controls + (-1,-0.5) and +(0.3, -1) .. (7.1,2.4);
\draw[decorate,decoration={snake}, D] (8, 1.1) -- (8.9, 2);
\node[blobA] at (7.8, 0) {};
\node[triality] at (8.3, 1) {};
\node[triality] at (8.8,1.5) {};
\node at (9.3, -0.1) {$.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-1.72,0) {$0 \hspace{5pt} = 2$ };
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\node at (4.3, 0.02) {$2$};
\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 20] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.86, 0) edge[C, thick, bend right = 30] (8.36, 1.35)};
\path{ (7.86, 0) edge[B, thick, bend right = 30] (7.36, -1.35)};
\node[Circ,draw,thick](blob) at (7.86, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0) edge[black, thick] (9.42, 0)};
\node at (9.56, 0.02) {$2$};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.52, 0) edge[C, thick, bend right = 20] (14.02, 1.35)};
\path{ (13.52, 0) edge[B, thick, bend right = 20] (13.02, -1.35)};
\node[Circ,draw,thick](blob) at (13.52, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\end{tikzpicture} \]
\[ \hspace{-50pt}\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-2.4,0) {$=$ };
\path{ (-1.1, 0.1) edge[A, thick, bend right = 15] (-2, 3)};
\draw[A, thick] (-0.9,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (1,2);
\draw[decorate,decoration={snake}, D] (0.6, 2.05) -- (1.4, 2.85);
\path{ (-1.63, -0.51) edge[black,thick ] (-1.63, 0.51)};
\path{ (-1.63, -0.51) edge[black, thick] (-1.5, -0.51)};
\path{ (-1.63, 0.51) edge[black, thick ] (-1.5, 0.51)};
\path{ (-0.33, 0.51) edge[black, thick ] (-0.2, 0.51)};
\path{ (-0.33, -0.51) edge[black,thick ] (-0.33, 0.51)};
\path{ (-0.33, -0.51) edge[black, thick] (-0.2, -0.51)};
\node[blobA, thick, draw] (blob) at (-1,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (0.2, 0.1) edge[B, thick, bend right = 15] (-0.7, 3)};
\path{ (0.4, 0.1) edge[B, thick, bend left = 20] (1, 2)};
\path{ (1, 2) edge[C, thick, bend left = 20] (1.5, 2.5)};
\path{ (1.5, 2.5) edge[B, thick, bend right = 20] (1.9, 3)};
\path{ (1.5, 2.5) edge[A, thick, bend left = 20] (1.1, 3)};
\node[triality] at (1, 2) {};
\node[triality] at (1.5, 2.5) {};
\node[blobB, thick, draw] (blob) at (0.3,0) {};
\node[scale = 1.5] at (-0.5, -0.1){,};
\node[scale = 1.5] at (1.0, -0.1){,};
\path{ (1.6, 0) edge[C, thick, bend right = 15] (2.3, 3)};
\path{ (1.6, 0) edge[B, thick, bend right = 20] (1.1, -1.35)};
\node[Circ,draw,thick](blob) at (1.6, 0){};
\path{ (2.23, 0.51) edge[black, thick ] (2.36, 0.51)};
\path{ (2.36, -0.51) edge[black,thick ] (2.36, 0.51)};
\path{ (2.23, -0.51) edge[black, thick] (2.36, -0.51)};
\path{ (2.43, 0.51) edge[black, thick ] (2.56, 0.51)};
\path{ (2.56, -0.51) edge[black,thick ] (2.56, 0.51)};
\path{ (2.43, -0.51) edge[black, thick] (2.56, -0.51)};

\path{ (3.23, 0) edge[black, thick] (3.48, 0)};

\path{ (6.2, 0.1) edge[A, thick, bend right = 15] (4, 3)};
\draw[A, thick] (6.4,0.1) .. controls + (0.2,0.8) and +(-0.9, 0.9) .. (7,2);
\draw[decorate,decoration={snake}, D] (6.6, 2.05) -- (7.4, 2.85);
\path{ (4.17, -0.51) edge[black,thick ] (4.17, 0.51)};
\path{ (4.17, -0.51) edge[black, thick] (4.3, -0.51)};
\path{ (4.13, 0.51) edge[black, thick ] (4.3, 0.51)};
\path{ (5.67, 0.51) edge[black, thick ] (5.8, 0.51)};
\path{ (5.67, -0.51) edge[black,thick ] (5.67, 0.51)};
\path{ (5.67, -0.51) edge[black, thick] (5.8, -0.51)};
\node[blobB, thick, draw] (blob) at (4.8,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (4.7, 0.1) edge[B, thick, bend right = 15] (5.3, 3)};
\path{ (4.9, 0.1) edge[B, thick, bend left = 20] (7, 2)};
\path{ (7, 2) edge[C, thick, bend left = 20] (7.5, 2.5)};
\path{ (7.5, 2.5) edge[B, thick, bend right = 20] (7.9, 3)};
\path{ (7.5, 2.5) edge[A, thick, bend left = 20] (7.1, 3)};
\node[triality] at (7, 2) {};
\node[triality] at (7.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (6.3,0) {};
\node[scale = 1.5] at (5.3, -0.1){,};
\node[scale = 1.5] at (7.0, -0.1){,};
\path{ (7.6, 0) edge[C, thick, bend right = 15] (8.3, 3)};
\path{ (7.6, 0) edge[B, thick, bend right = 20] (7.1, -1.35)};
\node[Circ,draw,thick](blob) at (7.6, 0){};
\path{ (8.23, 0.51) edge[black, thick ] (8.36, 0.51)};
\path{ (8.36, -0.51) edge[black,thick ] (8.36, 0.51)};
\path{ (8.23, -0.51) edge[black, thick] (8.36, -0.51)};
\path{ (8.43, 0.51) edge[black, thick ] (8.56, 0.51)};
\path{ (8.56, -0.51) edge[black,thick ] (8.56, 0.51)};
\path{ (8.43, -0.51) edge[black, thick] (8.56, -0.51)};
\path{ (9.23, 0) edge[black, thick] (9.49, 0)};
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (10.17, -0.51) edge[black,thick ] (10.17, 0.51)};
\path{ (10.17, -0.51) edge[black, thick] (10.3, -0.51)};
\path{ (10.17, 0.51) edge[black, thick ] (10.3, 0.51)};
\node[blobA, thick, draw] (blob) at (11,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\node[Circ,draw,thick](blob) at (13.6, 0){};
\path{ (14.23, 0.51) edge[black, thick ] (14.36, 0.51)};
\path{ (14.36, -0.51) edge[black,thick ] (14.36, 0.51)};
\path{ (14.23, -0.51) edge[black, thick] (14.36, -0.51)};
\path{ (10.9, 0.1) edge[A, thick, bend right = 15] (10, 3)};
\draw[A, thick] (11.1,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (13,2);
\draw[decorate,decoration={snake}, D] (12.6, 2.05) -- (13.4, 2.85);
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (12.67, 0.51) edge[black, thick ] (12.8, 0.51)};
\path{ (12.8, -0.51) edge[black,thick ] (12.8, 0.51)};
\path{ (12.67, -0.51) edge[black, thick] (12.8, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.2, 0.1) edge[B, thick, bend right = 15] (11.3, 3)};
\path{ (12.4, 0.1) edge[B, thick, bend left = 20] (13, 2)};
\path{ (13, 2) edge[C, thick, bend left = 20] (13.5, 2.5)};
\path{ (13.5, 2.5) edge[B, thick, bend right = 20] (13.9, 3)};
\path{ (13.5, 2.5) edge[A, thick, bend left = 20] (13.1, 3)};
\node[triality] at (13, 2) {};
\node[triality] at (13.5, 2.5) {};
\node[blobB, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.5] at (11.65, -0.1){,};
\node[scale = 1.5] at (13.1, -0.1){,};
\path{ (13.6, 0) edge[C, thick, bend right = 15] (14.3, 3)};
\path{ (13.6, 0) edge[B, thick, bend right = 20] (13.1, -1.35)};
\node[Circ,draw,thick](blob) at (13.6, 0){};
\path{ (14.23, 0.51) edge[black, thick ] (14.36, 0.51)};
\path{ (14.36, -0.51) edge[black,thick ] (14.36, 0.51)};
\path{ (14.23, -0.51) edge[black, thick] (14.36, -0.51)};
\end{tikzpicture} \]
\[ \hspace{-50pt}\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-2.4,0) {$=$ };
\path{ (-1.1, 0.1) edge[A, thick, bend right = 15] (-1.9, 3)};
\draw[A, thick] (-0.9,0.1) .. controls + (1,2) and +(0.7, 4) .. (0.15,0.1);
\draw[decorate,decoration={snake}, D] (0.3, 1.95) -- (1.3, 2.95);
\path{ (-1.63, -0.51) edge[black,thick ] (-1.63, 0.51)};
\path{ (-1.63, -0.51) edge[black, thick] (-1.5, -0.51)};
\path{ (-1.63, 0.51) edge[black, thick ] (-1.5, 0.51)};
\path{ (-0.33, 0.51) edge[black, thick ] (-0.2, 0.51)};
\path{ (-0.33, -0.51) edge[black,thick ] (-0.33, 0.51)};
\path{ (-0.33, -0.51) edge[black, thick] (-0.2, -0.51)};
\node[blobA, thick, draw] (blob) at (-1,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
  \draw[B, thick] (-0.8,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (1,2);
\path{ (0.45, 0.1) edge[A, thick, bend right = 20] (1, 2)};
\path{ (1, 2) edge[C, thick, bend left = 20] (1.5, 2.5)};
\path{ (1.5, 2.5) edge[B, thick, bend right = 20] (1.9, 3)};
\path{ (1.5, 2.5) edge[A, thick, bend left = 20] (1.1, 3)};
\node[triality] at (1, 2) {};
\node[triality] at (1.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (0.3,0) {};
\node[scale = 1.5] at (-0.5, -0.1){,};
\node[scale = 1.5] at (1.0, -0.1){,};
\path{ (1.6, 0) edge[C, thick, bend right = 15] (2.3, 3)};
\path{ (1.6, 0) edge[B, thick, bend right = 20] (1.1, -1.35)};
\node[Circ,draw,thick](blob) at (1.6, 0){};
\path{ (2.23, 0.51) edge[black, thick ] (2.36, 0.51)};
\path{ (2.36, -0.51) edge[black,thick ] (2.36, 0.51)};
\path{ (2.23, -0.51) edge[black, thick] (2.36, -0.51)};
\path{ (2.43, 0.51) edge[black, thick ] (2.56, 0.51)};
\path{ (2.56, -0.51) edge[black,thick ] (2.56, 0.51)};
\path{ (2.43, -0.51) edge[black, thick] (2.56, -0.51)};

\path{ (3.23, 0) edge[black, thick] (3.48, 0)};

\path{ (6.25, 0.1) edge[A, thick, bend right = 15] (4.1, 3)};
\draw[B, thick] (5.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (7,2);
\draw[A, thick] (6.55,0.1) .. controls + (-0.2,0.7) and +(-1.2, 1.2) .. (6.55,1.65);
\draw[A, thick] (4.65,0.1) .. controls + (0.1,0.4) and +(0.3, -0.3) .. (6.55,1.65);
\draw[decorate,decoration={snake}, D] (6.2, 1.75) -- (7.35, 2.9);
\path{ (4.17, -0.51) edge[black,thick ] (4.17, 0.51)};
\path{ (4.17, -0.51) edge[black, thick] (4.3, -0.51)};
\path{ (4.13, 0.51) edge[black, thick ] (4.3, 0.51)};
\path{ (5.87, 0.51) edge[black, thick ] (6, 0.51)};
\path{ (5.87, -0.51) edge[black,thick ] (5.87, 0.51)};
\path{ (5.87, -0.51) edge[black, thick] (6, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (4.95, 0.1) edge[A, thick, bend right = 21] (7, 2)};
\path{ (7, 2) edge[C, thick, bend left = 20] (7.5, 2.5)};
\path{ (7.5, 2.5) edge[B, thick, bend right = 20] (7.9, 3)};
\path{ (7.5, 2.5) edge[A, thick, bend left = 20] (7.1, 3)};
\node[triality] at (7, 2) {};
\node[triality] at (7.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (4.8,0) {};
\node[blobA, thick, draw] (blob) at (6.4,0) {};
\node[scale = 1.5] at (5.4, -0.1){,};
\node[scale = 1.5] at (7.0, -0.1){,};
\path{ (7.6, 0) edge[C, thick, bend right = 15] (8.3, 3)};
\path{ (7.6, 0) edge[B, thick, bend right = 20] (7.1, -1.35)};
\node[Circ,draw,thick](blob) at (7.6, 0){};
\path{ (8.23, 0.51) edge[black, thick ] (8.36, 0.51)};
\path{ (8.36, -0.51) edge[black,thick ] (8.36, 0.51)};
\path{ (8.23, -0.51) edge[black, thick] (8.36, -0.51)};
\path{ (8.43, 0.51) edge[black, thick ] (8.56, 0.51)};
\path{ (8.56, -0.51) edge[black,thick ] (8.56, 0.51)};
\path{ (8.43, -0.51) edge[black, thick] (8.56, -0.51)};

\path{ (9.23, 0) edge[black, thick] (9.49, 0)};

\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (10.17, -0.51) edge[black,thick ] (10.17, 0.51)};
\path{ (10.17, -0.51) edge[black, thick] (10.3, -0.51)};
\path{ (10.17, 0.51) edge[black, thick ] (10.3, 0.51)};
\node[blobA, thick, draw] (blob) at (11,0) {};
\path{ (10.85, 0.1) edge[A, thick, bend right = 15] (10.1, 3)};
\draw[B, thick] (11.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (13,2);
\draw[A, thick] (11.1,0.1) .. controls + (1,2) and +(0.7, 4) .. (12.15,0.1);
\draw[decorate,decoration={snake}, D] (12.25, 1.85) -- (13.35, 2.95);
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (12.77, 0.51) edge[black, thick ] (12.9, 0.51)};
\path{ (12.9, -0.51) edge[black,thick ] (12.9, 0.51)};
\path{ (12.77, -0.51) edge[black, thick] (12.9, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.4, 0.1) edge[A, thick, bend right = 13] (13, 2)};
\path{ (13, 2) edge[C, thick, bend left = 20] (13.5, 2.5)};
\path{ (13.5, 2.5) edge[B, thick, bend right = 20] (13.9, 3)};
\path{ (13.5, 2.5) edge[A, thick, bend left = 20] (13.1, 3)};
\node[triality] at (13, 2) {};
\node[triality] at (13.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.5] at (11.65, -0.1){,};
\node[scale = 1.5] at (13.2, -0.1){,};
\path{ (13.7, 0) edge[C, thick, bend right = 15] (14.4, 3)};
\path{ (13.7, 0) edge[B, thick, bend right = 20] (13.2, -1.35)};
\node[Circ,draw,thick](blob) at (13.7, 0){};
\path{ (14.33, 0.51) edge[black, thick ] (14.46, 0.51)};
\path{ (14.46, -0.51) edge[black,thick ] (14.46, 0.51)};
\path{ (14.43, -0.51) edge[black, thick] (14.46, -0.51)};
\end{tikzpicture} \]
\[ \hspace{-50pt}\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-2.7,0) {$ - $ };
\path{ (-1.1, 0.1) edge[A, thick, bend right = 15] (-2, 3)};
\draw[A, thick] (-0.9,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (1,2);
\draw[decorate,decoration={snake}, D] (0.6, 2.05) -- (1.4, 2.85);
\path{ (-1.63, -0.51) edge[black,thick ] (-1.63, 0.51)};
\path{ (-1.63, -0.51) edge[black, thick] (-1.5, -0.51)};
\path{ (-1.63, 0.51) edge[black, thick ] (-1.5, 0.51)};
\path{ (-0.33, 0.51) edge[black, thick ] (-0.2, 0.51)};
\path{ (-0.33, -0.51) edge[black,thick ] (-0.33, 0.51)};
\path{ (-0.33, -0.51) edge[black, thick] (-0.2, -0.51)};
\node[blobA, thick, draw] (blob) at (-1,0) {};
\draw[B, thick] (-0.8,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (1,2);
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (0.45, 0.1) edge[C, thick, bend right = 13] (1.5, 2.5)};
\path{ (0.15, 0.1) edge[C, thick, bend right = 13] (1, 2)};
\path{ (1.5, 2.5) edge[B, thick, bend right = 20] (1.9, 3)};
\path{ (1.5, 2.5) edge[A, thick, bend left = 20] (1.1, 3)};
\node[triality] at (1, 2) {};
\node[triality] at (1.5, 2.5) {};
\node[blobC, thick, draw] (blob) at (0.3,0) {};
\node[scale = 1.5] at (-0.5, -0.1){,};
\node[scale = 1.5] at (1.0, -0.1){,};
\path{ (1.6, 0) edge[C, thick, bend right = 15] (2.3, 3)};
\path{ (1.6, 0) edge[B, thick, bend right = 20] (1.1, -1.35)};
\node[Circ,draw,thick](blob) at (1.6, 0){};
\path{ (2.23, 0.51) edge[black, thick ] (2.36, 0.51)};
\path{ (2.36, -0.51) edge[black,thick ] (2.36, 0.51)};
\path{ (2.23, -0.51) edge[black, thick] (2.36, -0.51)};
\path{ (2.43, 0.51) edge[black, thick ] (2.56, 0.51)};
\path{ (2.56, -0.51) edge[black,thick ] (2.56, 0.51)};
\path{ (2.43, -0.51) edge[black, thick] (2.56, -0.51)};

\node at (3.35, 0) {$+$};

\path{ (6.3, 0.1) edge[A, thick, bend right = 15] (4, 3)};
\draw[A, thick] (6.5,0.1) .. controls + (0.2,0.8) and +(-0.9, 0.9) .. (7,2);
\draw[decorate,decoration={snake}, D] (6.6, 2.05) -- (7.4, 2.85);
\path{ (4.17, -0.51) edge[black,thick ] (4.17, 0.51)};
\path{ (4.17, -0.51) edge[black, thick] (4.3, -0.51)};
\path{ (4.13, 0.51) edge[black, thick ] (4.3, 0.51)};
\path{ (5.77, 0.51) edge[black, thick ] (5.9, 0.51)};
\path{ (5.77, -0.51) edge[black,thick ] (5.77, 0.51)};
\path{ (5.77, -0.51) edge[black, thick] (5.9, -0.51)};
\draw[B, thick] (5.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (7,2);
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (4.95, 0.1) edge[C, thick, bend right = 13] (7.5, 2.5)};
\path{ (4.65, 0.1) edge[C, thick, bend right = 13] (7, 2)};
\path{ (7.5, 2.5) edge[B, thick, bend right = 20] (7.9, 3)};
\path{ (7.5, 2.5) edge[A, thick, bend left = 20] (7.1, 3)};
\node[triality] at (7, 2) {};
\node[triality] at (7.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (6.4,0) {};
\node[blobC, thick, draw] (blob) at (4.8,0) {};
\node[scale = 1.5] at (5.3, -0.1){,};
\node[scale = 1.5] at (7.05, -0.1){,};
\path{ (7.6, 0) edge[C, thick, bend right = 15] (8.3, 3)};
\path{ (7.6, 0) edge[B, thick, bend right = 20] (7.1, -1.35)};
\node[Circ,draw,thick](blob) at (7.6, 0){};
\path{ (8.23, 0.51) edge[black, thick ] (8.36, 0.51)};
\path{ (8.36, -0.51) edge[black,thick ] (8.36, 0.51)};
\path{ (8.23, -0.51) edge[black, thick] (8.36, -0.51)};
\path{ (8.43, 0.51) edge[black, thick ] (8.56, 0.51)};
\path{ (8.56, -0.51) edge[black,thick ] (8.56, 0.51)};
\path{ (8.43, -0.51) edge[black, thick] (8.56, -0.51)};

\path{ (9.23, 0) edge[black, thick] (9.49, 0)};

\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (10.17, -0.51) edge[black,thick ] (10.17, 0.51)};
\path{ (10.17, -0.51) edge[black, thick] (10.3, -0.51)};
\path{ (10.17, 0.51) edge[black, thick ] (10.3, 0.51)};
\node[blobA, thick, draw] (blob) at (11,0) {};
\draw[B, thick] (11.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (13,2);
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (10.9, 0.1) edge[A, thick, bend right = 15] (10, 3)};
\draw[A, thick] (11.1,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (13,2);
\draw[decorate,decoration={snake}, D] (12.6, 2.05) -- (13.4, 2.85);
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (12.87, 0.51) edge[black, thick ] (13, 0.51)};
\path{ (13, -0.51) edge[black,thick ] (13, 0.51)};
\path{ (12.87, -0.51) edge[black, thick] (13, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.45, 0.1) edge[C, thick, bend right = 18] (13.5, 2.5)};
\path{ (12.15, 0.1) edge[C, thick, bend right = 15] (13, 2)};
\path{ (13.5, 2.5) edge[B, thick, bend right = 20] (13.9, 3)};
\path{ (13.5, 2.5) edge[A, thick, bend left = 20] (13.1, 3)};
\node[triality] at (13, 2) {};
\node[triality] at (13.5, 2.5) {};
\node[blobC, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.5] at (11.65, -0.1){,};
\node[scale = 1.5] at (13.3, -0.1){,};
\path{ (13.8, 0) edge[C, thick, bend right = 15] (14.5, 3)};
\path{ (13.8, 0) edge[B, thick, bend right = 20] (13.3, -1.35)};
\node[Circ,draw,thick](blob) at (13.8, 0){};
\path{ (14.43, 0.51) edge[black, thick ] (14.56, 0.51)};
\path{ (14.56, -0.51) edge[black,thick ] (14.56, 0.51)};
\path{ (14.43, -0.51) edge[black, thick] (14.56, -0.51)};
\node at (15.2, 0){$= \hspace{5pt} 0\hspace{3pt}.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-1.57,0) {$0 \hspace{5pt} =$ };
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 20] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.86, 0) edge[C, thick, bend right = 30] (8.36, 1.35)};
\path{ (7.86, 0) edge[B, thick, bend right = 30] (7.36, -1.35)};
\node[Circ,draw,thick](blob) at (7.86, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0) edge[black, thick] (9.42, 0)};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.52, 0) edge[C, thick, bend right = 20] (14.02, 1.35)};
\path{ (13.52, 0) edge[B, thick, bend right = 20] (13.02, -1.35)};
\node[Circ,draw,thick](blob) at (13.52, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\node at (14.5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0.04) edge[black, thick] (4.16, 0.04)};
\path{ (3.90, -0.04) edge[black, thick] (4.16, -0.04)};
\node at (4.4, 0) {$\kappa$};
\path{ (5.16, 0) edge[magenta, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[magenta, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\node[blobA, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.96, -0.1){,};
\path{ (7.02, 0.63) edge[B, thick, bend right = 30] (6.77, 1.35)};
\path{ (7.30, 0.63) edge[B, thick, bend left = 30] (7.55, 1.35)};
\path{ (6.52, 0) edge[C, thick, bend right = 30] (7.02, 0.55)};
\draw[C, thick] (7.29,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (8.32,1.35);
\path{ (6.52, 0) edge[B, thick, bend right = 20] (6.02, -1.35)};
\node[blob, thick, draw] (blob) at (7.16,0.63) {};
\node[Circ,draw,thick](blob) at (6.52, 0){};
\path{ (7.99, 0.51) edge[black, thick ] (8.12, 0.51)};
\path{ (8.12, -0.51) edge[black,thick ] (8.12, 0.51)};
\path{ (7.99, -0.51) edge[black, thick] (8.12, -0.51)};
\path{ (8.46, 0.04) edge[black, thick] (8.72, 0.04)};
\path{ (8.46, -0.04) edge[black, thick] (8.72, -0.04)};
\node at (9.25, 0.05) {$\kappa^2$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[B, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[B, thick, bend left = 30] (12.25, 1.35)};
\path{ (10.02, 0) edge[C, thick, bend right = 30] (10.52, 0.55)};
\draw[C, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[C, thick] (11.99,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.02, 0) edge[B, thick, bend right = 20] (9.52, -1.35)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[Circ,draw,thick](blob) at (10.02, 0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.25, 0.05) {$2\hspace{3pt}\kappa^2$};
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[B, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[B, thick, bend left = 30] (12.25, 1.35)};
\path{ (11.36, -0.16) edge[C, thick, bend right = 20] (12, 0.63)};
\path{ (11.16, -0.16) edge[C, thick, bend left = 20] (10.52, 0.63)};
\draw[C, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[C, thick] (11.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.8, -0.7) edge[A, thick, bend right = 20] (10.28, -1.35)};
\path{ (10.8, -0.7) edge[C, thick, bend right = 20] (11.16, -0.2)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (11.26, -0.2) {};
\node[Circ,draw,thick](blob) at (10.8, -0.7){};
\end{tikzpicture}
\begin{tikzpicture} \path{ (0.62, 0) edge[A, thick, bend right = 20] (0.22, 1.35)};
\path{ (0.82, 0) edge[A, thick, bend left = 20] (1.22, 1.35)};
\path{ (-0.11, -0.51) edge[black,thick ] (-0.11, 0.51)};
\path{ (-0.11, -0.51) edge[black, thick] (0.02, -0.51)};
\path{ (-0.11, 0.51) edge[black, thick ] (0.02, 0.51)};
\path{ (0.09, -0.51) edge[black,thick ] (0.09, 0.51)};
\path{ (0.09, -0.51) edge[black, thick] (0.22, -0.51)};
\path{ (0.09, 0.51) edge[black, thick ] (0.22, 0.51)};
\path{ (2.73, 0.51) edge[black, thick ] (2.60, 0.51)};
\path{ (2.73, -0.51) edge[black,thick ] (2.73, 0.51)};
\path{ (2.73, -0.51) edge[black, thick] (2.60, -0.51)};
\node[blobA, thick, draw] (blob) at (0.72,0) {};
\node[scale = 1.5] at (1.42, -0.1){,};
\node[scale = 1.5] at (3.02, -0.1){,};
\path{ (1.92, 0) edge[B, thick, bend right = 20] (1.52, 1.35)};
\path{ (2.12, 0) edge[B, thick, bend left = 20] (2.52, 1.35)};
\node[blobB, thick, draw] (blob) at (2.02,0) {};
\path{ (3.52, 0) edge[C, thick, bend right = 20] (4.02, 1.35)};
\path{ (3.52, 0) edge[B, thick, bend right = 20] (3.02, -1.35)};
\node[Circ,draw,thick](blob) at (3.52, 0){};
\path{ (4.15, 0.51) edge[black, thick ] (4.28, 0.51)};
\path{ (4.28, -0.51) edge[black,thick ] (4.28, 0.51)};
\path{ (4.15, -0.51) edge[black, thick] (4.28, -0.51)};
\path{ (4.68, 0.04) edge[black, thick] (4.96, 0.04)};
\path{ (4.68, -0.04) edge[black, thick] (4.96, -0.04)};
\node at (5.5, 0) {$2\hspace{3pt} \kappa$};
\path{ (6.1, -0.51) edge[black,thick ] (6.1, 0.51)};
\path{ (6.1, -0.51) edge[black, thick] (6.23, -0.51)};
\path{ (6.1, 0.51) edge[black, thick ] (6.23, 0.51)};
\path{ (6.52, 0.6) edge[A, thick, bend right = 30] (6.27, 1.35)};
\path{ (6.8, 0.6) edge[A, thick, bend left = 30] (7.05, 1.35)};
\path{ (7.72, 0.6) edge[B, thick, bend right = 30] (7.47, 1.35)};
\path{ (8, 0.6) edge[B, thick, bend left = 30] (8.25, 1.35)};
\path{ (7.36, -0.16) edge[B, thick, bend right = 20] (8, 0.63)};
\path{ (7.16, -0.16) edge[B, thick, bend left = 20] (6.52, 0.63)};
\draw[B, thick] (7.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (6.76,0.6);
\node[blob, thick, draw] (blob) at (6.66,0.63) {};
\node[blob, thick, draw] (blob) at (7.86,0.63) {};
\node[blobB, thick, draw] (blob) at (7.26, -0.2) {};
\path{ (8.9, 0) edge[C, thick, bend right = 20] (9.4, 1.35)};
\path{ (8.9, 0) edge[B, thick, bend right = 20] (8.4, -1.35)};
\node at (8.4, 0) {,}; 
\node[Circ,draw,thick](blob) at (8.9, 0){};
\path{ (9.66, 0.51) edge[black, thick ] (9.53, 0.51)};
\path{ (9.66, -0.51) edge[black,thick ] (9.66, 0.51)};
\path{ (9.66, -0.51) edge[black, thick] (9.53, -0.51)};
\node at (10.5, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (11.52, 0.6) edge[A, thick, bend right = 30] (11.27, 1.35)};
\path{ (11.8, 0.6) edge[A, thick, bend left = 30] (12.05, 1.35)};
\path{ (12.72, 0.6) edge[B, thick, bend right = 30] (12.47, 1.35)};
\path{ (13.0, 0.6) edge[B, thick, bend left = 30] (13.25, 1.35)};
\path{ (12.36, -0.16) edge[B, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[B, thick, bend left = 20] (11.52, 0.63)};
\draw[B, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.2, 0) {}; 
\end{tikzpicture} \]
\[ \hspace{-45pt} \begin{tikzpicture}
\node at (0.3, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (1.52, 1.31) edge[A, thick, bend right = 30] (1.27, 2)};
\path{ (1.8, 1.31) edge[A, thick, bend left = 30] (2.05, 2)};
\path{ (2.72, 1.31) edge[B, thick, bend right = 30] (2.47, 2)};
\path{ (3.0, 1.31) edge[B, thick, bend left = 30] (3.25, 2)};
\path{ (1.52, 0.68) edge[B, thick, bend left = 20] (1.52, 1.21)};
\path{ (1.80, 0.68) edge[B, thick, bend right = 20] (1.80, 1.21)};
\path{ (2.72, 0.68) edge[B, thick, bend left = 20] (2.72, 1.21)};
\path{ (3.0, 0.68) edge[B, thick, bend right = 20] (3.0, 1.21)};
\path{ (2.36, -0.16) edge[B, thick, bend right = 20] (3, 0.63)};
\path{ (2.16, -0.16) edge[B, thick, bend left = 20] (1.52, 0.63)};
\draw[B, thick] (2.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (1.76,0.6);
\draw[C, thick] (2.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (4.02,1.35);
\path{ (1.8, -0.7) edge[B, thick, bend right = 20] (1.28, -1.35)};
\path{ (1.8, -0.7) edge[C, thick, bend right = 20] (2.16, -0.2)};
\node[blob, thick, draw] (blob) at (1.66,0.63) {};
\node[blob, thick, draw] (blob) at (2.86,0.63) {};
\node[blob, thick, draw] (blob) at (1.66,1.26) {};
\node[blob, thick, draw] (blob) at (2.86,1.26) {};
\node[blob, thick, draw] (blob) at (2.26, -0.2) {};
\node[Circ,draw,thick](blob) at (1.8, -0.7){};
\node at (5.3, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (6.52, 1.31) edge[A, thick, bend right = 30] (6.27, 2)};
\path{ (6.8, 1.31) edge[A, thick, bend left = 30] (7.05, 2)};
\path{ (7.72, 1.31) edge[B, thick, bend right = 30] (7.47, 2)};
\path{ (8.0, 1.31) edge[B, thick, bend left = 30] (8.25, 2)};
\path{ (6.52, 0.68) edge[B, thick, bend left = 20] (6.52, 1.21)};
\path{ (6.80, 0.68) edge[B, thick, bend right = 20] (6.80, 1.21)};
\path{ (7.72, 0.68) edge[B, thick, bend left = 20] (7.72, 1.21)};
\path{ (8.0, 0.68) edge[B, thick, bend right = 20] (8.0, 1.21)};
\path{ (7.36, -0.16) edge[C, thick, bend right = 20] (8, 0.63)};
\path{ (7.16, -0.16) edge[C, thick, bend left = 20] (6.52, 0.63)};
\draw[C, thick] (7.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (6.76,0.6);
\draw[C, thick] (7.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (9.02,1.35);
\path{ (6.8, -0.7) edge[B, thick, bend right = 20] (6.28, -1.35)};
\path{ (6.8, -0.7) edge[C, thick, bend right = 20] (7.16, -0.2)};
\node[blob, thick, draw] (blob) at (6.66,0.63) {};
\node[blob, thick, draw] (blob) at (7.86,0.63) {};
\node[blob, thick, draw] (blob) at (6.66,1.26) {};
\node[blob, thick, draw] (blob) at (7.86,1.26) {};
\node[blob, thick, draw] (blob) at (7.26, -0.2) {};
\node[Circ,draw,thick](blob) at (6.8, -0.7){};
\node at (10, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2  \left(\frac{n -4}{4}\right)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 0.68) edge[B, thick, bend right = 30] (12.47, 1.31)};
\path{ (13.0, 0.68) edge[B, thick, bend left = 30] (13.25, 1.31)};
\path{ (12.36, -0.16) edge[C, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[C, thick, bend left = 20] (11.52, 0.63)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.5, -0.1){.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.5, 0.05) {$0\hspace{5pt} = \hspace{5pt}(n -8)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 0.68) edge[B, thick, bend right = 30] (12.47, 1.31)};
\path{ (13.0, 0.68) edge[B, thick, bend left = 30] (13.25, 1.31)};
\path{ (12.36, -0.16) edge[C, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[C, thick, bend left = 20] (11.52, 0.63)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.5, -0.1){.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.5, 0.05) {$0\hspace{5pt} = \hspace{5pt}(n -8)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 0.68) edge[B, thick, bend right = 30] (12.47, 1.31)};
\path{ (13.0, 0.68) edge[B, thick, bend left = 30] (13.25, 1.31)};
\path{ (13.92, 0.68) edge[C, thick, bend right = 30] (13.67, 1.31)};
\path{ (14.2, 0.68) edge[C, thick, bend left = 30] (14.45, 1.31)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (13.96,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (12.96,0.6);
\draw[C, thick] (11.56,0.6) .. controls + (-0.25,-1.15) and +(0.25, -1.15) .. (14.16,0.6);
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (14.06, 0.63) {};
\node at (15, -0.1){.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (10, 0.63) {$0\hspace{5pt} = \hspace{5pt}4\hspace{2pt}(n -8)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 1.38) edge[A, thick, bend right = 30] (12.47, 2.01)};
\path{ (13.0, 1.38) edge[A, thick, bend left = 30] (13.25, 2.01)};
\path{ (12.72, 0.68) edge[B, thick, bend left = 30] (12.72, 1.28)};
\path{ (13.0, 0.68) edge[B, thick, bend right = 30] (13.0, 1.28)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.5) and +(0.2, -0.5) .. (11.76,0.6);
\path{ (12.16, 0) edge[C, thick, bend left = 20] (11.56, 0.56)};
\path{ (12.36, 0) edge[C, thick, bend right = 20] (12.96, 0.56)};
\path{ (12.16, -0.14) edge[C, thick, bend left = 30] (11.81, -0.76)};
\path{ (12.36, -0.14) edge[C, thick, bend right= 30] (12.61, -0.76)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.86, 1.33) {};
\node[blob, thick, draw] (blob) at (12.26, -0.07) {};
\node at (15.5, 0.63) {$= \hspace{5pt}(n - 4)\hspace{2pt}(n -8)$};
\path{ (17.52, 0.68) edge[A, thick, bend right = 30] (17.27, 1.31)};
\path{ (17.8, 0.68) edge[A, thick, bend left = 30] (18.05, 1.31)};
\path{ (18.72, 0.68) edge[A, thick, bend right = 30] (18.47, 1.31)};
\path{ (19.0, 0.68) edge[A, thick, bend left = 30] (19.25, 1.31)};
\draw[C, thick] (18.76,0.6) .. controls + (-0.2,-0.5) and +(0.2, -0.5) .. (17.76,0.6);
\path{ (18.16, 0) edge[C, thick, bend left = 20] (17.56, 0.56)};
\path{ (18.36, 0) edge[C, thick, bend right = 20] (18.96, 0.56)};
\path{ (18.16, -0.14) edge[C, thick, bend left = 30] (17.81, -0.76)};
\path{ (18.36, -0.14) edge[C, thick, bend right= 30] (18.61, -0.76)};
\node[blob, thick, draw] (blob) at (17.66,0.63) {};
\node[blob, thick, draw] (blob) at (18.86,0.63) {};
\node[blob, thick, draw] (blob) at (18.26,-0.07) {};
\node at (20, 0.53){$.$};
\end{tikzpicture}
\begin{tikzpicture} \node at (15, 0.63) {$0 \hspace{5pt} = \hspace{5pt}(n - 4)\hspace{2pt}(n -8)$};
\path{ (17.52, 0.68) edge[C, thick, bend right = 30] (17.27, 1.31)};
\path{ (17.8, 0.68) edge[C, thick, bend left = 30] (18.05, 1.31)};
\path{ (18.72, 0.68) edge[C, thick, bend right = 30] (18.47, 1.31)};
\path{ (19.0, 0.68) edge[C, thick, bend left = 30] (19.25, 1.31)};
\draw[C, thick] (18.76,0.6) .. controls + (-0.2,-0.5) and +(0.2, -0.5) .. (17.76,0.6);
\path{ (18.16, 0) edge[C, thick, bend left = 20] (17.56, 0.56)};
\path{ (18.36, 0) edge[C, thick, bend right = 20] (18.96, 0.56)};
\path{ (18.16, -0.14) edge[C, thick, bend left = 30] (17.81, -0.76)};
\path{ (18.36, -0.14) edge[C, thick, bend right= 30] (18.61, -0.76)};
\node[blob, thick, draw] (blob) at (17.66,0.63) {};
\node[blob, thick, draw] (blob) at (18.86,0.63) {};
\node[blob, thick, draw] (blob) at (18.26,-0.07) {};
\node at (20, 0.53){$.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt]  
\node[blobA] (blob) at (0,0) {};\node[blobA] (blob) at (0.7,0) {};\node[blobA] (blob) at (1.4,0) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
\node at (-1.2, 0) {$0 \hspace{5pt} = \hspace{5pt}\Bigg[$};
\path{ (-0.2, 0) edge[A, thick, bend right = 20] (-0.3, 1.4)};
\path{ (0.2, 0) edge[A, thick, bend left = 20] (0.3, 1.4)};
\node at (1, 0) {$\hspace{3pt}, \hspace{3pt} \Bigg[\hspace{6pt}$};
\path{ (1.6, 0) edge[A, thick, bend right = 20] (1.5, 1.4)};
\path{ (2, 0) edge[A, thick, bend left = 20] (2.1, 1.4)};
\node at (2.55, 0) {$,$};
\path{ (3.1, 0) edge[A, thick, bend right = 20] (3, 1.4)};
\path{ (3.5, 0) edge[A, thick, bend left = 20] (3.6, 1.4)};
\node[blobA] (blob) at (0,0) {};
\node[blobA] (blob) at (1.8,0) {};
\node[blobA] (blob) at (3.3,0) {};
\node at (4.4, 0) {$ \hspace{5pt} \Bigg]\Bigg]  \hspace{5pt} + \hspace{5pt}\Bigg[$}; 
\node at (6.7, 0) {$\hspace{3pt}, \hspace{3pt} \Bigg[\hspace{6pt}$};
\draw[A, thick] (5.5, 0) .. controls + (0.2,0.95) and +(-0.2, -0.95) .. (7.2, 1.4);
\draw[A, thick] (5.9, 0) .. controls + (0.2,0.95) and +(-0.2, -0.95) .. (7.8, 1.4);
\draw[A, thick] (7.3, 0) .. controls + (0.2,0.95) and +(-0.2, -0.95) .. (8.7, 1.4);
\draw[A, thick] (7.7, 0) .. controls + (0.2,0.95) and +(-0.2, -0.95) .. (9.3, 1.4);
\draw[A, thick] (8.8, 0) .. controls + (-0.2,0.95) and +(0.2, -0.95) .. (5.4, 1.4);
\draw[A, thick] (9.2, 0) .. controls + (-0.2,0.95) and +(0.2, -0.95) .. (6, 1.4);
\node[blobA] (blob) at (5.7,0) {};
\node[blobA] (blob) at (7.5,0) {};
\node[blobA] (blob) at (9,0) {};
\node at (8.25, 0) {$,$};
\node at (10.1, 0) {$ \hspace{5pt} \Bigg]\Bigg]  \hspace{5pt} + \hspace{5pt}\Bigg[$}; 
\node at (12.4, 0) {$\hspace{3pt}, \hspace{3pt} \Bigg[\hspace{6pt}$};
\draw[A, thick] (11.2, 0) .. controls + (0.2,0.95) and +(-0.2, -0.95) .. (14.2, 1.4);
\draw[A, thick] (11.6, 0) .. controls + (0.2,0.95) and +(-0.2, -0.95) .. (14.8, 1.4);
\draw[A, thick] (13, 0) .. controls + (0.2,0.95) and +(-0.2, -0.95) .. (11, 1.4);
\draw[A, thick] (13.4, 0) .. controls + (0.2,0.95) and +(-0.2, -0.95) .. (11.6, 1.4);
\draw[A, thick] (14.5, 0) .. controls + (-0.2,0.95) and +(0.2, -0.95) .. (13, 1.4);
\draw[A, thick] (14.9, 0) .. controls + (-0.2,0.95) and +(0.2, -0.95) .. (13.6, 1.4);
\node[blobA] (blob) at (11.4,0) {};
\node[blobA] (blob) at (13.2,0) {};
\node[blobA] (blob) at (14.7,0) {};
\node at (13.95, 0) {$,$};
\node at (15.8, 0) {$ \hspace{5pt} \Bigg]\Bigg] \hspace{4pt}.$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
\node at (-0.7, 0) {$\Bigg[$};
\path{ (-0.2, 0) edge[A, thick, bend right = 20] (-0.5, 1.4)};
\path{ (0.2, 0) edge[A, thick, bend left = 20] (0.5, 1.4)};
\node[blobA] (blob) at (0,0) {};
\node at (1, 0) {$\hspace{3pt}, \hspace{3pt} \Bigg[\hspace{6pt}$};
\path{ (1.6, 0) edge[A, thick, bend right = 20] (1.3, 1.4)};
\path{ (2, 0) edge[A, thick, bend left = 20] (2.3, 1.4)};
\node[blobA] (blob) at (1.8,0) {};
\node at (2.55, 0) {$,$};
\path{ (3.1, 0) edge[A, thick, bend right = 20] (2.8, 1.4)};
\path{ (3.5, 0) edge[A, thick, bend left = 20] (3.8, 1.4)};
\node[blobA] (blob) at (3.3,0) {};
\node at (4.6, 0) {$ \hspace{5pt} \Bigg]\Bigg]  \hspace{3pt} = \kappa \hspace{3pt}\Bigg[$}; 
\node at (6.85, 0) {$,$};
\node at (9.2, 0) {$\Bigg]\hspace{4pt} =\hspace{8pt} \kappa^2 $};
\path{ (5.7, 0) edge[A, thick, bend right = 20] (5.4, 1.4)};
\path{ (6.1, 0) edge[A, thick, bend left = 20] (6.4, 1.4)};
\path{ (7.6, 0) edge[A, thick, bend left = 20] (6.95, 0.7)};
\path{ (7.8, 0) edge[A, thick, bend right = 20] (8.45, 0.7)};
\path{ (8.2, 0.7) edge[A, thick, bend right = 20] (7.9, 1.4)};
\path{ (8.4, 0.7) edge[A, thick, bend left = 20] (8.7, 1.4)};
\path{ (7.0, 0.7) edge[A, thick, bend right = 20] (6.7, 1.4)};
\path{ (7.2, 0.7) edge[A, thick, bend left = 20] (7.5, 1.4)};
\draw[solid, thick, A] (7.2, 0.6) .. controls +(1/3,-1/3) and +(-1/3,-1/3) .. (8.2, 0.6);
\node[blobA] (blob) at (5.9,0) {};
\node[blobA] (blob) at (7.7,0) {};
\node[blob] (blob) at (7.1, 0.7) {};
\node[blob] (blob) at (8.3, 0.7) {};
\path{ (10.95, 0) edge[A, thick, bend left = 20] (9.75, 1.4)};
\path{ (11.35, 0) edge[A, thick, bend right = 20] (11.85, 0.7)};
\path{ (9.8, 1.4) edge[A, thick, bend right = 20] (9.5, 2.1)};
\path{ (10, 1.4) edge[A, thick, bend left = 20] (10.3, 2.1)};
\draw[solid, thick, A] (10, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (11.6, 0.6);
\node[blobA] (blob) at (11.15,0) {};
\node[blob] (blob) at (9.9, 1.4) {};
\path{ (11.6, 0.7) edge[A, thick, bend left = 20] (10.95, 1.4)};
\path{ (11.8, 0.7) edge[A, thick, bend right = 20] (12.45, 1.4)};
\path{ (12.2, 1.4) edge[A, thick, bend right = 20] (11.9, 2.1)};
\path{ (12.4, 1.4) edge[A, thick, bend left = 20] (12.7, 2.1)};
\path{ (11.0, 1.4) edge[A, thick, bend right = 20] (10.7, 2.1)};
\path{ (11.2, 1.4) edge[A, thick, bend left = 20] (11.5, 2.1)};
\draw[solid, thick, A] (11.2, 1.3) .. controls +(0.33,-0.33) and +(-0.33,-0.33) .. (12.2, 1.3);
\node[blob] (blob) at (11.7, 0.7) {};
\node[blob] (blob) at (11.1, 1.4) {};
\node[blob] (blob) at (12.3, 1.4) {};
\end{tikzpicture}\]
\[ \begin{tikzpicture}
\node at (8.8, 0) {$ =\hspace{5pt}2^{-1} \kappa^2 $};
\path{ (11, 0) edge[A, thick, bend left = 20] (9.75, 1.4)};
\path{ (11.2, 0) edge[A, thick, bend right = 20] (12.4, 1.4)};
\path{ (9.8, 1.4) edge[A, thick, bend right = 20] (9.5, 2.1)};
\path{ (10, 1.4) edge[A, thick, bend left = 20] (10.3, 2.1)};
\draw[solid, thick, A] (10, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (11, 1.3);
\node[blobA] (blob) at (11.1,0) {};
\node[blob] (blob) at (9.9, 1.4) {};
\path{ (12.2, 1.4) edge[A, thick, bend right = 20] (11.9, 2.1)};
\path{ (12.4, 1.4) edge[A, thick, bend left = 20] (12.7, 2.1)};
\path{ (11.0, 1.4) edge[A, thick, bend right = 20] (10.7, 2.1)};
\path{ (11.2, 1.4) edge[A, thick, bend left = 20] (11.5, 2.1)};
\draw[solid, thick, A] (11.2, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (12.2, 1.3);
\node[blob] (blob) at (11.1, 1.4) {};
\node[blob] (blob) at (12.3, 1.4) {};
\node at (13.8, 0) {$ -\hspace{5pt}2^{-1} \kappa^2 $};
\path{ (16, 0) edge[A, thick, bend left = 20] (14.75, 1.4)};
\path{ (16.2, 0) edge[A, thick, bend left = 20] (16, 1.4)};
\path{ (14.8, 1.4) edge[A, thick, bend right = 20] (14.5, 2.1)};
\path{ (15, 1.4) edge[A, thick, bend left = 20] (15.3, 2.1)};
\draw[solid, thick, A] (15, 1.3) .. controls +(0.3,-0.9) and +(-0.3,-0.9) .. (17.4, 1.3);
\node[blobA] (blob) at (16.1,0) {};
\node[blob] (blob) at (14.9, 1.4) {};
\path{ (17.2, 1.4) edge[A, thick, bend right = 20] (16.9, 2.1)};
\path{ (17.4, 1.4) edge[A, thick, bend left = 20] (17.7, 2.1)};
\path{ (16.0, 1.4) edge[A, thick, bend right = 20] (15.7, 2.1)};
\path{ (16.2, 1.4) edge[A, thick, bend left = 20] (16.5, 2.1)};
\draw[solid, thick, A] (16.2, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (17.2, 1.3);
\node[blob] (blob) at (16.1, 1.4) {};
\node[blob] (blob) at (17.3, 1.4) {};
\end{tikzpicture}\]
\[\hspace{-30pt}  \begin{tikzpicture}
\node at (8.8, 0) {$ =\hspace{5pt}2^{-1} \kappa^2 $};
\path{ (11, 0) edge[A, thick, bend left = 20] (9.75, 1.4)};
\path{ (11.2, 0) edge[A, thick, bend right = 20] (12.4, 1.4)};
\path{ (11, -0.6) edge[A, thick, bend left = 20] (11.0, 0)};
\path{ (11.2, -0.6) edge[A, thick, bend right = 20] (11.2, 0)};
\path{ (9.8, 1.4) edge[A, thick, bend right = 20] (9.5, 2.4)};
\path{ (10, 1.4) edge[A, thick, bend left = 20] (10.3, 2.4)};
\draw[solid, thick, A] (10, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (11, 1.3);
\node[blob] (blob) at (11.1,0) {};
\node[blobA] (blob) at (11.1,-0.6) {};
\node[blob] (blob) at (9.9, 1.4) {};
\path{ (12.2, 1.4) edge[A, thick, bend right = 20] (11.9, 2.4)};
\path{ (12.4, 1.4) edge[A, thick, bend left = 20] (12.7, 2.4)};
\path{ (11.0, 1.4) edge[A, thick, bend right = 20] (10.7, 2.4)};
\path{ (11.2, 1.4) edge[A, thick, bend left = 20] (11.5, 2.4)};
\draw[solid, thick, A] (11.2, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (12.2, 1.3);
\node[blob] (blob) at (11.1, 1.4) {};
\node[blob] (blob) at (12.3, 1.4) {};
\node at (13.8, 0) {$ -\hspace{5pt}2^{-1} \kappa^2 $};
\path{ (16, 0) edge[A, thick, bend left = 20] (14.75, 1.4)};
\path{ (16.2, 0) edge[A, thick, bend right = 20] (17.4, 1.4)};
\path{ (16, -0.6) edge[A, thick, bend left = 20] (16.0, 0)};
\path{ (16.2, -0.6) edge[A, thick, bend right = 20] (16.2, 0)};
\path{ (14.8, 1.4) edge[A, thick, bend right = 20] (14.5, 2.4)};
\path{ (15, 1.4) edge[A, thick, bend left = 20] (15.3, 2.4)};
\draw[solid, thick, A] (15, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (16, 1.3);
\node[blob] (blob) at (16.1,0) {};
\node[blobA] (blob) at (16.1,-0.6) {};
\node[blob] (blob) at (14.9, 1.4) {};
\path{ (17.2, 1.4) edge[A, thick, bend right = 25] (15.7, 2.4)};
\path{ (17.45, 1.4) edge[A, thick, bend right = 25] (16.5, 2.4)};
\path{ (15.95, 1.4) edge[A, thick, bend left = 25] (16.9, 2.4)};
\path{ (16.2, 1.4) edge[A, thick, bend left = 25] (17.7, 2.4)};
\draw[solid, thick, A] (16.2, 1.3) .. controls +(0.3,-0.6) and +(-0.3,-0.6) .. (17.2, 1.3);
\node[blob] (blob) at (16.1, 1.4) {};
\node[blob] (blob) at (17.3, 1.4) {};
\end{tikzpicture}  \begin{tikzpicture} 
\node at (-1.6, 0) {$= \hspace{4pt} 2^{-1}\hspace{4pt} \kappa^2 \hspace{4pt} \Bigg(\hspace{5pt}$};
\begin{pgfonlayer}{foreground}
\node[rectangle,draw, very thick, orange] (box) at (0,0.1) {$1\ 2\ 3$};
\node[blobA] at (0, -0.4) {};
\end{pgfonlayer}
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A] (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A] (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\node at (1.35, 0) {$-$};
\node[rectangle,draw, very thick, orange] (box) at (2.5,0.1) {$1\ 3\ 2$};
\path[A] (box.north west) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north west) ++(east:3/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north) ++(east:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:1/16) edge[draw] +(north:1/4);
\path[A] (box.north east) ++(west:3/16) edge[draw] +(north:1/4);
\path[A] (box.south) ++(west:1/16) edge[draw] +(south:1/4);
\path[A] (box.south) ++(east:1/16) edge[draw] +(south:1/4);
\node[blobA] at (2.5, -0.4) {};
\node at (3.35, 0) {$\Bigg)\hspace{3pt}.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt]  
\node[blobA] (blob) at (0,0) {};\node[blobA] (blob) at (0.7,0) {};\node[blobB] (blob) at (1.4,0) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[A, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[A, thick, bend left = 20] (1.8, 1.35)};
\node[blobA, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.2] at (0.5, -0.1){,};
\node[scale = 1.2] at (2.0, -0.1){,};
\path{ (2.5, 0) edge[B, thick, bend right = 20] (2.1, 1.35)};
\path{ (2.7, 0) edge[B, thick, bend left = 20] (3.1, 1.35)};
\node[blobB, thick, draw] (blob) at (2.6,0) {};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\path{ (5.12, 0) edge[A, thick, bend left = 20] (6.06, 1.35) };
\path{ (5.36, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobA, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.2] at (5.76, -0.1){,};
\node[scale = 1.2] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 30] (4.76, 1.35)};
\path{ (6.7, 0) edge[A, thick, bend right = 30] (5.76, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.76, 0) edge[B, thick, bend right = 20] (7.26, 1.35)};
\path{ (7.96, 0) edge[B, thick, bend left = 20] (8.36, 1.35)};
\node[blobB, thick, draw] (blob) at (7.86,0) {};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\node[scale = 1.2] at (9.5, 0) {$+$};
\path{ (10.9, 0) edge[B, thick, bend right = 20] (10.5, 1.35)};
\path{ (11.1, 0.0) edge[B, thick, bend left = 20] (11.5, 1.35)};
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (11.67, 0.51) edge[black, thick ] (11.8, 0.51)};
\path{ (11.67, -0.51) edge[black,thick ] (11.67, 0.51)};
\path{ (11.67, -0.51) edge[black, thick] (11.8, -0.51)};
\node[blobB, thick, draw] (blob) at (11,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.2, 0) edge[A, thick, bend right = 20] (11.8, 1.35)};
\path{ (12.4, 0) edge[A, thick, bend left = 20] (12.8, 1.35)};
\node[blobA, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.2] at (11.5, -0.1){,};
\node[scale = 1.2] at (13.0, -0.1){,};
\path{ (13.5, 0) edge[A, thick, bend right = 20] (13.1, 1.35)};
\path{ (13.7, 0) edge[A, thick, bend left = 20] (14.1, 1.35)};
\node[blobA, thick, draw] (blob) at (13.6,0) {};
\path{ (14.23, 0.51) edge[black, thick ] (14.36, 0.51)};
\path{ (14.36, -0.51) edge[black,thick ] (14.36, 0.51)};
\path{ (14.23, -0.51) edge[black, thick] (14.36, -0.51)};
\path{ (14.43, 0.51) edge[black, thick ] (14.56, 0.51)};
\path{ (14.56, -0.51) edge[black,thick ] (14.56, 0.51)};
\path{ (14.43, -0.51) edge[black, thick] (14.56, -0.51)};
\path{ (15.0, 0.04) edge[black, thick] (15.26, 0.04)};
\path{ (15.0, -0.04) edge[black, thick] (15.26, -0.04)};
\node[scale = 1.2] at (15.86, 0){$0\hspace{4pt}.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.6, 0) edge[A, thick, bend right = 20] (-1, 1.35)};
\path{ (-0.4, 0.0) edge[A, thick, bend left = 20] (0, 1.35)};
\path{ (-1.13, -0.51) edge[black,thick ] (-1.13, 0.51)};
\path{ (-1.13, -0.51) edge[black, thick] (-1, -0.51)};
\path{ (-1.13, 0.51) edge[black, thick ] (-1, 0.51)};
\path{ (0.17, 0.51) edge[black, thick ] (0.3, 0.51)};
\path{ (0.17, -0.51) edge[black,thick ] (0.17, 0.51)};
\path{ (0.17, -0.51) edge[black, thick] (0.3, -0.51)};
\node[blobA, thick, draw] (blob) at (-0.5,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (0.7, 0) edge[A, thick, bend right = 20] (0.3, 1.35)};
\path{ (0.9, 0) edge[A, thick, bend left = 20] (1.3, 1.35)};
\node[blobA, thick, draw] (blob) at (0.8,0) {};
\node[scale = 1.5] at (0, -0.1){,};
\node[scale = 1.5] at (1.5, -0.1){,};
\path{ (2, 0) edge[B, thick, bend right = 20] (1.6, 1.35)};
\path{ (2.2, 0) edge[B, thick, bend left = 20] (2.6, 1.35)};
\node[blobB, thick, draw] (blob) at (2.1,0) {};
\path{ (2.73, 0.51) edge[black, thick ] (2.86, 0.51)};
\path{ (2.86, -0.51) edge[black,thick ] (2.86, 0.51)};
\path{ (2.73, -0.51) edge[black, thick] (2.86, -0.51)};
\path{ (2.93, 0.51) edge[black, thick ] (3.06, 0.51)};
\path{ (3.06, -0.51) edge[black,thick ] (3.06, 0.51)};
\path{ (2.93, -0.51) edge[black, thick] (3.06, -0.51)};
\path{ (3.40, 0.04) edge[black, thick] (3.66, 0.04)};
\path{ (3.40, -0.04) edge[black, thick] (3.66, -0.04)};
\node at (4.2, 0) {$2\hspace{4pt}\kappa\hspace{4pt}$};
\path{ (5.16, 0) edge[magenta, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[magenta, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\node[blobA, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.96, -0.1){,};
\path{ (8.02, 0.63) edge[B, thick, bend right = 30] (7.77, 1.35)};
\path{ (8.3, 0.63) edge[B, thick, bend left = 30] (8.55, 1.35)};
\path{ (7.02, 0.63) edge[A, thick, bend right = 30] (6.77, 1.35)};
\path{ (7.30, 0.63) edge[A, thick, bend left = 30] (7.55, 1.35)};
\path{ (7.66, 0) edge[B, thick, bend left = 20] (7.02, 0.55)};
\path{ (7.66, 0) edge[B, thick, bend right = 20] (8.3, 0.55)};
\draw[B, thick] (7.26,0.60) .. controls + (0.3,-0.5) and +(-0.3, -0.5) .. (8.06,0.6);
\node[blob, thick, draw] (blob) at (8.16,0.63) {};
\node[blob, thick, draw] (blob) at (7.16,0.63) {};
\node[blobB, thick, draw] (blob) at (7.66,0) {};
\path{ (8.39, 0.51) edge[black, thick ] (8.52, 0.51)};
\path{ (8.52, -0.51) edge[black,thick ] (8.52, 0.51)};
\path{ (8.39, -0.51) edge[black, thick] (8.52, -0.51)};
\path{ (8.86, 0.04) edge[black, thick] (9.12, 0.04)};
\path{ (8.86, -0.04) edge[black, thick] (9.12, -0.04)};
\node at (9.65, 0.05) {$4\hspace{4pt}\kappa^2\hspace{4pt}$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (12.88, 0.6) edge[B, thick, bend right = 30] (12.63, 1.35)};
\path{ (13.16, 0.6) edge[B, thick, bend left = 30] (13.41, 1.35)};
\path{ (11.72, 0.6) edge[A, thick, bend right = 30] (11.47, 1.35)};
\path{ (12, 0.6) edge[A, thick, bend left = 30] (12.25, 1.35)};
\path{ (11.76, -1) edge[B, thick, bend left = 30] (10.56, 0.63)};
\path{ (11.96, -1) edge[B, thick, bend right = 30] (12.54, -0.2)};
\path{ (12.32, -0.1) edge[B, thick, bend left = 20] (11.76, 0.53)};
\path{ (12.56, -0.1) edge[B, thick, bend right = 20] (13.12, 0.58)};
\draw[B, thick] (12.92,0.6) .. controls + (-0.2,-0.4) and +(0.2, -0.4) .. (11.96,0.6);
\draw[B, thick] (10.76,0.6) .. controls + (0.45,-0.9) and +(-0.4, -0.8) .. (12.34, -0.2);
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.44,-0.2) {};
\node[blob, thick, draw] (blob) at (13.02,0.63) {};
\node[blobB, thick, draw] (blob) at (11.86,-1) {};
\end{tikzpicture}\]
\[  \begin{tikzpicture}
\node at (-0.35, 0.05) {$ = \hspace{4pt} 2\hspace{4pt}\kappa^2\hspace{4pt}$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (0.52, 0.6) edge[A, thick, bend right = 30] (0.27, 1.35)};
\path{ (0.8, 0.6) edge[A, thick, bend left = 30] (1.05, 1.35)};
\path{ (2.88, 0.6) edge[B, thick, bend right = 30] (2.63, 1.35)};
\path{ (3.16, 0.6) edge[B, thick, bend left = 30] (3.41, 1.35)};
\path{ (1.72, 0.6) edge[A, thick, bend right = 30] (1.47, 1.35)};
\path{ (2, 0.6) edge[A, thick, bend left = 30] (2.25, 1.35)};
\path{ (1.76, -1) edge[B, thick, bend left = 30] (0.56, 0.63)};
\path{ (1.96, -1) edge[B, thick, bend right = 30] (3.12, 0.63)};
\draw[B, thick] (0.76,0.6) .. controls + (-0.2,-0.4) and +(0.2, -0.4) .. (1.76,0.6);
\draw[B, thick] (2.92,0.6) .. controls + (-0.2,-0.4) and +(0.2, -0.4) .. (1.96,0.6);
\node[blob, thick, draw] (blob) at (0.66,0.63) {};
\node[blob, thick, draw] (blob) at (1.86,0.63) {};
\node[blob, thick, draw] (blob) at (3.02,0.63) {};
\node[blobB, thick, draw] (blob) at (1.86,-1) {};
\node at (4.45, 0.05) {$ - \hspace{4pt} 2\hspace{4pt}\kappa^2\hspace{4pt}$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (5.52, 0.6) edge[A, thick, bend right = 30] (5.27, 1.35)};
\path{ (5.8, 0.6) edge[A, thick, bend left = 30] (6.05, 1.35)};
\path{ (7.88, 0.6) edge[A, thick, bend right = 30] (7.63, 1.35)};
\path{ (8.16, 0.6) edge[A, thick, bend left = 30] (8.41, 1.35)};
\path{ (6.72, 0.6) edge[B, thick, bend right = 30] (6.47, 1.35)};
\path{ (7, 0.6) edge[B, thick, bend left = 30] (7.25, 1.35)};
\path{ (6.76, -1) edge[B, thick, bend left = 30] (5.56, 0.63)};
\path{ (6.96, -1) edge[B, thick, bend right = 30] (8.12, 0.63)};
\draw[B, thick] (5.76,0.6) .. controls + (-0.2,-0.4) and +(0.2, -0.4) .. (6.76,0.6);
\draw[B, thick] (7.92,0.6) .. controls + (-0.2,-0.4) and +(0.2, -0.4) .. (6.96,0.6);
\node[blob, thick, draw] (blob) at (5.66,0.63) {};
\node[blob, thick, draw] (blob) at (6.86,0.63) {};
\node[blob, thick, draw] (blob) at (8.02,0.63) {};
\node[blobB, thick, draw] (blob) at (6.86,-1) {};
\end{tikzpicture}\]
\[  \begin{tikzpicture}
\node at (-0.35, 0.05) {$ = \hspace{4pt} 2\hspace{4pt}\kappa^2\hspace{4pt}$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (0.52, 1.6) edge[A, thick, bend right = 30] (0.27, 2.35)};
\path{ (0.8, 1.6) edge[A, thick, bend left = 30] (1.05, 2.35)};
\path{ (2.88, 1.6) edge[B, thick, bend right = 30] (2.63, 2.35)};
\path{ (3.16, 1.6) edge[B, thick, bend left = 30] (3.41, 2.35)};
\path{ (1.72, 1.6) edge[A, thick, bend right = 30] (1.47, 2.35)};
\path{ (2, 1.6) edge[A, thick, bend left = 30] (2.25, 2.35)};
\path{ (1.76, -0.95) edge[B, thick, bend left = 30] (0.56, 0.58)};
\path{ (1.96, -0.95) edge[B, thick, bend right = 30] (3.12, 0.58)};
\path{ (0.56, 0.68) edge[B, thick, bend left = 20] (0.56, 1.58)};
\path{ (0.76, 0.68) edge[B, thick, bend right = 20] (0.76, 1.58)};
\path{ (1.76, 0.68) edge[B, thick, bend left = 20] (1.76, 1.58)};
\path{ (1.96, 0.68) edge[B, thick, bend right = 20] (1.96, 1.58)};
\path{ (2.92, 0.68) edge[B, thick, bend left = 20] (2.92, 1.58)};
\path{ (3.12, 0.68) edge[B, thick, bend right = 20] (3.12, 1.58)};
\path{ (1.76, -1.05) edge[B, thick, bend right = 20] (1.76, -1.95)};
\path{ (1.96, -1.05) edge[B, thick, bend left = 20] (1.96, -1.95)};
\draw[B, thick] (0.76,0.6) .. controls + (-0.2,-0.4) and +(0.2, -0.4) .. (1.76,0.6);
\draw[B, thick] (2.92,0.6) .. controls + (-0.2,-0.4) and +(0.2, -0.4) .. (1.96,0.6);
\node[blob, thick, draw] (blob) at (0.66,1.63) {};
\node[blob, thick, draw] (blob) at (1.86,1.63) {};
\node[blob, thick, draw] (blob) at (3.02,1.63) {};
\node[blob, thick, draw] (blob) at (0.66,0.63) {};
\node[blob, thick, draw] (blob) at (1.86,0.63) {};
\node[blob, thick, draw] (blob) at (3.02,0.63) {};
\node[blob, thick, draw] (blob) at (1.86,-1) {};
\node[blobB, thick, draw] (blob) at (1.86,-2) {};
\node at (4.45, 0.05) {$ - \hspace{4pt} 2\hspace{4pt}\kappa^2\hspace{4pt}$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (5.52, 1.6) edge[A, thick, bend right = 30] (5.27, 2.35)};
\path{ (5.8, 1.6) edge[A, thick, bend left = 30] (6.05, 2.35)};
\path{ (7.88, 1.6) edge[B, thick, bend right = 30] (7.63, 2.35)};
\path{ (8.16, 1.6) edge[B, thick, bend left = 30] (8.41, 2.35)};
\path{ (6.72, 1.6) edge[A, thick, bend right = 30] (6.47, 2.35)};
\path{ (7, 1.6) edge[A, thick, bend left = 30] (7.25, 2.35)};
\path{ (6.76, -0.95) edge[B, thick, bend left = 30] (5.56, 0.58)};
\path{ (6.96, -0.95) edge[B, thick, bend right = 30] (8.12, 0.58)};
\path{ (5.56, 0.68) edge[B, thick, bend left = 20] (5.56, 1.58)};
\path{ (5.76, 0.68) edge[B, thick, bend right = 20] (5.76, 1.58)};
\path{ (6.62, 0.68) edge[B, thick, bend right  = 20] (7.95, 1.58)};
\path{ (6.91, 0.68) edge[B, thick, bend right  = 20] (8.13, 1.58)};
\path{ (7.97, 0.68) edge[B, thick, bend left = 20] (6.75, 1.58)};
\path{ (8.25, 0.68) edge[B, thick, bend left = 20] (6.93, 1.58)};
\path{ (6.76, -1.05) edge[B, thick, bend right = 20] (6.76, -1.95)};
\path{ (6.96, -1.05) edge[B, thick, bend left = 20] (6.96, -1.95)};
\draw[B, thick] (5.76,0.6) .. controls + (-0.2,-0.4) and +(0.2, -0.4) .. (6.76,0.6);
\draw[B, thick] (7.92,0.6) .. controls + (-0.2,-0.4) and +(0.2, -0.4) .. (6.96,0.6);
\node[blob, thick, draw] (blob) at (5.66,1.63) {};
\node[blob, thick, draw] (blob) at (6.86,1.63) {};
\node[blob, thick, draw] (blob) at (8.02,1.63) {};
\node[blob, thick, draw] (blob) at (5.66,0.63) {};
\node[blob, thick, draw] (blob) at (6.86,0.63) {};
\node[blob, thick, draw] (blob) at (8.02,0.63) {};
\node[blob, thick, draw] (blob) at (6.86,-1) {};
\node[blobB, thick, draw] (blob) at (6.86,-2) {};
\end{tikzpicture}\]
\[ \begin{tikzpicture} 
\node at (-2.2, 0) {$= \hspace{4pt} 2\hspace{4pt} \kappa^2 \hspace{4pt} \Bigg(\hspace{5pt}$};
\node[rectangle,draw, very thick, orange] (box) at (-0.5,0.1) {$1\ 2\ 3$};
\path[B] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[B] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[B] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[B] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[B] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[B] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[B] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (-0.65, -0.7);
\path[B] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (-0.35, -0.7);
\path{ (-1.5, 1.3) edge[A, thick, bend right = 30] (-1.75, 2.05)};
\path{ (-1.3, 1.3) edge[A, thick, bend left = 30] (-1.05, 2.05)};
\path{ (-0.6, 1.3) edge[A, thick, bend right = 30] (-0.85, 2.05)};
\path{ (-0.4, 1.3) edge[A, thick, bend left = 30] (-0.15, 2.05)};
\path{ (0.3, 1.3) edge[B, thick, bend right = 30] (0.05, 2.05)};
\path{ (0.5, 1.3) edge[B, thick, bend left = 30] (0.75, 2.05)};
\node[blob] at (-0.5, 1.2) {};
\node[blob] at (-1.4, 1.2) {};
\node[blob] at (0.4, 1.2) {};
\node[blobB] at (-0.5, -0.8) {};
\node at (1.15, 0) {$-$};
\node[rectangle,draw, very thick, orange] (box) at (2.5,0.1) {$1\ 3\ 2$};
\path[B] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[B] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[B] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[B] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[B] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[B] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[B] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (2.35, -0.7);
\path[B] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (2.65, -0.7);
\path{ (1.5, 1.3) edge[A, thick, bend right = 30] (1.25, 2.05)};
\path{ (1.7, 1.3) edge[A, thick, bend left = 30] (1.95, 2.05)};
\path{ (2.4, 1.3) edge[A, thick, bend right = 30] (2.15, 2.05)};
\path{ (2.6, 1.3) edge[A, thick, bend left = 30] (2.85, 2.05)};
\path{ (3.3, 1.3) edge[B, thick, bend right = 30] (3.05, 2.05)};
\path{ (3.5, 1.3) edge[B, thick, bend left = 30] (3.75, 2.05)};
\node[blob] at (2.5, 1.2) {};
\node[blob] at (1.6, 1.2) {};
\node[blob] at (3.4, 1.2) {};
\node[blobB] at (2.5, -0.8) {};
\node at (3.9, 0) {$\Bigg)\hspace{3pt}.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
\node[blobA, thick, draw] (blob) at (0,0) {};
\node[blobB, thick, draw]  at (0.8,0) {}; 
\node[blobC, thick, draw]  at (1.6,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-1.57,0) {$0 \hspace{5pt} =$ };
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.5, 0) edge[C, thick, bend right = 20] (2.1, 1.35)};
\path{ (2.7, 0) edge[C, thick, bend left = 20] (3.1, 1.35)};
\node[blobC,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 20] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.7, 0) edge[C, thick, bend right = 20] (7.3, 1.35)};
\path{ (7.9, 0) edge[C, thick, bend left = 20] (8.3, 1.35)};
\node[blobC,draw,thick](blob) at (7.8, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0) edge[black, thick] (9.42, 0)};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.4, 0) edge[C, thick, bend right = 20] (13, 1.35)};
\path{ (13.6, 0) edge[C, thick, bend left = 20] (14, 1.35)};
\node[blobC,draw,thick](blob) at (13.5, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\node at (14.5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-2.5, 0) {$2$};
\draw[A, thick] (-2.4,-1) .. controls + (0.9,0.9) and +(-0.9, -0.9) .. (-0.5,2.4);
\path{ (-0.8, 0.1) edge[B, thick, bend left = 20] (-1.4, 2.4)};
\path{ (-0.6, 0.1) edge[B, thick, bend right = 20] (0, 2.4)};
\node[blobB] at (-0.7, 0) {};
\node at (0.3, 0) {$=$};
\draw[A, thick] (0.5,-1) .. controls + (0.3,0.6) and +(-0.6, 1.2) .. (2,1);
\path{ (2, 1) edge[C, thick, bend right = 20] (2.5, 1.5)};
\path{ (2.5, 1.5) edge[A, thick, bend right = 20] (2.1, 2.4)};
\path{ (2.5, 1.5) edge[B, thick, bend right = 20] (2.9, 2.4)};
\path{ (1.6, 0.1) edge[B, thick, bend right = 15] (2, 1)};
\path{ (1.4, 0.1) edge[B, thick, bend left = 20] (0.6, 2.4)};
\draw[decorate,decoration={snake}, D] (1.7, 1.15) -- (2.55, 2);
\node[blobB] at (1.5, 0) {};
\node[triality] at (2, 1) {};
\node[triality] at (2.5,1.5) {};
\node at (3.1, 0) {$=$};
\draw[A, thick] (3.5,-1) .. controls + (0.3,0.6) and +(-0.6, 1.2) .. (5,1);
\draw[B, thick] (5,1) .. controls + (-1,-0.5) and +(0.3, -1) .. (3.8,2.4);
\path{ (5.5, 1.5) edge[A, thick, bend right = 20] (5.2, 2.4)};
\path{ (5.5, 1.5) edge[B, thick, bend right = 20] (5.9, 2.4)};
\path{ (4.4, 0.1) edge[C, thick, bend right = 15] (5, 1)};
\path{ (4.6, 0.1) edge[C, thick, bend right = 20] (5.5, 1.5)};
\draw[decorate,decoration={snake}, D] (4.7, 1.15) -- (5.55, 2);
\node[blobC] at (4.5, 0) {};
\node[triality] at (5, 1) {};
\node[triality] at (5.5,1.5) {};
\node at (6, 0) {$- $};
\draw[A, thick] (6.5,-1) .. controls + (0.4,1.5) and +(1.35, 2.45) .. (7.65,0.1);
\path{ (8.3, 1) edge[C, thick, bend right = 20] (8.8, 1.5)};
\path{ (8.8, 1.5) edge[A, thick, bend right = 20] (8.4, 2.4)};
\path{ (8.8, 1.5) edge[B, thick, bend right = 20] (9.2, 2.4)};
\path{ (7.9, 0.1) edge[A, thick, bend right = 15] (8.3, 1)};
\draw[B, thick] (8.3,1) .. controls + (-1,-0.5) and +(0.3, -1) .. (7.1,2.4);
\draw[decorate,decoration={snake}, D] (8, 1.1) -- (8.9, 2);
\node[blobA] at (7.8, 0) {};
\node[triality] at (8.3, 1) {};
\node[triality] at (8.8,1.5) {};
\node at (9.3, -0.1) {$.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-1.72,0) {$0 \hspace{5pt} = 2$ };
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[C, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[C, thick, bend left = 20] (1.8, 1.35)};
\node[blobC, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.5, 0) edge[B, thick, bend right = 20] (2.1, 1.35)};
\path{ (2.7, 0) edge[B, thick, bend left = 20] (3.1, 1.35)};
\node[blobB, thick, draw] (blob) at (2.6,0) {};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\node at (4.3, 0.02) {$2$};
\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 20] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.7, 0) edge[C, thick, bend right = 20] (7.3, 1.35)};
\path{ (7.9, 0) edge[C, thick, bend left = 20] (8.3, 1.35)};
\node[blobC, thick, draw] (blob) at (7.8,0) {};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0) edge[black, thick] (9.42, 0)};
\node at (9.56, 0.02) {$2$};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.4, 0) edge[C, thick, bend right = 20] (13, 1.35)};
\path{ (13.6, 0) edge[C, thick, bend left = 20] (14, 1.35)};
\node[blobC, thick, draw] (blob) at (13.5,0) {};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\end{tikzpicture} \]
\[ \hspace{-80pt}\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-2.4,0) {$=$ };
\path{ (-1.1, 0.1) edge[A, thick, bend right = 15] (-2, 3)};
\draw[A, thick] (-0.9,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (1,2);
\draw[decorate,decoration={snake}, D] (0.6, 2.05) -- (1.4, 2.85);
\path{ (-1.63, -0.51) edge[black,thick ] (-1.63, 0.51)};
\path{ (-1.63, -0.51) edge[black, thick] (-1.5, -0.51)};
\path{ (-1.63, 0.51) edge[black, thick ] (-1.5, 0.51)};
\path{ (-0.33, 0.51) edge[black, thick ] (-0.2, 0.51)};
\path{ (-0.33, -0.51) edge[black,thick ] (-0.33, 0.51)};
\path{ (-0.33, -0.51) edge[black, thick] (-0.2, -0.51)};
\node[blobA, thick, draw] (blob) at (-1,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (0.2, 0.1) edge[B, thick, bend right = 15] (-0.7, 3)};
\path{ (0.4, 0.1) edge[B, thick, bend left = 20] (1, 2)};
\path{ (1, 2) edge[C, thick, bend left = 20] (1.5, 2.5)};
\path{ (1.5, 2.5) edge[B, thick, bend right = 20] (1.9, 3)};
\path{ (1.5, 2.5) edge[A, thick, bend left = 20] (1.1, 3)};
\node[triality] at (1, 2) {};
\node[triality] at (1.5, 2.5) {};
\node[blobB, thick, draw] (blob) at (0.3,0) {};
\node[scale = 1.5] at (-0.5, -0.1){,};
\node[scale = 1.5] at (1.0, -0.1){,};
\path{ (1.5, 0) edge[C, thick, bend left = 20] (2.5, 2.85)};
\path{ (1.7, 0) edge[C, thick, bend left = 20] (3.5, 2.85)};
\node[blobC, thick, draw] (blob) at (1.6,0) {};
\path{ (2.23, 0.51) edge[black, thick ] (2.36, 0.51)};
\path{ (2.36, -0.51) edge[black,thick ] (2.36, 0.51)};
\path{ (2.23, -0.51) edge[black, thick] (2.36, -0.51)};
\path{ (2.43, 0.51) edge[black, thick ] (2.56, 0.51)};
\path{ (2.56, -0.51) edge[black,thick ] (2.56, 0.51)};
\path{ (2.43, -0.51) edge[black, thick] (2.56, -0.51)};

\path{ (3.23, 0) edge[black, thick] (3.48, 0)};

\path{ (6.2, 0.1) edge[A, thick, bend right = 15] (4, 3)};
\draw[A, thick] (6.4,0.1) .. controls + (0.2,0.8) and +(-0.9, 0.9) .. (7,2);
\draw[decorate,decoration={snake}, D] (6.6, 2.05) -- (7.4, 2.85);
\path{ (4.17, -0.51) edge[black,thick ] (4.17, 0.51)};
\path{ (4.17, -0.51) edge[black, thick] (4.3, -0.51)};
\path{ (4.13, 0.51) edge[black, thick ] (4.3, 0.51)};
\path{ (5.67, 0.51) edge[black, thick ] (5.8, 0.51)};
\path{ (5.67, -0.51) edge[black,thick ] (5.67, 0.51)};
\path{ (5.67, -0.51) edge[black, thick] (5.8, -0.51)};
\node[blobB, thick, draw] (blob) at (4.8,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (4.7, 0.1) edge[B, thick, bend right = 15] (5.3, 3)};
\path{ (4.9, 0.1) edge[B, thick, bend left = 20] (7, 2)};
\path{ (7, 2) edge[C, thick, bend left = 20] (7.5, 2.5)};
\path{ (7.5, 2.5) edge[B, thick, bend right = 20] (7.9, 3)};
\path{ (7.5, 2.5) edge[A, thick, bend left = 20] (7.1, 3)};
\node[triality] at (7, 2) {};
\node[triality] at (7.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (6.3,0) {};
\node[scale = 1.5] at (5.3, -0.1){,};
\node[scale = 1.5] at (7.0, -0.1){,};
\path{ (7.5, 0) edge[C, thick, bend left = 20] (8.5, 2.85)};
\path{ (7.7, 0) edge[C, thick, bend left = 20] (9.5, 2.85)};
\node[blobC, thick, draw] (blob) at (7.6,0) {};
\path{ (8.23, 0.51) edge[black, thick ] (8.36, 0.51)};
\path{ (8.36, -0.51) edge[black,thick ] (8.36, 0.51)};
\path{ (8.23, -0.51) edge[black, thick] (8.36, -0.51)};
\path{ (8.43, 0.51) edge[black, thick ] (8.56, 0.51)};
\path{ (8.56, -0.51) edge[black,thick ] (8.56, 0.51)};
\path{ (8.43, -0.51) edge[black, thick] (8.56, -0.51)};
\path{ (9.23, 0) edge[black, thick] (9.49, 0)};
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (10.17, -0.51) edge[black,thick ] (10.17, 0.51)};
\path{ (10.17, -0.51) edge[black, thick] (10.3, -0.51)};
\path{ (10.17, 0.51) edge[black, thick ] (10.3, 0.51)};
\node[blobA, thick, draw] (blob) at (11,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\node[Circ,draw,thick](blob) at (13.6, 0){};
\path{ (14.23, 0.51) edge[black, thick ] (14.36, 0.51)};
\path{ (14.36, -0.51) edge[black,thick ] (14.36, 0.51)};
\path{ (14.23, -0.51) edge[black, thick] (14.36, -0.51)};
\path{ (10.9, 0.1) edge[A, thick, bend right = 15] (10, 3)};
\draw[A, thick] (11.1,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (13,2);
\draw[decorate,decoration={snake}, D] (12.6, 2.05) -- (13.4, 2.85);
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (12.67, 0.51) edge[black, thick ] (12.8, 0.51)};
\path{ (12.8, -0.51) edge[black,thick ] (12.8, 0.51)};
\path{ (12.67, -0.51) edge[black, thick] (12.8, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.2, 0.1) edge[B, thick, bend right = 15] (11.3, 3)};
\path{ (12.4, 0.1) edge[B, thick, bend left = 20] (13, 2)};
\path{ (13, 2) edge[C, thick, bend left = 20] (13.5, 2.5)};
\path{ (13.5, 2.5) edge[B, thick, bend right = 20] (13.9, 3)};
\path{ (13.5, 2.5) edge[A, thick, bend left = 20] (13.1, 3)};
\node[triality] at (13, 2) {};
\node[triality] at (13.5, 2.5) {};
\node[blobB, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.5] at (11.65, -0.1){,};
\node[scale = 1.5] at (13.1, -0.1){,};
\path{ (13.5, 0) edge[C, thick, bend left = 20] (14.5, 2.85)};
\path{ (13.7, 0) edge[C, thick, bend left = 20] (15.5, 2.85)};
\node[blobC, thick, draw] (blob) at (13.6,0) {};
\path{ (14.23, 0.51) edge[black, thick ] (14.36, 0.51)};
\path{ (14.36, -0.51) edge[black,thick ] (14.36, 0.51)};
\path{ (14.23, -0.51) edge[black, thick] (14.36, -0.51)};
\end{tikzpicture} \]
\[ \hspace{-80pt}\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-2.4,0) {$=$ };
\path{ (-1.1, 0.1) edge[A, thick, bend right = 15] (-1.9, 3)};
\draw[A, thick] (-0.9,0.1) .. controls + (1,2) and +(0.7, 4) .. (0.15,0.1);
\draw[decorate,decoration={snake}, D] (0.3, 1.95) -- (1.3, 2.95);
\path{ (-1.63, -0.51) edge[black,thick ] (-1.63, 0.51)};
\path{ (-1.63, -0.51) edge[black, thick] (-1.5, -0.51)};
\path{ (-1.63, 0.51) edge[black, thick ] (-1.5, 0.51)};
\path{ (-0.33, 0.51) edge[black, thick ] (-0.2, 0.51)};
\path{ (-0.33, -0.51) edge[black,thick ] (-0.33, 0.51)};
\path{ (-0.33, -0.51) edge[black, thick] (-0.2, -0.51)};
\node[blobA, thick, draw] (blob) at (-1,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
  \draw[B, thick] (-0.8,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (1,2);
\path{ (0.45, 0.1) edge[A, thick, bend right = 20] (1, 2)};
\path{ (1, 2) edge[C, thick, bend left = 20] (1.5, 2.5)};
\path{ (1.5, 2.5) edge[B, thick, bend right = 20] (1.9, 3)};
\path{ (1.5, 2.5) edge[A, thick, bend left = 20] (1.1, 3)};
\node[triality] at (1, 2) {};
\node[triality] at (1.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (0.3,0) {};
\node[scale = 1.5] at (-0.5, -0.1){,};
\node[scale = 1.5] at (1.0, -0.1){,};
\path{ (1.5, 0) edge[C, thick, bend left = 20] (2.5, 2.85)};
\path{ (1.7, 0) edge[C, thick, bend left = 20] (3.5, 2.85)};
\node[blobC, thick, draw] (blob) at (1.6,0) {};
\path{ (2.23, 0.51) edge[black, thick ] (2.36, 0.51)};
\path{ (2.36, -0.51) edge[black,thick ] (2.36, 0.51)};
\path{ (2.23, -0.51) edge[black, thick] (2.36, -0.51)};
\path{ (2.43, 0.51) edge[black, thick ] (2.56, 0.51)};
\path{ (2.56, -0.51) edge[black,thick ] (2.56, 0.51)};
\path{ (2.43, -0.51) edge[black, thick] (2.56, -0.51)};

\path{ (3.23, 0) edge[black, thick] (3.48, 0)};

\path{ (6.25, 0.1) edge[A, thick, bend right = 15] (4.1, 3)};
\draw[B, thick] (5.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (7,2);
\draw[A, thick] (6.55,0.1) .. controls + (-0.2,0.7) and +(-1.2, 1.2) .. (6.55,1.65);
\draw[A, thick] (4.65,0.1) .. controls + (0.1,0.4) and +(0.3, -0.3) .. (6.55,1.65);
\draw[decorate,decoration={snake}, D] (6.2, 1.75) -- (7.35, 2.9);
\path{ (4.17, -0.51) edge[black,thick ] (4.17, 0.51)};
\path{ (4.17, -0.51) edge[black, thick] (4.3, -0.51)};
\path{ (4.13, 0.51) edge[black, thick ] (4.3, 0.51)};
\path{ (5.87, 0.51) edge[black, thick ] (6, 0.51)};
\path{ (5.87, -0.51) edge[black,thick ] (5.87, 0.51)};
\path{ (5.87, -0.51) edge[black, thick] (6, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (4.95, 0.1) edge[A, thick, bend right = 21] (7, 2)};
\path{ (7, 2) edge[C, thick, bend left = 20] (7.5, 2.5)};
\path{ (7.5, 2.5) edge[B, thick, bend right = 20] (7.9, 3)};
\path{ (7.5, 2.5) edge[A, thick, bend left = 20] (7.1, 3)};
\node[triality] at (7, 2) {};
\node[triality] at (7.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (4.8,0) {};
\node[blobA, thick, draw] (blob) at (6.4,0) {};
\node[scale = 1.5] at (5.4, -0.1){,};
\node[scale = 1.5] at (7.0, -0.1){,};
\path{ (7.5, 0) edge[C, thick, bend left = 20] (8.5, 2.85)};
\path{ (7.7, 0) edge[C, thick, bend left = 20] (9.5, 2.85)};
\node[blobC, thick, draw] (blob) at (7.6,0) {};
\path{ (8.23, 0.51) edge[black, thick ] (8.36, 0.51)};
\path{ (8.36, -0.51) edge[black,thick ] (8.36, 0.51)};
\path{ (8.23, -0.51) edge[black, thick] (8.36, -0.51)};
\path{ (8.43, 0.51) edge[black, thick ] (8.56, 0.51)};
\path{ (8.56, -0.51) edge[black,thick ] (8.56, 0.51)};
\path{ (8.43, -0.51) edge[black, thick] (8.56, -0.51)};

\path{ (9.23, 0) edge[black, thick] (9.49, 0)};

\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (10.17, -0.51) edge[black,thick ] (10.17, 0.51)};
\path{ (10.17, -0.51) edge[black, thick] (10.3, -0.51)};
\path{ (10.17, 0.51) edge[black, thick ] (10.3, 0.51)};
\node[blobA, thick, draw] (blob) at (11,0) {};
\path{ (10.85, 0.1) edge[A, thick, bend right = 15] (10.1, 3)};
\draw[B, thick] (11.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (13,2);
\draw[A, thick] (11.1,0.1) .. controls + (1,2) and +(0.7, 4) .. (12.15,0.1);
\draw[decorate,decoration={snake}, D] (12.25, 1.85) -- (13.35, 2.95);
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (12.77, 0.51) edge[black, thick ] (12.9, 0.51)};
\path{ (12.9, -0.51) edge[black,thick ] (12.9, 0.51)};
\path{ (12.77, -0.51) edge[black, thick] (12.9, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.4, 0.1) edge[A, thick, bend right = 13] (13, 2)};
\path{ (13, 2) edge[C, thick, bend left = 20] (13.5, 2.5)};
\path{ (13.5, 2.5) edge[B, thick, bend right = 20] (13.9, 3)};
\path{ (13.5, 2.5) edge[A, thick, bend left = 20] (13.1, 3)};
\node[triality] at (13, 2) {};
\node[triality] at (13.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.5] at (11.65, -0.1){,};
\node[scale = 1.5] at (13.2, -0.1){,};
\path{ (13.5, 0) edge[C, thick, bend left = 20] (14.6, 2.85)};
\path{ (13.8, 0) edge[C, thick, bend left = 20] (15.6, 2.85)};
\node[blobC, thick, draw] (blob) at (13.7,0) {};

\path{ (14.33, 0.51) edge[black, thick ] (14.46, 0.51)};
\path{ (14.46, -0.51) edge[black,thick ] (14.46, 0.51)};
\path{ (14.43, -0.51) edge[black, thick] (14.46, -0.51)};
\end{tikzpicture} \]
\[ \hspace{-80pt}\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-2.7,0) {$ - $ };
\path{ (-1.1, 0.1) edge[A, thick, bend right = 15] (-2, 3)};
\draw[A, thick] (-0.9,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (1,2);
\draw[decorate,decoration={snake}, D] (0.6, 2.05) -- (1.4, 2.85);
\path{ (-1.63, -0.51) edge[black,thick ] (-1.63, 0.51)};
\path{ (-1.63, -0.51) edge[black, thick] (-1.5, -0.51)};
\path{ (-1.63, 0.51) edge[black, thick ] (-1.5, 0.51)};
\path{ (-0.33, 0.51) edge[black, thick ] (-0.2, 0.51)};
\path{ (-0.33, -0.51) edge[black,thick ] (-0.33, 0.51)};
\path{ (-0.33, -0.51) edge[black, thick] (-0.2, -0.51)};
\node[blobA, thick, draw] (blob) at (-1,0) {};
\draw[B, thick] (-0.8,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (1,2);
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (0.45, 0.1) edge[C, thick, bend right = 13] (1.5, 2.5)};
\path{ (0.15, 0.1) edge[C, thick, bend right = 13] (1, 2)};
\path{ (1.5, 2.5) edge[B, thick, bend right = 20] (1.9, 3)};
\path{ (1.5, 2.5) edge[A, thick, bend left = 20] (1.1, 3)};
\node[triality] at (1, 2) {};
\node[triality] at (1.5, 2.5) {};
\node[blobC, thick, draw] (blob) at (0.3,0) {};
\node[scale = 1.5] at (-0.5, -0.1){,};
\node[scale = 1.5] at (1.0, -0.1){,};
\path{ (1.5, 0) edge[C, thick, bend left = 20] (2.5, 2.85)};
\path{ (1.7, 0) edge[C, thick, bend left = 20] (3.5, 2.85)};
\node[blobC, thick, draw] (blob) at (1.6,0) {};
\path{ (2.23, 0.51) edge[black, thick ] (2.36, 0.51)};
\path{ (2.36, -0.51) edge[black,thick ] (2.36, 0.51)};
\path{ (2.23, -0.51) edge[black, thick] (2.36, -0.51)};
\path{ (2.43, 0.51) edge[black, thick ] (2.56, 0.51)};
\path{ (2.56, -0.51) edge[black,thick ] (2.56, 0.51)};
\path{ (2.43, -0.51) edge[black, thick] (2.56, -0.51)};

\node at (3.35, 0) {$+$};

\path{ (6.3, 0.1) edge[A, thick, bend right = 15] (4, 3)};
\draw[A, thick] (6.5,0.1) .. controls + (0.2,0.8) and +(-0.9, 0.9) .. (7,2);
\draw[decorate,decoration={snake}, D] (6.6, 2.05) -- (7.4, 2.85);
\path{ (4.17, -0.51) edge[black,thick ] (4.17, 0.51)};
\path{ (4.17, -0.51) edge[black, thick] (4.3, -0.51)};
\path{ (4.13, 0.51) edge[black, thick ] (4.3, 0.51)};
\path{ (5.77, 0.51) edge[black, thick ] (5.9, 0.51)};
\path{ (5.77, -0.51) edge[black,thick ] (5.77, 0.51)};
\path{ (5.77, -0.51) edge[black, thick] (5.9, -0.51)};
\draw[B, thick] (5.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (7,2);
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (4.95, 0.1) edge[C, thick, bend right = 13] (7.5, 2.5)};
\path{ (4.65, 0.1) edge[C, thick, bend right = 13] (7, 2)};
\path{ (7.5, 2.5) edge[B, thick, bend right = 20] (7.9, 3)};
\path{ (7.5, 2.5) edge[A, thick, bend left = 20] (7.1, 3)};
\node[triality] at (7, 2) {};
\node[triality] at (7.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (6.4,0) {};
\node[blobC, thick, draw] (blob) at (4.8,0) {};
\node[scale = 1.5] at (5.3, -0.1){,};
\node[scale = 1.5] at (7.05, -0.1){,};
\path{ (7.5, 0) edge[C, thick, bend left = 20] (8.5, 2.85)};
\path{ (7.7, 0) edge[C, thick, bend left = 20] (9.5, 2.85)};
\node[blobC, thick, draw] (blob) at (7.6,0) {};
\path{ (8.23, 0.51) edge[black, thick ] (8.36, 0.51)};
\path{ (8.36, -0.51) edge[black,thick ] (8.36, 0.51)};
\path{ (8.23, -0.51) edge[black, thick] (8.36, -0.51)};
\path{ (8.43, 0.51) edge[black, thick ] (8.56, 0.51)};
\path{ (8.56, -0.51) edge[black,thick ] (8.56, 0.51)};
\path{ (8.43, -0.51) edge[black, thick] (8.56, -0.51)};

\path{ (9.23, 0) edge[black, thick] (9.49, 0)};

\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (10.17, -0.51) edge[black,thick ] (10.17, 0.51)};
\path{ (10.17, -0.51) edge[black, thick] (10.3, -0.51)};
\path{ (10.17, 0.51) edge[black, thick ] (10.3, 0.51)};
\node[blobA, thick, draw] (blob) at (11,0) {};
\draw[B, thick] (11.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (13,2);
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (10.9, 0.1) edge[A, thick, bend right = 15] (10, 3)};
\draw[A, thick] (11.1,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (13,2);
\draw[decorate,decoration={snake}, D] (12.6, 2.05) -- (13.4, 2.85);
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (12.87, 0.51) edge[black, thick ] (13, 0.51)};
\path{ (13, -0.51) edge[black,thick ] (13, 0.51)};
\path{ (12.87, -0.51) edge[black, thick] (13, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.45, 0.1) edge[C, thick, bend right = 18] (13.5, 2.5)};
\path{ (12.15, 0.1) edge[C, thick, bend right = 15] (13, 2)};
\path{ (13.5, 2.5) edge[B, thick, bend right = 20] (13.9, 3)};
\path{ (13.5, 2.5) edge[A, thick, bend left = 20] (13.1, 3)};
\node[triality] at (13, 2) {};
\node[triality] at (13.5, 2.5) {};
\node[blobC, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.5] at (11.65, -0.1){,};
\node[scale = 1.5] at (13.3, -0.1){,};
\path{ (13.7, 0) edge[C, thick, bend left = 20] (14.7, 2.85)};
\path{ (13.9, 0) edge[C, thick, bend left = 20] (15.7, 2.85)};
\node[blobC, thick, draw] (blob) at (13.8,0) {};
\path{ (14.43, 0.51) edge[black, thick ] (14.56, 0.51)};
\path{ (14.56, -0.51) edge[black,thick ] (14.56, 0.51)};
\path{ (14.43, -0.51) edge[black, thick] (14.56, -0.51)};
\node at (15.2, 0){$= \hspace{5pt} 0\hspace{3pt}.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-1.77,0) {$0 \hspace{5pt} =$ };
\path{ (-0.7, 0) edge[A, thick, bend right = 20] (-1.1, 1.35)};
\path{ (-0.5, 0.0) edge[A, thick, bend left = 20] (-0.1, 1.35)};
\path{ (-1.23, -0.51) edge[black,thick ] (-1.23, 0.51)};
\path{ (-1.23, -0.51) edge[black, thick] (-1.1, -0.51)};
\path{ (-1.23, 0.51) edge[black, thick ] (-1.1, 0.51)};
\path{ (0.47, 0.51) edge[black, thick ] (0.6, 0.51)};
\path{ (0.47, -0.51) edge[black,thick ] (0.47, 0.51)};
\path{ (0.47, -0.51) edge[black, thick] (0.6, -0.51)};
\node[blobA, thick, draw] (blob) at (-0.6,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1, 0) edge[B, thick, bend right = 20] (0.6, 1.35)};
\path{ (1.2, 0) edge[B, thick, bend left = 20] (1.6, 1.35)};
\node[blobB, thick, draw] (blob) at (1.1,0) {};
\node[scale = 1.5] at (0.1, -0.1){,};
\node[scale = 1.5] at (1.8, -0.1){,};

\path{ (2.3, 0) edge[C, thick, bend right = 20] (1.9, 1.35)};
\path{ (2.5, 0) edge[C, thick, bend left = 20] (2.9, 1.35)};
\node[blobC, thick, draw] (blob) at (2.4,0) {};
\path{ (3.03, 0.51) edge[black, thick ] (3.16, 0.51)};
\path{ (3.16, -0.51) edge[black,thick ] (3.16, 0.51)};
\path{ (3.03, -0.51) edge[black, thick] (3.16, -0.51)};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.70, 0) edge[black, thick] (3.96, 0)};
\path{ (4.86, 0) edge[B, thick, bend right = 20] (4.46, 1.35) };
\path{ (5.06, 0) edge[B, thick, bend left = 20] (5.46, 1.35)};
\path{ (4.33, -0.51)  edge[black,thick ] (4.33, 0.51)};
\path{ (4.33, -0.51)  edge[black, thick] (4.46, -0.51) };
\path{ (4.33, 0.51)  edge[black, thick ] (4.46, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (4.96,0) {};
\node[scale = 1.5] at (5.56, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 20] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.7, 0) edge[C, thick, bend right = 20] (7.3, 1.35)};
\path{ (7.9, 0) edge[C, thick, bend left = 20] (8.3, 1.35)};
\node[blobC, thick, draw] (blob) at (7.8,0) {};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0) edge[black, thick] (9.42, 0)};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.5, 0) edge[C, thick, bend right = 20] (13.1, 1.35)};
\path{ (13.7, 0) edge[C, thick, bend left = 20] (14.1, 1.35)};
\node[blobC, thick, draw] (blob) at (13.6,0) {};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\node at (14.5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.8, 0) edge[A, thick, bend right = 20] (-1.2, 1.35)};
\path{ (-0.6, 0.0) edge[A, thick, bend left = 20] (-0.2, 1.35)};
\path{ (-1.33, -0.51) edge[black,thick ] (-1.33, 0.51)};
\path{ (-1.33, -0.51) edge[black, thick] (-1.2, -0.51)};
\path{ (-1.33, 0.51) edge[black, thick ] (-1.2, 0.51)};
\path{ (0.37, 0.51) edge[black, thick ] (0.5, 0.51)};
\path{ (0.37, -0.51) edge[black,thick ] (0.37, 0.51)};
\path{ (0.37, -0.51) edge[black, thick] (0.5, -0.51)};
\node[blobA, thick, draw] (blob) at (-0.7,0) {};
\path{ (1, 0) edge[B, thick, bend right = 20] (0.6, 1.35)};
\path{ (1.2, 0) edge[B, thick, bend left = 20] (1.6, 1.35)};
\node[blobB, thick, draw] (blob) at (1.1,0) {};
\node[scale = 1.5] at (-0.1, -0.1){,};
\node[scale = 1.5] at (1.7, -0.1){,};

\path{ (2.2, 0) edge[C, thick, bend right = 20] (1.8, 1.35)};
\path{ (2.4, 0) edge[C, thick, bend left = 20] (2.8, 1.35)};
\node[blobC, thick, draw] (blob) at (2.3,0) {};
\path{ (2.93, 0.51) edge[black, thick ] (3.06, 0.51)};
\path{ (3.06, -0.51) edge[black,thick ] (3.06, 0.51)};
\path{ (2.93, -0.51) edge[black, thick] (3.06, -0.51)};
\path{ (3.13, 0.51) edge[black, thick ] (3.26, 0.51)};
\path{ (3.26, -0.51) edge[black,thick ] (3.26, 0.51)};
\path{ (3.13, -0.51) edge[black, thick] (3.26, -0.51)};
\path{ (3.60, 0.04) edge[black, thick] (3.86, 0.04)};
\path{ (3.60, -0.04) edge[black, thick] (3.86, -0.04)};
\node at (4.4, 0) {$2\hspace{4pt} \kappa$};
\path{ (5.56, 0) edge[magenta, thick, bend right = 20] (5.16, 1.35) };
\path{ (5.76, 0) edge[magenta, thick, bend left = 20] (6.16, 1.35)};
\path{ (5.03, -0.51)  edge[black,thick ] (5.03, 0.51)};
\path{ (5.03, -0.51)  edge[black, thick] (5.16, -0.51) };
\path{ (5.03, 0.51)  edge[black, thick ] (5.16, 0.51) };
\node[blobA, thick, draw] (blob) at (5.66,0) {};

\node[scale = 1.5] at (6.56, -0.1){,};
\path{ (7.02, 0.63) edge[B, thick, bend right = 30] (6.77, 1.35)};
\path{ (7.30, 0.63) edge[B, thick, bend left = 30] (7.55, 1.35)};
\path{ (7.92, 0.63) edge[C, thick, bend right = 30] (7.67, 1.35)};
\path{ (8.20, 0.63) edge[C, thick, bend left = 30] (8.45, 1.35)};
\path{ (7.51, 0.05) edge[C, thick, bend left = 30] (7.02, 0.55)};
\path{ (7.81, 0.05) edge[C, thick, bend right = 30] (8.2, 0.55)};
\draw[C, thick] (7.26, 0.60) .. controls + (0.35,-0.5) and +(-0.35, -0.5) .. (7.96,0.60);
\node[blob, thick, draw] (blob) at (7.16,0.63) {};
\node[blobC, thick, draw] (blob) at (7.66,0) {};
\node[blob, thick, draw] (blob) at (8.06,0.63) {};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (9.16, 0.04) edge[black, thick] (9.42, 0.04)};
\path{ (9.16, -0.04) edge[black, thick] (9.42, -0.04)};
\node at (10, 0.05) {$2\hspace{3pt}\kappa^2$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[B, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[B, thick, bend left = 30] (12.25, 1.35)};
\path{ (11.76, -0.9) edge[C, thick, bend left = 20] (10.56, 0.58)};
\draw[C, thick] (11.96,0.58) .. controls + (0.3,-0.6) and +(-0.3, -0.6) .. (12.96,0.58);
\path{ (12.61, -0.15) edge[C, thick, bend left = 20] (11.96, -0.95)};
\path{ (12.36, -0.05) edge[C, thick, bend left = 20] (11.76, 0.58)};
\path{ (12.56, -0.05) edge[C, thick, bend right = 20] (13.16, 0.58)};
\path{ (12.96, 0.68) edge[C, thick, bend right = 20] (12.71, 1.35)};
\path{ (13.16, 0.68) edge[C, thick, bend left = 20] (13.41, 1.35)};
\draw[C, thick] (12.36,-0.3) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.58);
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (13.06,0.63) {};
\node[blobC, thick, draw] (blob) at (11.86,-1) {};
\node[blob, thick, draw] (blob) at (12.46,-0.2) {};
\node at (14, -0.1) {$.$};
\end{tikzpicture}\]
\[ \begin{tikzpicture}\path{ (4.16, 0.04) edge[black, thick] (4.42, 0.04)};
\path{ (4.16, -0.04) edge[black, thick] (4.42, -0.04)};
\node at (5, 0.05) {$\hspace{3pt}\kappa^2$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (5.52, 0.6) edge[A, thick, bend right = 30] (5.27, 1.35)};
\path{ (5.8, 0.6) edge[A, thick, bend left = 30] (6.05, 1.35)};
\path{ (6.72, 0.6) edge[B, thick, bend right = 30] (6.47, 1.35)};
\path{ (7.0, 0.6) edge[B, thick, bend left = 30] (7.25, 1.35)};
\path{ (6.76, -0.9) edge[C, thick, bend left = 20] (5.56, 0.58)};
\draw[C, thick] (6.96,0.58) .. controls + (0.3,-0.6) and +(-0.3, -0.6) .. (7.96,0.58);
\draw[C, thick] (5.76,0.58) .. controls + (0.3,-0.6) and +(-0.3, -0.6) .. (6.76,0.58);
\path{ (7.96, 0.68) edge[C, thick, bend right = 20] (7.71, 1.35)};
\path{ (8.16, 0.68) edge[C, thick, bend left = 20] (8.41, 1.35)};
\path{ (6.96, -0.95) edge[C, thick, bend right = 20] (8.16, 0.58)};
\node[blob, thick, draw] (blob) at (5.66,0.63) {};
\node[blob, thick, draw] (blob) at (6.86,0.63) {};
\node[blob, thick, draw] (blob) at (6.86,0.63) {};
\node[blob, thick, draw] (blob) at (8.06,0.63) {};
\node[blobC, thick, draw] (blob) at (6.86,-1) {};
\path{ (8.96, 0) edge[black, thick] (9.22, 0)};
\node at (10, 0.05) {$\hspace{3pt}\kappa^2$};
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[C, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[C, thick, bend left = 30] (12.25, 1.35)};
\path{ (11.76, -0.9) edge[C, thick, bend left = 20] (10.56, 0.58)};
\draw[C, thick] (11.96,0.58) .. controls + (0.3,-0.6) and +(-0.3, -0.6) .. (12.96,0.58);
\draw[C, thick] (10.76,0.58) .. controls + (0.3,-0.6) and +(-0.3, -0.6) .. (11.76,0.58);
\path{ (12.96, 0.68) edge[B, thick, bend right = 20] (12.71, 1.35)};
\path{ (13.16, 0.68) edge[B, thick, bend left = 20] (13.41, 1.35)};
\path{ (11.96, -0.95) edge[C, thick, bend right = 20] (13.16, 0.58)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (13.06,0.63) {};
\node[blobC, thick, draw] (blob) at (11.86,-1) {};
\node[scale = 1.2] at (14, -0.1) {$.$};
\end{tikzpicture}\]
\[ \begin{tikzpicture} 
\node at (-2.2, 0) {$= \hspace{4pt} \kappa^2 \hspace{4pt} \Bigg(\hspace{5pt}$};
\node[rectangle,draw, very thick, orange] (box) at (-0.5,0.1) {$1\ 2\ 3$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (-0.65, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (-0.35, -0.7);
\path{ (-1.5, 1.3) edge[A, thick, bend right = 30] (-1.75, 2.05)};
\path{ (-1.3, 1.3) edge[A, thick, bend left = 30] (-1.05, 2.05)};
\path{ (-0.6, 1.3) edge[B, thick, bend right = 30] (-0.85, 2.05)};
\path{ (-0.4, 1.3) edge[B, thick, bend left = 30] (-0.15, 2.05)};
\path{ (0.3, 1.3) edge[C, thick, bend right = 30] (0.05, 2.05)};
\path{ (0.5, 1.3) edge[C, thick, bend left = 30] (0.75, 2.05)};
\node[blob] at (-0.5, 1.2) {};
\node[blob] at (-1.4, 1.2) {};
\node[blob] at (0.4, 1.2) {};
\node[blobC] at (-0.5, -0.8) {};
\node at (1.15, 0) {$-$};
\node[rectangle,draw, very thick, orange] (box) at (2.5,0.1) {$1\ 3\ 2$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (2.35, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (2.65, -0.7);
\path{ (1.5, 1.3) edge[A, thick, bend right = 30] (1.25, 2.05)};
\path{ (1.7, 1.3) edge[A, thick, bend left = 30] (1.95, 2.05)};
\path{ (2.4, 1.3) edge[B, thick, bend right = 30] (2.15, 2.05)};
\path{ (2.6, 1.3) edge[B, thick, bend left = 30] (2.85, 2.05)};
\path{ (3.3, 1.3) edge[C, thick, bend right = 30] (3.05, 2.05)};
\path{ (3.5, 1.3) edge[C, thick, bend left = 30] (3.75, 2.05)};
\node[blob] at (2.5, 1.2) {};
\node[blob] at (1.6, 1.2) {};
\node[blob] at (3.4, 1.2) {};
\node[blobC] at (2.5, -0.8) {};
\node at (3.9, 0) {$\Bigg)\hspace{3pt}.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.8, 0) edge[B, thick, bend right = 20] (-1.2, 1.35)};
\path{ (-0.6, 0.0) edge[B, thick, bend left = 20] (-0.2, 1.35)};
\path{ (-1.33, -0.51) edge[black,thick ] (-1.33, 0.51)};
\path{ (-1.33, -0.51) edge[black, thick] (-1.2, -0.51)};
\path{ (-1.33, 0.51) edge[black, thick ] (-1.2, 0.51)};
\path{ (0.37, 0.51) edge[black, thick ] (0.5, 0.51)};
\path{ (0.37, -0.51) edge[black,thick ] (0.37, 0.51)};
\path{ (0.37, -0.51) edge[black, thick] (0.5, -0.51)};
\node[blobB, thick, draw] (blob) at (-0.7,0) {};
\path{ (1, 0) edge[A, thick, bend right = 20] (0.6, 1.35)};
\path{ (1.2, 0) edge[A, thick, bend left = 20] (1.6, 1.35)};
\node[blobA, thick, draw] (blob) at (1.1,0) {};
\node[scale = 1.5] at (-0.1, -0.1){,};
\node[scale = 1.5] at (1.7, -0.1){,};

\path{ (2.2, 0) edge[C, thick, bend right = 20] (1.8, 1.35)};
\path{ (2.4, 0) edge[C, thick, bend left = 20] (2.8, 1.35)};
\node[blobC, thick, draw] (blob) at (2.3,0) {};
\path{ (2.93, 0.51) edge[black, thick ] (3.06, 0.51)};
\path{ (3.06, -0.51) edge[black,thick ] (3.06, 0.51)};
\path{ (2.93, -0.51) edge[black, thick] (3.06, -0.51)};
\path{ (3.13, 0.51) edge[black, thick ] (3.26, 0.51)};
\path{ (3.26, -0.51) edge[black,thick ] (3.26, 0.51)};
\path{ (3.13, -0.51) edge[black, thick] (3.26, -0.51)};
\path{ (4.01, 0.04) edge[black, thick] (4.27, 0.04)};
\path{ (4.01, -0.04) edge[black, thick] (4.27, -0.04)};
\node at (5, 0.05) {$\hspace{3pt}\kappa^2$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (5.52, 0.6) edge[B, thick, bend right = 30] (5.27, 1.35)};
\path{ (5.8, 0.6) edge[B, thick, bend left = 30] (6.05, 1.35)};
\path{ (6.72, 0.6) edge[A, thick, bend right = 30] (6.47, 1.35)};
\path{ (7.0, 0.6) edge[A, thick, bend left = 30] (7.25, 1.35)};
\path{ (6.76, -0.9) edge[C, thick, bend left = 20] (5.56, 0.58)};
\draw[C, thick] (6.96,0.58) .. controls + (0.3,-0.6) and +(-0.3, -0.6) .. (7.96,0.58);
\draw[C, thick] (5.76,0.58) .. controls + (0.3,-0.6) and +(-0.3, -0.6) .. (6.76,0.58);
\path{ (7.96, 0.68) edge[C, thick, bend right = 20] (7.71, 1.35)};
\path{ (8.16, 0.68) edge[C, thick, bend left = 20] (8.41, 1.35)};
\path{ (6.96, -0.95) edge[C, thick, bend right = 20] (8.16, 0.58)};
\node[blob, thick, draw] (blob) at (5.66,0.63) {};
\node[blob, thick, draw] (blob) at (6.86,0.63) {};
\node[blob, thick, draw] (blob) at (6.86,0.63) {};
\node[blob, thick, draw] (blob) at (8.06,0.63) {};
\node[blobC, thick, draw] (blob) at (6.86,-1) {};
\path{ (8.96, 0) edge[black, thick] (9.22, 0)};
\node at (10, 0.05) {$\hspace{3pt}\kappa^2$};
\path{ (10.52, 0.6) edge[B, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[B, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[C, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[C, thick, bend left = 30] (12.25, 1.35)};
\path{ (11.76, -0.9) edge[C, thick, bend left = 20] (10.56, 0.58)};
\draw[C, thick] (11.96,0.58) .. controls + (0.3,-0.6) and +(-0.3, -0.6) .. (12.96,0.58);
\draw[C, thick] (10.76,0.58) .. controls + (0.3,-0.6) and +(-0.3, -0.6) .. (11.76,0.58);
\path{ (12.96, 0.68) edge[A, thick, bend right = 20] (12.71, 1.35)};
\path{ (13.16, 0.68) edge[A, thick, bend left = 20] (13.41, 1.35)};
\path{ (11.96, -0.95) edge[C, thick, bend right = 20] (13.16, 0.58)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (13.06,0.63) {};
\node[blobC, thick, draw] (blob) at (11.86,-1) {};
\node[scale = 1.2] at (14, -0.1) {$.$};
\end{tikzpicture}
\]
\[ \begin{tikzpicture} 
\node at (-2.2, 0) {$= \hspace{4pt} \kappa^2 \hspace{4pt} \Bigg(\hspace{5pt}$};
\node[rectangle,draw, very thick, orange] (box) at (-0.5,0.1) {$2\ 1\ 3$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (-0.65, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (-0.35, -0.7);
\path{ (-1.5, 1.3) edge[A, thick, bend right = 30] (-1.75, 2.05)};
\path{ (-1.3, 1.3) edge[A, thick, bend left = 30] (-1.05, 2.05)};
\path{ (-0.6, 1.3) edge[B, thick, bend right = 30] (-0.85, 2.05)};
\path{ (-0.4, 1.3) edge[B, thick, bend left = 30] (-0.15, 2.05)};
\path{ (0.3, 1.3) edge[C, thick, bend right = 30] (0.05, 2.05)};
\path{ (0.5, 1.3) edge[C, thick, bend left = 30] (0.75, 2.05)};
\node[blob] at (-0.5, 1.2) {};
\node[blob] at (-1.4, 1.2) {};
\node[blob] at (0.4, 1.2) {};
\node[blobC] at (-0.5, -0.8) {};
\node at (1.15, 0) {$-$};
\node[rectangle,draw, very thick, orange] (box) at (2.5,0.1) {$1\ 3\ 2$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (2.35, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (2.65, -0.7);
\path{ (1.5, 1.3) edge[A, thick, bend right = 30] (1.25, 2.05)};
\path{ (1.7, 1.3) edge[A, thick, bend left = 30] (1.95, 2.05)};
\path{ (2.4, 1.3) edge[B, thick, bend right = 30] (2.15, 2.05)};
\path{ (2.6, 1.3) edge[B, thick, bend left = 30] (2.85, 2.05)};
\path{ (3.3, 1.3) edge[C, thick, bend right = 30] (3.05, 2.05)};
\path{ (3.5, 1.3) edge[C, thick, bend left = 30] (3.75, 2.05)};
\node[blob] at (2.5, 1.2) {};
\node[blob] at (1.6, 1.2) {};
\node[blob] at (3.4, 1.2) {};
\node[blobC] at (2.5, -0.8) {};
\node at (3.9, 0) {$\Bigg)\hspace{3pt}.$};
\end{tikzpicture}
\begin{tikzpicture} 
\node at (-2.2, 0) {$ \hspace{4pt} \kappa^2 \hspace{4pt} \Bigg(\hspace{5pt}$};
\node[rectangle,draw, very thick, orange] (box) at (-0.5,0.1) {$1\ 2\ 3$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (-0.65, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (-0.35, -0.7);
\path{ (-1.5, 1.3) edge[A, thick, bend right = 30] (-1.75, 2.05)};
\path{ (-1.3, 1.3) edge[A, thick, bend left = 30] (-1.05, 2.05)};
\path{ (-0.6, 1.3) edge[B, thick, bend right = 30] (-0.85, 2.05)};
\path{ (-0.4, 1.3) edge[B, thick, bend left = 30] (-0.15, 2.05)};
\path{ (0.3, 1.3) edge[C, thick, bend right = 30] (0.05, 2.05)};
\path{ (0.5, 1.3) edge[C, thick, bend left = 30] (0.75, 2.05)};
\node[blob] at (-0.5, 1.2) {};
\node[blob] at (-1.4, 1.2) {};
\node[blob] at (0.4, 1.2) {};
\node[blobC] at (-0.5, -0.8) {};
\node at (1.15, 0) {$-$};
\node[rectangle,draw, very thick, orange] (box) at (2.5,0.1) {$2\ 1\ 3$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (2.35, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (2.65, -0.7);
\path{ (1.5, 1.3) edge[A, thick, bend right = 30] (1.25, 2.05)};
\path{ (1.7, 1.3) edge[A, thick, bend left = 30] (1.95, 2.05)};
\path{ (2.4, 1.3) edge[B, thick, bend right = 30] (2.15, 2.05)};
\path{ (2.6, 1.3) edge[B, thick, bend left = 30] (2.85, 2.05)};
\path{ (3.3, 1.3) edge[C, thick, bend right = 30] (3.05, 2.05)};
\path{ (3.5, 1.3) edge[C, thick, bend left = 30] (3.75, 2.05)};
\node[blob] at (2.5, 1.2) {};
\node[blob] at (1.6, 1.2) {};
\node[blob] at (3.4, 1.2) {};
\node[blobC] at (2.5, -0.8) {};
\node at (3.9, 0) {$\Bigg)\hspace{3pt}.$};
\end{tikzpicture}
\begin{tikzpicture}
\path{ (0.62, 0) edge[A, thick, bend right = 20] (0.22, 1.35)};
\path{ (0.82, 0) edge[A, thick, bend left = 20] (1.22, 1.35)};
\path{ (-0.11, -0.51) edge[black,thick ] (-0.11, 0.51)};
\path{ (-0.11, -0.51) edge[black, thick] (0.02, -0.51)};
\path{ (-0.11, 0.51) edge[black, thick ] (0.02, 0.51)};
\path{ (0.09, -0.51) edge[black,thick ] (0.09, 0.51)};
\path{ (0.09, -0.51) edge[black, thick] (0.22, -0.51)};
\path{ (0.09, 0.51) edge[black, thick ] (0.22, 0.51)};
\path{ (2.73, 0.51) edge[black, thick ] (2.60, 0.51)};
\path{ (2.73, -0.51) edge[black,thick ] (2.73, 0.51)};
\path{ (2.73, -0.51) edge[black, thick] (2.60, -0.51)};
\node[blobA, thick, draw] (blob) at (0.72,0) {};
\node[scale = 1.5] at (1.42, -0.1){,};
\node[scale = 1.5] at (3.02, -0.1){,};
\path{ (1.92, 0) edge[B, thick, bend right = 20] (1.52, 1.35)};
\path{ (2.12, 0) edge[B, thick, bend left = 20] (2.52, 1.35)};
\node[blobB, thick, draw] (blob) at (2.02,0) {};
\path{ (3.5, 0) edge[C, thick, bend right = 20] (3.1, 1.35)};
\path{ (3.7, 0) edge[C, thick, bend left = 20] (4.1, 1.35)};
\node[blobC, thick, draw] (blob) at (3.6,0) {};
\path{ (4.15, 0.51) edge[black, thick ] (4.28, 0.51)};
\path{ (4.28, -0.51) edge[black,thick ] (4.28, 0.51)};
\path{ (4.15, -0.51) edge[black, thick] (4.28, -0.51)};
\path{ (4.96, 0.04) edge[black, thick] (5.22, 0.04)};
\path{ (4.96, -0.04) edge[black, thick] (5.22, -0.04)};
\node at (6.06, 0) {$2\hspace{4pt}\kappa$};
\path{ (7.03, 0.51) edge[black, thick ] (6.9, 0.51)};
\path{ (6.9, -0.51) edge[black,thick ] (6.9, 0.51)};
\path{ (7.03, -0.51) edge[black, thick] (6.9, -0.51)};

\path{ (7.2, 0.75) edge[A, thick, bend right = 30] (6.8, 1.35)};
\path{ (7.4, 0.75) edge[A, thick, bend left = 30] (7.8, 1.35)};

\path{ (7.8, 0.05) edge[B, thick, bend left = 20] (7.2, 0.65)};
\path{ (8, 0.05) edge[B, thick, bend right = 20] (8.6, 0.65)};
\path{ (8.4, 0.75) edge[B, thick, bend right = 30] (7.9, 1.35)};
\path{ (8.6, 0.75) edge[B, thick, bend left = 30] (9.1, 1.35)};

\path{ (9.7, 0.05) edge[C, thick, bend right = 20] (9.3, 1.35)};
\path{ (9.9, 0.05) edge[C, thick, bend left = 20] (10.3, 1.35)};

\draw[B, thick] (7.4,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (8.4,0.65);
\node[scale = 1.2] at (8.85, -0.1) {$,$};
\node[blob, thick, draw] (blob) at (7.3,0.7) {};
\node[blob, thick, draw] (blob) at (8.5,0.7) {};
\node[blobB, thick, draw] (blob) at (7.9,0) {};
\node[blobC, thick, draw] (blob) at (9.8,0) {};
\path{ (10.57, 0.51) edge[black, thick ] (10.7, 0.51)};
\path{ (10.7, -0.51) edge[black,thick ] (10.7, 0.51)};
\path{ (10.57, -0.51) edge[black, thick] (10.7, -0.51)};
\end{tikzpicture} \]
\[
\begin{tikzpicture}
\path{ (4.96, 0.04) edge[black, thick] (5.22, 0.04)};
\path{ (4.96, -0.04) edge[black, thick] (5.22, -0.04)};
\node at (6.06, 0) {$2\hspace{4pt}\kappa^2$};
\path{ (7.2, 0.75) edge[A, thick, bend right = 30] (6.8, 1.35)};
\path{ (7.4, 0.75) edge[A, thick, bend left = 30] (7.8, 1.35)};

\path{ (7.8, 0.05) edge[B, thick, bend left = 20] (7.2, 0.65)};
\path{ (8, 0.05) edge[B, thick, bend right = 20] (8.6, 0.65)};
\path{ (8.4, 0.75) edge[B, thick, bend right = 30] (8, 1.35)};
\path{ (8.6, 0.75) edge[B, thick, bend left = 30] (9, 1.35)};
\path{ (9.6, 0.75) edge[C, thick, bend right = 30] (9.2, 1.35)};
\path{ (9.8, 0.75) edge[C, thick, bend left = 30] (10.2, 1.35)};
\path{ (8.4, -0.65) edge[C, thick, bend left = 30] (7.8, -0.05)};
\path{ (8.6, -0.65) edge[C, thick, bend right = 30] (9.8, 0.65)};
\path{ (8.4, 0.75) edge[B, thick, bend right = 30] (8, 1.35)};
\path{ (8.6, 0.75) edge[B, thick, bend left = 30] (9, 1.35)};

\draw[B, thick] (7.4,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (8.4,0.65);
\draw[C, thick] (8,-0.05) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (9.6,0.65);
\node[blob, thick, draw] (blob) at (7.3,0.7) {};
\node[blob, thick, draw] (blob) at (9.7,0.7) {};
\node[blob, thick, draw] (blob) at (7.9,0) {};
\node[blobC, thick, draw] (blob) at (8.5,-0.7) {};
\node[blob, thick, draw] (blob) at (8.5,0.7) {};

\path{ (10.16, 0.04) edge[black, thick] (10.42, 0.04)};
\path{ (10.16, -0.04) edge[black, thick] (10.42, -0.04)};
\node at (11.21, 0) {$2\hspace{4pt}\kappa^2$};
\path{ (12.2, 1.4) edge[A, thick, bend right = 30] (11.8, 2)};
\path{ (12.4, 1.4) edge[A, thick, bend left = 30] (12.8, 2)};

\path{ (12.8, 0.05) edge[B, thick, bend left = 20] (12.2, 0.65)};
\path{ (13, 0.05) edge[B, thick, bend right = 20] (13.6, 0.65)};
\path{ (13.4, 0.75) edge[B, thick, bend right = 30] (13, 1.35)};
\path{ (13.6, 0.75) edge[B, thick, bend left = 30] (14, 1.35)};
\path{ (14.6, 0.75) edge[C, thick, bend right = 30] (14.2, 1.35)};
\path{ (14.8, 0.75) edge[C, thick, bend left = 30] (15.2, 1.35)};
\path{ (13.4, -0.65) edge[C, thick, bend left = 30] (12.8, -0.05)};
\path{ (13.6, -0.65) edge[C, thick, bend right = 30] (14.8, 0.65)};
\path{ (13.4, 0.75) edge[B, thick, bend right = 30] (13, 1.35)};
\path{ (13.6, 0.75) edge[B, thick, bend left = 30] (14, 1.35)};
\path{ (12.2, 0.75) edge[B, thick, bend left = 30] (12.2, 1.3)};
\path{ (12.4, 0.75) edge[B, thick, bend right = 30] (12.4, 1.3)};

\draw[B, thick] (12.4,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (13.4,0.65);
\draw[C, thick] (13,-0.05) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (14.6,0.65);
\node[blob, thick, draw] (blob) at (12.3,1.35) {};
\node[blob, thick, draw] (blob) at (12.3,0.7) {};
\node[blob, thick, draw] (blob) at (14.7,0.7) {};
\node[blob, thick, draw] (blob) at (12.9,0) {};
\node[blobC, thick, draw] (blob) at (13.5,-0.7) {};
\node[blob, thick, draw] (blob) at (13.5,0.7) {};

\end{tikzpicture}
\]

\[ 
\begin{tikzpicture}
\path{ (10.16, 0.04) edge[black, thick] (10.42, 0.04)};
\path{ (10.16, -0.04) edge[black, thick] (10.42, -0.04)};
\node at (11.21, 0) {$2\hspace{4pt}\kappa^2$};
\path{ (12.2, 1.4) edge[A, thick, bend right = 30] (11.8, 2)};
\path{ (12.4, 1.4) edge[A, thick, bend left = 30] (12.8, 2)};

\path{ (12.8, 0.05) edge[C, thick, bend left = 20] (12.2, 0.65)};
\path{ (13, 0.05) edge[C, thick, bend right = 20] (13.6, 0.65)};
\path{ (13.4, 0.75) edge[C, thick, bend right = 30] (13, 1.35)};
\path{ (13.6, 0.75) edge[C, thick, bend left = 30] (14, 1.35)};
\path{ (14.6, 0.75) edge[C, thick, bend right = 30] (14.2, 1.35)};
\path{ (14.8, 0.75) edge[C, thick, bend left = 30] (15.2, 1.35)};
\path{ (13.4, -0.65) edge[C, thick, bend left = 30] (12.8, -0.05)};
\path{ (13.6, -0.65) edge[C, thick, bend right = 30] (14.8, 0.65)};
\path{ (13.4, 0.75) edge[B, thick, bend right = 30] (13, 1.35)};
\path{ (13.6, 0.75) edge[B, thick, bend left = 30] (14, 1.35)};
\path{ (12.2, 0.75) edge[B, thick, bend left = 30] (12.2, 1.3)};
\path{ (12.4, 0.75) edge[B, thick, bend right = 30] (12.4, 1.3)};

\draw[C, thick] (12.4,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (13.4,0.65);
\draw[C, thick] (13,-0.05) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (14.6,0.65);
\node[blob, thick, draw] (blob) at (12.3,1.35) {};
\node[blob, thick, draw] (blob) at (12.3,0.7) {};
\node[blob, thick, draw] (blob) at (14.7,0.7) {};
\node[blob, thick, draw] (blob) at (12.9,0) {};
\node[blobC, thick, draw] (blob) at (13.5,-0.7) {};
\node[blob, thick, draw] (blob) at (13.5,0.7) {};

\path{ (15.96, 0.04) edge[black, thick] (16.22, 0.04)};
\path{ (15.96, -0.04) edge[black, thick] (16.22, -0.04)};
\node at (17.81, 0) {$2\hspace{4pt}\kappa^2\hspace{4pt}\left( \frac{n - 4}{4}\right)$};
\path{ (19.2, 1.45) edge[A, thick, bend right = 30] (18.8, 2)};
\path{ (19.4, 1.45) edge[A, thick, bend left = 30] (19.8, 2)};

\path{ (19.8, 0.05) edge[C, thick, bend left = 20] (19.2, 0.65)};
\path{ (20, 0.05) edge[C, thick, bend right = 20] (20.6, 0.65)};
\path{ (21.6, 1.45) edge[C, thick, bend right = 30] (21.2, 2)};
\path{ (21.8, 1.45) edge[C, thick, bend left = 30] (22.2, 2)};
\path{ (20.4, -0.65) edge[C, thick, bend left = 30] (19.8, -0.05)};
\path{ (20.6, -0.65) edge[C, thick, bend right = 30] (21.8, 0.65)};
\path{ (20.4, 1.45) edge[B, thick, bend right = 30] (20, 2)};
\path{ (20.6, 1.45) edge[B, thick, bend left = 30] (21, 2)};

\draw[C, thick] (19.4,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (20.4,0.65);
\draw[C, thick] (20,-0.05) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (21.6,0.65);

\path{ (19.2, 0.75) edge[C, thick, bend left = 30] (19.2, 1.35)};
\path{ (19.4, 0.75) edge[C, thick, bend right = 30] (19.4, 1.35)};
\path{ (20.4, 0.75) edge[C, thick, bend left = 30] (20.4, 1.35)};
\path{ (20.6, 0.75) edge[C, thick, bend right = 30] (20.6, 1.35)};
\path{ (21.6, 0.75) edge[C, thick, bend left = 30] (21.6, 1.35)};
\path{ (21.8, 0.75) edge[C, thick, bend right = 30] (21.8, 1.35)};

\path{ (20.4, -0.75) edge[C, thick, bend right = 30] (20.4, -1.35)};
\path{ (20.6, -0.75) edge[C, thick, bend left = 30] (20.6, -1.35)};

\node[blob, thick, draw] (blob) at (19.3,1.4) {};
\node[blob, thick, draw] (blob) at (20.5,1.4) {};
\node[blob, thick, draw] (blob) at (21.7,1.4) {};
\node[blob, thick, draw] (blob) at (19.3,0.7) {};
\node[blob, thick, draw] (blob) at (20.5,0.7) {};
\node[blob, thick, draw] (blob) at (21.7,0.7) {};
\node[blob, thick, draw] (blob) at (19.9,0) {};
\node[blob, thick, draw] (blob) at (20.5,-0.7) {};
\node[blobC, thick, draw] (blob) at (20.5,-1.4) {};

\end{tikzpicture}
\]

\[ \begin{tikzpicture}
\path{ (5.96, 0.04) edge[black, thick] (6.22, 0.04)};
\path{ (5.96, -0.04) edge[black, thick] (6.22, -0.04)};
\node at (7.81, 0) {$\kappa^2\hspace{4pt}\left( \frac{n - 4}{4}\right)$};
\path{ (9.2, 1.45) edge[A, thick, bend right = 30] (8.8, 2)};
\path{ (9.4, 1.45) edge[A, thick, bend left = 30] (9.8, 2)};

\path{ (10.4, -0.65) edge[C, thick, bend left = 20] (9.2, 0.65)};

\path{ (11.6, 1.45) edge[C, thick, bend right = 30] (11.2, 2)};
\path{ (11.8, 1.45) edge[C, thick, bend left = 30] (12.2, 2)};
\path{ (10.6, -0.65) edge[C, thick, bend right = 30] (11.8, 0.65)};
\path{ (10.4, 1.45) edge[B, thick, bend right = 30] (10, 2)};
\path{ (10.6, 1.45) edge[B, thick, bend left = 30] (11, 2)};

\draw[C, thick] (9.4,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (10.4,0.65);
\draw[C, thick] (10.6,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (11.6,0.65);

\path{ (9.2, 0.75) edge[C, thick, bend left = 30] (9.2, 1.35)};
\path{ (9.4, 0.75) edge[C, thick, bend right = 30] (9.4, 1.35)};
\path{ (10.4, 0.75) edge[C, thick, bend left = 30] (10.4, 1.35)};
\path{ (10.6, 0.75) edge[C, thick, bend right = 30] (10.6, 1.35)};
\path{ (11.6, 0.75) edge[C, thick, bend left = 30] (11.6, 1.35)};
\path{ (11.8, 0.75) edge[C, thick, bend right = 30] (11.8, 1.35)};

\path{ (10.4, -0.75) edge[C, thick, bend right = 30] (10.4, -1.35)};
\path{ (10.6, -0.75) edge[C, thick, bend left = 30] (10.6, -1.35)};

\node[blob, thick, draw] (blob) at (9.3,1.4) {};
\node[blob, thick, draw] (blob) at (10.5,1.4) {};
\node[blob, thick, draw] (blob) at (11.7,1.4) {};
\node[blob, thick, draw] (blob) at (9.3,0.7) {};
\node[blob, thick, draw] (blob) at (10.5,0.7) {};
\node[blob, thick, draw] (blob) at (11.7,0.7) {};
\node[blob, thick, draw] (blob) at (10.5,-0.7) {};
\node[blobC, thick, draw] (blob) at (10.5,-1.4) {};

\path{ (12.96, 0) edge[black, thick] (13.22, 0)};
\node at (14.81, 0) {$\kappa^2\hspace{4pt}\left( \frac{n - 4}{4}\right)$};
\path{ (16.2, 1.45) edge[A, thick, bend right = 30] (15.8, 2)};
\path{ (16.4, 1.45) edge[A, thick, bend left = 30] (16.8, 2)};

\path{ (17.4, -0.65) edge[C, thick, bend left = 20] (16.2, 0.65)};
\path{ (18.6, 1.45) edge[C, thick, bend right = 30] (18.2, 2)};
\path{ (18.8, 1.45) edge[C, thick, bend left = 30] (19.2, 2)};
\path{ (17.6, -0.65) edge[C, thick, bend right = 30] (18.8, 0.65)};
\path{ (17.4, 1.45) edge[B, thick, bend right = 30] (17, 2)};
\path{ (17.6, 1.45) edge[B, thick, bend left = 30] (18, 2)};

\draw[C, thick] (16.4,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (17.4,0.65);
\draw[C, thick] (17.6,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (18.6,0.65);

\path{ (17.4, 0.75) edge[C, thick, bend left = 10] (16.2, 1.35)};
\path{ (17.6, 0.75) edge[C, thick, bend right = 10] (16.4, 1.35)};
\path{ (16.2, 0.75) edge[C, thick, bend left = 10] (17.4, 1.35)};
\path{ (16.4, 0.75) edge[C, thick, bend right = 10] (17.6, 1.35)};
\path{ (18.6, 0.75) edge[C, thick, bend left = 30] (18.6, 1.35)};
\path{ (18.8, 0.75) edge[C, thick, bend right = 30] (18.8, 1.35)};

\path{ (17.4, -0.75) edge[C, thick, bend right = 30] (17.4, -1.35)};
\path{ (17.6, -0.75) edge[C, thick, bend left = 30] (17.6, -1.35)};

\node[blob, thick, draw] (blob) at (16.3,1.4) {};
\node[blob, thick, draw] (blob) at (17.5,1.4) {};
\node[blob, thick, draw] (blob) at (18.7,1.4) {};
\node[blob, thick, draw] (blob) at (16.3,0.7) {};
\node[blob, thick, draw] (blob) at (17.5,0.7) {};
\node[blob, thick, draw] (blob) at (18.7,0.7) {};
\node[blob, thick, draw] (blob) at (17.5,-0.7) {};
\node[blobC, thick, draw] (blob) at (17.5,-1.4) {};

\end{tikzpicture}
\]
\[ \begin{tikzpicture} 
\node at (-3, 0) {$= \hspace{4pt} \kappa^2 \hspace{4pt}\left(\frac{n - 4}{4}\right)\hspace{4pt} \Bigg(\hspace{5pt}$};
\node[rectangle,draw, very thick, orange] (box) at (-0.5,0.1) {$1\ 2\ 3$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (-0.65, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (-0.35, -0.7);
\path{ (-1.5, 1.3) edge[A, thick, bend right = 30] (-1.75, 2.05)};
\path{ (-1.3, 1.3) edge[A, thick, bend left = 30] (-1.05, 2.05)};
\path{ (-0.6, 1.3) edge[B, thick, bend right = 30] (-0.85, 2.05)};
\path{ (-0.4, 1.3) edge[B, thick, bend left = 30] (-0.15, 2.05)};
\path{ (0.3, 1.3) edge[C, thick, bend right = 30] (0.05, 2.05)};
\path{ (0.5, 1.3) edge[C, thick, bend left = 30] (0.75, 2.05)};
\node[blob] at (-0.5, 1.2) {};
\node[blob] at (-1.4, 1.2) {};
\node[blob] at (0.4, 1.2) {};
\node[blobC] at (-0.5, -0.8) {};
\node at (1.15, 0) {$-$};
\node[rectangle,draw, very thick, orange] (box) at (2.5,0.1) {$2\ 1\ 3$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (2.35, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (2.65, -0.7);
\path{ (1.5, 1.3) edge[A, thick, bend right = 30] (1.25, 2.05)};
\path{ (1.7, 1.3) edge[A, thick, bend left = 30] (1.95, 2.05)};
\path{ (2.4, 1.3) edge[B, thick, bend right = 30] (2.15, 2.05)};
\path{ (2.6, 1.3) edge[B, thick, bend left = 30] (2.85, 2.05)};
\path{ (3.3, 1.3) edge[C, thick, bend right = 30] (3.05, 2.05)};
\path{ (3.5, 1.3) edge[C, thick, bend left = 30] (3.75, 2.05)};
\node[blob] at (2.5, 1.2) {};
\node[blob] at (1.6, 1.2) {};
\node[blob] at (3.4, 1.2) {};
\node[blobC] at (2.5, -0.8) {};
\node at (3.9, 0) {$\Bigg)\hspace{3pt}.$};
\end{tikzpicture}
\begin{tikzpicture} 
\node at (-3, 0) {$0 = \hspace{4pt} (n - 8)\hspace{4pt} \Bigg(\hspace{5pt}$};
\node[rectangle,draw, very thick, orange] (box) at (-0.5,0.1) {$1\ 2\ 3$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (-0.65, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (-0.35, -0.7);
\path{ (-1.5, 1.3) edge[A, thick, bend right = 30] (-1.75, 2.05)};
\path{ (-1.3, 1.3) edge[A, thick, bend left = 30] (-1.05, 2.05)};
\path{ (-0.6, 1.3) edge[B, thick, bend right = 30] (-0.85, 2.05)};
\path{ (-0.4, 1.3) edge[B, thick, bend left = 30] (-0.15, 2.05)};
\path{ (0.3, 1.3) edge[C, thick, bend right = 30] (0.05, 2.05)};
\path{ (0.5, 1.3) edge[C, thick, bend left = 30] (0.75, 2.05)};
\node[blob] at (-0.5, 1.2) {};
\node[blob] at (-1.4, 1.2) {};
\node[blob] at (0.4, 1.2) {};
\node[blobC] at (-0.5, -0.8) {};
\node at (1.15, 0) {$-$};
\node[rectangle,draw, very thick, orange] (box) at (2.5,0.1) {$2\ 1\ 3$};
\path[C] (box.north west) ++(east:0.15) edge[draw, bend left = 20] +(-0.66, 0.8);
\path[C] (box.north west) ++(east:0.3) edge[draw, bend left = 20] +(-0.6, 0.8);
\path[C] (box.north) ++(west:0.075) edge[draw, bend left = 20] +(north:0.8);
\path[C] (box.north) ++(east:0.075) edge[draw, bend right = 20] +(north:0.8);
\path[C] (box.north east) ++(west:0.15) edge[draw, bend right= 20] +(0.66, 0.8);
\path[C] (box.north east) ++(west:0.3) edge[draw, bend right = 20] +(0.6, 0.8);
\path[C] (box.south west) ++(east:0.3) edge[draw, bend right = 20] (2.35, -0.7);
\path[C] (box.south east) ++(west:0.3) edge[draw, bend left = 20] (2.65, -0.7);
\path{ (1.5, 1.3) edge[A, thick, bend right = 30] (1.25, 2.05)};
\path{ (1.7, 1.3) edge[A, thick, bend left = 30] (1.95, 2.05)};
\path{ (2.4, 1.3) edge[B, thick, bend right = 30] (2.15, 2.05)};
\path{ (2.6, 1.3) edge[B, thick, bend left = 30] (2.85, 2.05)};
\path{ (3.3, 1.3) edge[C, thick, bend right = 30] (3.05, 2.05)};
\path{ (3.5, 1.3) edge[C, thick, bend left = 30] (3.75, 2.05)};
\node[blob] at (2.5, 1.2) {};
\node[blob] at (1.6, 1.2) {};
\node[blob] at (3.4, 1.2) {};
\node[blobC] at (2.5, -0.8) {};
\node at (3.9, 0) {$\Bigg)\hspace{3pt},$};
\end{tikzpicture}\]

\[ \begin{tikzpicture}
\node at (5.76, 0) {$0 \hspace{4pt} = \hspace{4pt}(n - 8)$};
\path{ (7.2, 0.75) edge[A, thick, bend right = 30] (6.8, 1.35)};
\path{ (7.4, 0.75) edge[A, thick, bend left = 30] (7.8, 1.35)};

\path{ (7.8, 0.05) edge[C, thick, bend left = 20] (7.2, 0.65)};
\path{ (8, 0.05) edge[C, thick, bend right = 20] (8.6, 0.65)};
\path{ (8.4, 0.75) edge[B, thick, bend right = 30] (8, 1.35)};
\path{ (8.6, 0.75) edge[B, thick, bend left = 30] (9, 1.35)};
\path{ (9.6, 0.75) edge[C, thick, bend right = 30] (9.2, 1.35)};
\path{ (9.8, 0.75) edge[C, thick, bend left = 30] (10.2, 1.35)};
\path{ (8.4, -0.65) edge[C, thick, bend left = 30] (7.8, -0.05)};
\path{ (8.6, -0.65) edge[C, thick, bend right = 30] (9.8, 0.65)};

\draw[C, thick] (7.4,0.65) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (8.4,0.65);
\draw[C, thick] (8,-0.05) .. controls + (0.26,-0.52) and +(-0.26, -0.52) .. (9.6,0.65);
\node[blob, thick, draw] (blob) at (7.3,0.7) {};
\node[blob, thick, draw] (blob) at (9.7,0.7) {};
\node[blob, thick, draw] (blob) at (7.9,0) {};
\node[blobC, thick, draw] (blob) at (8.5,-0.7) {};
\node[blob, thick, draw] (blob) at (8.5,0.7) {};
\node at (10.26, -0.1) {$.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
\node[blobA, thick, draw] (blob) at (0,0) {};
\node[blobB, thick, draw]  at (0.8,0) {}; 
\node[blobC, thick, draw]  at (1.6,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
\node[blobA, thick, draw] (blob) at (0,0) {};
\node[blobB, thick, draw]  at (0.8,0) {}; 
\node[triality, C, thick, draw]  at (1.6,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.25, 0.05) {$\hspace{3pt}\kappa^2$};
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[B, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[B, thick, bend left = 30] (12.25, 1.35)};
\path{ (11.36, -0.16) edge[C, thick, bend right = 20] (12, 0.63)};
\path{ (11.16, -0.16) edge[C, thick, bend left = 20] (10.52, 0.63)};
\path{ (10.9, -0.6) edge[C, thick, bend left = 20] (11.96, -0.3)};
\draw[C, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[C, thick] (12.36,-0.3) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\draw[C, thick] (12.56,-0.1) .. controls + (0.45,1.05) and +(-0.45, -1.05) .. (13.62,1.35);
\path{ (10.8, -0.7) edge[A, thick, bend right = 20] (10.28, -1.35)};
\path{ (10.8, -0.7) edge[C, thick, bend right = 20] (11.16, -0.2)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.46, -0.2) {};
\node[Circ,draw,thick](blob) at (10.8, -0.7){};
\end{tikzpicture}\]
Next we have for the right-hand side of the required relation:
\[ \hspace{-40pt}\begin{tikzpicture} \path{ (0.62, 0) edge[A, thick, bend right = 20] (0.22, 1.35)};
\path{ (0.82, 0) edge[A, thick, bend left = 20] (1.22, 1.35)};
\path{ (-0.11, -0.51) edge[black,thick ] (-0.11, 0.51)};
\path{ (-0.11, -0.51) edge[black, thick] (0.02, -0.51)};
\path{ (-0.11, 0.51) edge[black, thick ] (0.02, 0.51)};
\path{ (0.09, -0.51) edge[black,thick ] (0.09, 0.51)};
\path{ (0.09, -0.51) edge[black, thick] (0.22, -0.51)};
\path{ (0.09, 0.51) edge[black, thick ] (0.22, 0.51)};
\path{ (2.73, 0.51) edge[black, thick ] (2.60, 0.51)};
\path{ (2.73, -0.51) edge[black,thick ] (2.73, 0.51)};
\path{ (2.73, -0.51) edge[black, thick] (2.60, -0.51)};
\node[blobA, thick, draw] (blob) at (0.72,0) {};
\node[scale = 1.5] at (1.42, -0.1){,};
\node[scale = 1.5] at (3.02, -0.1){,};
\path{ (1.92, 0) edge[B, thick, bend right = 20] (1.52, 1.35)};
\path{ (2.12, 0) edge[B, thick, bend left = 20] (2.52, 1.35)};
\node[blobB, thick, draw] (blob) at (2.02,0) {};
\path{ (3.52, 0) edge[C, thick, bend right = 20] (4.02, 1.35)};
\path{ (3.52, 0) edge[B, thick, bend right = 20] (3.02, -1.35)};
\node[Circ,draw,thick](blob) at (3.52, 0){};
\path{ (4.15, 0.51) edge[black, thick ] (4.28, 0.51)};
\path{ (4.28, -0.51) edge[black,thick ] (4.28, 0.51)};
\path{ (4.15, -0.51) edge[black, thick] (4.28, -0.51)};
\path{ (4.68, 0.04) edge[black, thick] (4.96, 0.04)};
\path{ (4.68, -0.04) edge[black, thick] (4.96, -0.04)};
\node at (5.5, 0) {$2\hspace{3pt} \kappa$};
\path{ (6.1, -0.51) edge[black,thick ] (6.1, 0.51)};
\path{ (6.1, -0.51) edge[black, thick] (6.23, -0.51)};
\path{ (6.1, 0.51) edge[black, thick ] (6.23, 0.51)};
\path{ (6.52, 0.6) edge[A, thick, bend right = 30] (6.27, 1.35)};
\path{ (6.8, 0.6) edge[A, thick, bend left = 30] (7.05, 1.35)};
\path{ (7.72, 0.6) edge[B, thick, bend right = 30] (7.47, 1.35)};
\path{ (8, 0.6) edge[B, thick, bend left = 30] (8.25, 1.35)};
\path{ (7.36, -0.16) edge[B, thick, bend right = 20] (8, 0.63)};
\path{ (7.16, -0.16) edge[B, thick, bend left = 20] (6.52, 0.63)};
\draw[B, thick] (7.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (6.76,0.6);
\node[blob, thick, draw] (blob) at (6.66,0.63) {};
\node[blob, thick, draw] (blob) at (7.86,0.63) {};
\node[blobB, thick, draw] (blob) at (7.26, -0.2) {};
\path{ (8.9, 0) edge[C, thick, bend right = 20] (9.4, 1.35)};
\path{ (8.9, 0) edge[B, thick, bend right = 20] (8.4, -1.35)};
\node at (8.4, 0) {,}; 
\node[Circ,draw,thick](blob) at (8.9, 0){};
\path{ (9.66, 0.51) edge[black, thick ] (9.53, 0.51)};
\path{ (9.66, -0.51) edge[black,thick ] (9.66, 0.51)};
\path{ (9.66, -0.51) edge[black, thick] (9.53, -0.51)};
\node at (10.5, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (11.52, 0.6) edge[A, thick, bend right = 30] (11.27, 1.35)};
\path{ (11.8, 0.6) edge[A, thick, bend left = 30] (12.05, 1.35)};
\path{ (12.72, 0.6) edge[B, thick, bend right = 30] (12.47, 1.35)};
\path{ (13.0, 0.6) edge[B, thick, bend left = 30] (13.25, 1.35)};
\path{ (12.36, -0.16) edge[B, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[B, thick, bend left = 20] (11.52, 0.63)};
\draw[B, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.2, 0) {}; 
\end{tikzpicture} \]
\[ \hspace{-45pt} \begin{tikzpicture}
\node at (0.3, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (1.52, 1.31) edge[A, thick, bend right = 30] (1.27, 2)};
\path{ (1.8, 1.31) edge[A, thick, bend left = 30] (2.05, 2)};
\path{ (2.72, 1.31) edge[B, thick, bend right = 30] (2.47, 2)};
\path{ (3.0, 1.31) edge[B, thick, bend left = 30] (3.25, 2)};
\path{ (1.52, 0.68) edge[B, thick, bend left = 20] (1.52, 1.21)};
\path{ (1.80, 0.68) edge[B, thick, bend right = 20] (1.80, 1.21)};
\path{ (2.72, 0.68) edge[B, thick, bend left = 20] (2.72, 1.21)};
\path{ (3.0, 0.68) edge[B, thick, bend right = 20] (3.0, 1.21)};
\path{ (2.36, -0.16) edge[B, thick, bend right = 20] (3, 0.63)};
\path{ (2.16, -0.16) edge[B, thick, bend left = 20] (1.52, 0.63)};
\draw[B, thick] (2.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (1.76,0.6);
\draw[C, thick] (2.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (4.02,1.35);
\path{ (1.8, -0.7) edge[B, thick, bend right = 20] (1.28, -1.35)};
\path{ (1.8, -0.7) edge[C, thick, bend right = 20] (2.16, -0.2)};
\node[blob, thick, draw] (blob) at (1.66,0.63) {};
\node[blob, thick, draw] (blob) at (2.86,0.63) {};
\node[blob, thick, draw] (blob) at (1.66,1.26) {};
\node[blob, thick, draw] (blob) at (2.86,1.26) {};
\node[blob, thick, draw] (blob) at (2.26, -0.2) {};
\node[Circ,draw,thick](blob) at (1.8, -0.7){};
\node at (5.3, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (6.52, 1.31) edge[A, thick, bend right = 30] (6.27, 2)};
\path{ (6.8, 1.31) edge[A, thick, bend left = 30] (7.05, 2)};
\path{ (7.72, 1.31) edge[B, thick, bend right = 30] (7.47, 2)};
\path{ (8.0, 1.31) edge[B, thick, bend left = 30] (8.25, 2)};
\path{ (6.52, 0.68) edge[B, thick, bend left = 20] (6.52, 1.21)};
\path{ (6.80, 0.68) edge[B, thick, bend right = 20] (6.80, 1.21)};
\path{ (7.72, 0.68) edge[B, thick, bend left = 20] (7.72, 1.21)};
\path{ (8.0, 0.68) edge[B, thick, bend right = 20] (8.0, 1.21)};
\path{ (7.36, -0.16) edge[C, thick, bend right = 20] (8, 0.63)};
\path{ (7.16, -0.16) edge[C, thick, bend left = 20] (6.52, 0.63)};
\draw[C, thick] (7.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (6.76,0.6);
\draw[C, thick] (7.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (9.02,1.35);
\path{ (6.8, -0.7) edge[B, thick, bend right = 20] (6.28, -1.35)};
\path{ (6.8, -0.7) edge[C, thick, bend right = 20] (7.16, -0.2)};
\node[blob, thick, draw] (blob) at (6.66,0.63) {};
\node[blob, thick, draw] (blob) at (7.86,0.63) {};
\node[blob, thick, draw] (blob) at (6.66,1.26) {};
\node[blob, thick, draw] (blob) at (7.86,1.26) {};
\node[blob, thick, draw] (blob) at (7.26, -0.2) {};
\node[Circ,draw,thick](blob) at (6.8, -0.7){};
\node at (10, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2  \left(\frac{n -4}{4}\right)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 0.68) edge[B, thick, bend right = 30] (12.47, 1.31)};
\path{ (13.0, 0.68) edge[B, thick, bend left = 30] (13.25, 1.31)};
\path{ (12.36, -0.16) edge[C, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[C, thick, bend left = 20] (11.52, 0.63)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.5, -0.1){.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.5, 0.05) {$0\hspace{5pt} = \hspace{5pt}(n -8)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 0.68) edge[B, thick, bend right = 30] (12.47, 1.31)};
\path{ (13.0, 0.68) edge[B, thick, bend left = 30] (13.25, 1.31)};
\path{ (12.36, -0.16) edge[C, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[C, thick, bend left = 20] (11.52, 0.63)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.5, -0.1){.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.5, 0.05) {$0\hspace{5pt} = \hspace{5pt}(n -8)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 0.68) edge[B, thick, bend right = 30] (12.47, 1.31)};
\path{ (13.0, 0.68) edge[B, thick, bend left = 30] (13.25, 1.31)};
\path{ (13.92, 0.68) edge[C, thick, bend right = 30] (13.67, 1.31)};
\path{ (14.2, 0.68) edge[C, thick, bend left = 30] (14.45, 1.31)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (13.96,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (12.96,0.6);
\draw[C, thick] (11.56,0.6) .. controls + (-0.25,-1.15) and +(0.25, -1.15) .. (14.16,0.6);
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (14.06, 0.63) {};
\node at (15, -0.1){.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (10, 0.63) {$0\hspace{5pt} = \hspace{5pt}4\hspace{2pt}(n -8)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 1.38) edge[A, thick, bend right = 30] (12.47, 2.01)};
\path{ (13.0, 1.38) edge[A, thick, bend left = 30] (13.25, 2.01)};
\path{ (12.72, 0.68) edge[B, thick, bend left = 30] (12.72, 1.28)};
\path{ (13.0, 0.68) edge[B, thick, bend right = 30] (13.0, 1.28)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.5) and +(0.2, -0.5) .. (11.76,0.6);
\path{ (12.16, 0) edge[C, thick, bend left = 20] (11.56, 0.56)};
\path{ (12.36, 0) edge[C, thick, bend right = 20] (12.96, 0.56)};
\path{ (12.16, -0.14) edge[C, thick, bend left = 30] (11.81, -0.76)};
\path{ (12.36, -0.14) edge[C, thick, bend right= 30] (12.61, -0.76)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.86, 1.33) {};
\node[blob, thick, draw] (blob) at (12.26, -0.07) {};
\node at (15.5, 0.63) {$= \hspace{5pt}(n - 4)\hspace{2pt}(n -8)$};
\path{ (17.52, 0.68) edge[A, thick, bend right = 30] (17.27, 1.31)};
\path{ (17.8, 0.68) edge[A, thick, bend left = 30] (18.05, 1.31)};
\path{ (18.72, 0.68) edge[A, thick, bend right = 30] (18.47, 1.31)};
\path{ (19.0, 0.68) edge[A, thick, bend left = 30] (19.25, 1.31)};
\draw[C, thick] (18.76,0.6) .. controls + (-0.2,-0.5) and +(0.2, -0.5) .. (17.76,0.6);
\path{ (18.16, 0) edge[C, thick, bend left = 20] (17.56, 0.56)};
\path{ (18.36, 0) edge[C, thick, bend right = 20] (18.96, 0.56)};
\path{ (18.16, -0.14) edge[C, thick, bend left = 30] (17.81, -0.76)};
\path{ (18.36, -0.14) edge[C, thick, bend right= 30] (18.61, -0.76)};
\node[blob, thick, draw] (blob) at (17.66,0.63) {};
\node[blob, thick, draw] (blob) at (18.86,0.63) {};
\node[blob, thick, draw] (blob) at (18.26,-0.07) {};
\node at (20, 0.53){$.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
\path{ (-0.2, 0) edge[magenta, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.2, 0) edge[magenta, thick, bend left = 20] (0.5, 1.35)};
\node[blobA] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
\path{ (-0.2, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.2, 0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\node[blobA] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt} \Bigg]\Bigg]  
\hspace{5pt} - \hspace{5pt}
\Bigg[\Bigg[ \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[magenta, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (-0.2, 0.1) edge[cyan, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[cyan, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}\Bigg]\hspace{5pt}, \hspace{5pt} 
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = yellow]
\path{ (-0.2, 0.1) edge[yellow, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[yellow, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\node[el1, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\node[el1, thick, draw] (blob) at (1,0) {}; 
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = yellow]
\node[el1, thick, draw] (blob) at (2,0) {};
\end{tikzpicture}\hspace{5pt}$ and $\hspace{5pt}\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\node[el1, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = yellow]
\node[el1, thick, draw] (blob) at (1,0) {}; 
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = yellow]
\node[el1, thick, draw] (blob) at (2,0) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (0.1, 2.05)};
\path{ (0.2, 0.1) edge[magenta, thick, bend right = 20] (0.5, 2.05)};
\node[el1, thick, draw] (blob) at (0,0) {}; 
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (1.6, 0.1) edge[cyan, thick, bend right = 20] (2, 2.05)};
\path{ (2, 0.1) edge[cyan, thick, bend right = 20] (2.4, 2.05)};
\node[el1, thick, draw] (blob) at (1.8,0) {};
\end{tikzpicture} \hspace{10pt} = \hspace{10pt}   \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (0.1, 2.05)};
\node[el1, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (1.7, 0.1) edge[cyan, thick, bend right = 20] (1, 1.05)};
\path{ (2.1, 0.1) edge[cyan, thick, bend right = 20] (2.4, 2.05)};
\path{ (1.0, 1.05) edge[yellow, thick, bend left = 20] (1.5, 1.55)};
\path{ (1.5, 1.55) edge[magenta, thick, bend left = 20] (1, 2.05)};
\path{ (1.5, 1.55) edge[cyan, thick, bend right = 20] (2, 2.05)};
\draw[solid, thick, magenta] (0.1, 0.1) .. controls +(1/2,0) and +(-3/4,3/4) .. (1,1.05);
\draw[solid, thick, blue] (0.6, 1.05) .. controls +(1/4,-1/4) and +(-1/4,1/4) .. (1.4, 1.9);
\node[el1, thick, draw] (blob) at (1.8,0) {};
\node[triality] at (1.5, 1.55){};
\node[triality] at (1, 1.05){};
\end{tikzpicture} \hspace{10pt}  =  \hspace{10pt}  
  \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (0.1, 2.05)};
\node[el1, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (2.1, 0.1) edge[magenta, thick, bend right = 20] (1.3, 1.05)};
\path{ (1.3, 1.05) edge[yellow, thick, bend left = 20] (1.8, 1.55)};
\path{ (1.3, 1.05) edge[cyan, thick, bend right = 20] (2.4, 2.05)};
\path{ (1.8, 1.55) edge[magenta, thick, bend left = 20] (1, 2.05)};
\path{ (1.8, 1.55) edge[cyan, thick, bend right = 20] (2, 2.05)};
\draw[solid, thick, magenta] (0.1, 0.1) .. controls +(0.7,1.2) and +(-1.5,2) .. (1.7,0.1);
\draw[solid, thick, blue] (0.6, 1.05) .. controls +(1/4,-1/4) and +(-1/4,1/4) .. (1.4, 1.9);
\node[el1, thick, draw] (blob) at (1.8,0) {};
\node[triality] at (1.8, 1.55){};
\node[triality] at (1.3, 1.05){};
\end{tikzpicture} \hspace{10pt} - \hspace{10pt}  
  \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (0.1, 2.05)};
\node[el1, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = yellow]
\path{ (1.5, 0.1) edge[yellow, thick, bend right = 20] (1, 1.05)};
\path{ (2.1, 0.1) edge[yellow, thick, bend left = 20] (1.5, 1.55)};
\path{ (1.0, 1.05) edge[cyan, thick, bend right = 20] (2.4, 2.05)};
\path{ (1.5, 1.55) edge[magenta, thick, bend left = 20] (1, 2.05)};
\path{ (1.5, 1.55) edge[cyan, thick, bend right = 20] (2, 2.05)};
\draw[solid, thick, magenta] (0.1, 0.1) .. controls +(1/2,0) and +(-3/4,3/4) .. (1,1.05);
\draw[solid, thick, blue] (0.6, 1.05) .. controls +(1/4,-1/4) and +(-1/4,1/4) .. (1.4, 1.9);
\node[el1, thick, draw] (blob) at (1.8,0) {};
\node[triality] at (1.5, 1.55){};
\node[triality] at (1, 1.05){};
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[magenta, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} 
\hspace{5pt}, \hspace{5pt}
\Bigg[\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (-0.2, 0.1) edge[cyan, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[cyan, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} 
\hspace{5pt}, \hspace{5pt} 
\begin{tikzpicture}[baseline]  
\path{ (0, 0) edge[yellow, thick, bend right = 20] (0.5, 0.55)};
\path{ (0, 0) edge[magenta, thick, bend right = 20] (-0.5, -0.55)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\end{tikzpicture} \hspace{5pt} \Bigg]\Bigg]  
\hspace{5pt} - \hspace{5pt}
\Bigg[\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (-0.2, 0.1) edge[cyan, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[cyan, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} 
\hspace{5pt}, \hspace{10pt} 
\Bigg[ \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[magenta, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} 
\hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
\path{ (0, 0) edge[yellow, thick, bend right = 20] (0.5, 0.55)};
\path{ (0, 0) edge[magenta, thick, bend right = 20] (-0.5, -0.55)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\end{tikzpicture} 
\hspace{5pt} \Bigg]\Bigg] 
 \hspace{5pt} - \hspace{5pt}
\Bigg[\Bigg[ \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[magenta, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture}
 \hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (-0.2, 0.1) edge[cyan, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[cyan, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}\Bigg]
\hspace{5pt}, \hspace{5pt} 
\begin{tikzpicture}[baseline]  
\path{ (0, 0) edge[yellow, thick, bend right = 20] (0.5, 0.55)};
\path{ (0, 0) edge[magenta, thick, bend right = 20] (-0.5, -0.55)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\end{tikzpicture} \hspace{5 pt} \Bigg]\Bigg] \hspace{5pt} \]
\[  \hspace{-60pt}  = \hspace{5pt} \Bigg[ \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[magenta, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture}
 \hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
  \path{ (0.4, 0.65) edge[cyan, thick, bend right = 20] (0.1, 1.10)};
\path{ (0.6, 0.65) edge[cyan, thick, bend left = 20] (0.9, 1.10)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\path{ (0, 0) edge[yellow, thick, bend right = 20] (0.5, 0.55)};
\path{ (0, 0) edge[magenta, thick, bend right = 20] (-0.5, -0.55)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\draw[yellow, thick] (0.5, 0.55) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1.5,1.1);
\node[el2, thick, draw] (blob) at (0.5,0.55) {};
\end{tikzpicture}\Bigg] 
\hspace{5pt} - \hspace{5pt} 
\Bigg[ \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (-0.2, 0.1) edge[cyan, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[cyan, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} 
\hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
  \path{ (0.4, 0.65) edge[magenta, thick, bend right = 20] (0.1, 1.10)};
\path{ (0.6, 0.65) edge[magenta, thick, bend left = 20] (0.9, 1.10)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\path{ (0, 0) edge[yellow, thick, bend right = 20] (0.5, 0.55)};
\path{ (0, 0) edge[magenta, thick, bend right = 20] (-0.5, -0.55)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\draw[yellow, thick] (0.5, 0.55) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1.5,1.1);
\node[el2, thick, draw] (blob) at (0.5,0.55) {};
\end{tikzpicture}\Bigg]
\hspace{5pt} - \hspace{5pt}
\Bigg[
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (0.55, 0.1) edge[cyan, thick, bend right = 20] (0.25, 0.55)};
\path{ (1.05, 0.1) edge[cyan, thick, bend left = 20] (1.55, 1.10)};
\path{ (0.85, 0.55) edge[blue, thick] (1.3, 0.55)};
\draw[cyan, thick] (0.5, 0.55) .. controls + (0.4,-0.6) and +(-0.4, -0.6) .. (1.25,1.1);
\node[el1, thick, draw] (blob) at (0.75,0) {};
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
    \path{ (0.4, 0.65) edge[magenta, thick, bend right = 20] (0.1, 1.10)};
\path{ (0.6, 0.65) edge[magenta, thick, bend left = 20] (0.9, 1.10)};
  \node[el2, thick, draw] (blob) at (0.5,0.55) {};
\end{tikzpicture} 
\hspace{5pt}, \hspace{5pt} 
\begin{tikzpicture}[baseline]  
\path{ (0, 0) edge[yellow, thick, bend right = 20] (0.5, 0.55)};
\path{ (0, 0) edge[magenta, thick, bend right = 20] (-0.5, -0.55)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\end{tikzpicture} \hspace{5 pt} \Bigg] \hspace{5pt} \]

\[ = \hspace{10pt} \begin{tikzpicture}[baseline = - 2pt]   
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
  \path{ (1.4, 0.65) edge[cyan, thick, bend right = 20] (1.1, 1.10)};
\path{ (1.6, 0.65) edge[cyan, thick, bend left = 20] (1.9, 1.10)};
  \path{ (0.4, 0.65) edge[magenta, thick, bend right = 20] (0.1, 1.10)};
\path{ (0.6, 0.65) edge[magenta, thick, bend left = 20] (0.9, 1.10)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\path{ (0, 0) edge[yellow, thick, bend right = 20] (0.5, 0.55)};
\path{ (0, 0) edge[magenta, thick, bend right = 20] (-0.5, -0.55)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\draw[yellow, thick] (1.5, 0.55) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (2.5,1.1);
\draw[yellow, thick] (0.5, 0.55) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1.5,0.55);
\node[el2, thick, draw] (blob) at (0.5,0.55) {};
\node[el2, thick, draw] (blob) at (1.5,0.55) {};
\end{tikzpicture}
\hspace{5pt} - \hspace{5pt} 
\begin{tikzpicture}[baseline = - 2pt]   
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
  \path{ (1.4, 0.65) edge[magenta, thick, bend right = 20] (1.1, 1.10)};
\path{ (1.6, 0.65) edge[magenta, thick, bend left = 20] (1.9, 1.10)};
  \path{ (0.4, 0.65) edge[cyan, thick, bend right = 20] (0.1, 1.10)};
\path{ (0.6, 0.65) edge[cyan, thick, bend left = 20] (0.9, 1.10)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\path{ (0, 0) edge[yellow, thick, bend right = 20] (0.5, 0.55)};
\path{ (0, 0) edge[magenta, thick, bend right = 20] (-0.5, -0.55)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
\draw[yellow, thick] (1.5, 0.55) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (2.5,1.1);
\draw[yellow, thick] (0.5, 0.55) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1.5,0.55);
\node[el2, thick, draw] (blob) at (0.5,0.55) {};
\node[el2, thick, draw] (blob) at (1.5,0.55) {};
\end{tikzpicture}
\hspace{5pt} - \hspace{5pt}
\begin{tikzpicture}[baseline = -2pt]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (0.35, 0.65) edge[cyan, thick, bend right = 20] (0, 1.1)};
\path{ (0.65, 0.65) edge[cyan, thick, bend left = 20] (1.3, 1.65)};
\path{ (0.6, 1.1) edge[blue, thick] (0.95,1.1)};
\draw[cyan, thick] (0.2, 1.2) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1,1.65);
\draw[yellow, thick] (0.5, 0.55) .. controls + (0.6,-0.9) and +(-0.4, -0.6) .. (1.6,1.65);
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
    \path{ (0.15, 1.2) edge[magenta, thick, bend right = 20] (-0.15, 1.65)};
\path{ (0.35, 1.2) edge[magenta, thick, bend left = 20] (0.75, 1.65)};
  \node[el2, thick, draw] (blob) at (0.25,1.1) {};
\path{ (0, 0) edge[yellow, thick, bend right = 20] (0.5, 0.55)};
\path{ (0, 0) edge[magenta, thick, bend right = 20] (-0.5, -0.55)};
\node[circle,draw,thick,scale=0.5,fill=orange](blob) at (0, 0){};
  \node[el2, thick, draw] (blob) at (0.5,0.55) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 8pt]   
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
  \path{ (1.4, 0.65) edge[cyan, thick, bend right = 20] (1.1, 1.10)};
\path{ (1.6, 0.65) edge[cyan, thick, bend left = 20] (1.9, 1.10)};
  \path{ (0.4, 0.65) edge[magenta, thick, bend right = 20] (0.1, 1.10)};
\path{ (0.6, 0.65) edge[magenta, thick, bend left = 20] (0.9, 1.10)};
\path{ (0.1, -0.25) edge[yellow, thick, bend right = 20] (0.4, 0.55)};
\path{ (1.9, -0.25) edge[yellow, thick, bend left = 20] (1.6, 0.55)};
\path{ (1.9, -0.1) edge[blue, thick] (0.1, -0.1)};
\draw[yellow, thick] (0.5, 0.55) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1.5,0.55);
\node[el2, thick, draw] (blob) at (0.5,0.55) {};
\node[el2, thick, draw] (blob) at (1.5,0.55) {};
\end{tikzpicture}
\hspace{5pt} - \hspace{5pt}
\begin{tikzpicture}[baseline = 8pt]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (0.35, 0.65) edge[cyan, thick, bend right = 20] (0, 1.1)};
\path{ (0.65, 0.65) edge[cyan, thick, bend left = 20] (1.3, 1.65)};
\path{ (0.6, 1.1) edge[blue, thick] (0.95,1.1)};
\draw[cyan, thick] (0.2, 1.2) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1,1.65);
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
    \path{ (0.15, 1.2) edge[magenta, thick, bend right = 20] (-0.15, 1.65)};
\path{ (0.35, 1.2) edge[magenta, thick, bend left = 20] (0.75, 1.65)};
  \node[el2, thick, draw] (blob) at (0.25,1.1) {};
\path{ (0.1, -0.25) edge[yellow, thick, bend right = 20] (0.4, 0.55)};
\path{ (0.9, -0.25) edge[yellow, thick, bend left = 20] (0.6, 0.55)};
  \node[el2, thick, draw] (blob) at (0.5,0.55) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 8pt]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (0.65, 0.65) edge[cyan, thick, bend left = 20] (1.3, 1.65)};
\draw[cyan, thick] (0, 1.65) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1,1.65);
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
    \path{ (0.35, 0.65) edge[cyan, thick, bend right = 20] (-0.3, 1.65)};
\path{ (0.1, -0.25) edge[yellow, thick, bend right = 20] (0.4, 0.55)};
\path{ (0.9, -0.25) edge[yellow, thick, bend left = 20] (0.6, 0.55)};
\path{ (0.7, 1.35) edge[blue, thick] (1.05,1.35)};
\path{ (0.3, 1.35) edge[blue, thick] (-0.05,1.35)};
  \node[el2, thick, draw] (blob) at (0.5,0.55) {};
\end{tikzpicture} 
 \hspace{5pt}= \hspace{5pt}
  \begin{tikzpicture}[baseline = 8pt]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (1, -0.25) edge[yellow, thick, bend left = 30] (1, 1.2)};
\draw[yellow, thick] (0.1, 1.25) .. controls + (0.4,-0.6) and +(-0.4, -0.6) .. (0.9,1.25);
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
\path{ (0, -0.25) edge[yellow, thick, bend right = 30] (0, 1.2)};
    \path{ (0, 1.25) edge[cyan, thick, bend right = 20] (-0.2, 1.75)};
        \path{ (0.2, 1.25) edge[cyan, thick, bend left = 20] (0.4, 1.75)};
            \path{ (0.8, 1.25) edge[cyan, thick, bend right = 20] (0.6, 1.75)};
        \path{ (1.0, 1.25) edge[cyan, thick, bend left = 20] (1.2, 1.75)};
           \path{ (0.1, 0.55) edge[blue, thick] (0.95, 0.55)};
    \node[el2, thick, draw] (blob) at (0.9,1.25) {};
    \node[el2, thick, draw] (blob) at (0.1,1.25) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 10pt]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (0.35, 0.65) edge[cyan, thick, bend right = 20] (0, 1.1)};
\path{ (0.65, 0.65) edge[cyan, thick, bend left = 20] (1.3, 1.65)};
\path{ (0.6, 1.1) edge[blue, thick] (0.95,1.1)};
\draw[cyan, thick] (0.2, 1.2) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1,1.65);
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
    \path{ (0.15, 1.2) edge[magenta, thick, bend right = 20] (-0.15, 1.65)};
\path{ (0.35, 1.2) edge[magenta, thick, bend left = 20] (0.65, 1.65)};
  \node[el2, thick, draw] (blob) at (0.25,1.1) {};
\path{ (0.1, -0.25) edge[yellow, thick, bend right = 20] (0.4, 0.55)};
\path{ (0.9, -0.25) edge[yellow, thick, bend left = 20] (0.6, 0.55)};
  \node[el2, thick, draw] (blob) at (0.5,0.55) {};
\end{tikzpicture}  
\hspace{5pt} = \hspace{5pt}
 \begin{tikzpicture}[baseline = 10pt]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\draw[yellow, thick] (0.1, 1.25) .. controls + (0.4,-0.6) and +(-0.4, -0.6) .. (0.9,1.25);
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
\path{ (0.1, -0.25) edge[yellow, thick, bend right = 30] (0, 1.25)};
\path{ (0.9, -0.25) edge[yellow, thick, bend left = 30] (1, 1.25)};
    \path{ (0, 1.25) edge[cyan, thick, bend left = 20] (0, 2)};
        \path{ (0.2, 1.25) edge[cyan, thick, bend right= 20] (0.2, 2)};
            \path{ (0.8, 1.25) edge[cyan, thick, bend right = 20] (0.6, 2.45)};
        \path{ (1.0, 1.25) edge[cyan, thick, bend left = 20] (1.2, 2.45)};
            \path{ (0, 2) edge[magenta, thick, bend right = 20] (-0.3, 2.45)};
\path{ (0.2, 2) edge[magenta, thick, bend left = 20] (0.5, 2.45)};
       \path{ (0.1, 0.55) edge[blue, thick] (0.95, 0.55)};
    \node[el2, thick, draw] (blob) at (0.9,1.25) {};
     \node[el2, thick, draw] (blob) at (0.1,1.25) {};
       \node[el2, thick, draw] (blob) at (0.1,2) {};
\end{tikzpicture} 
 \hspace{5pt} = \hspace{5pt}(n - 4) \hspace{5pt} \begin{tikzpicture}[baseline = 8pt]   
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
  \path{ (1.4, 0.65) edge[cyan, thick, bend right = 20] (1.1, 1.10)};
\path{ (1.6, 0.65) edge[cyan, thick, bend left = 20] (1.9, 1.10)};
  \path{ (0.4, 0.65) edge[magenta, thick, bend right = 20] (0.1, 1.10)};
\path{ (0.6, 0.65) edge[magenta, thick, bend left = 20] (0.9, 1.10)};
\path{ (0.1, -0.25) edge[yellow, thick, bend right = 20] (0.4, 0.55)};
\path{ (1.9, -0.25) edge[yellow, thick, bend left = 20] (1.6, 0.55)};
\path{ (1.9, -0.1) edge[blue, thick] (0.1, -0.1)};
\draw[yellow, thick] (0.5, 0.55) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1.5,0.55);
\node[el2, thick, draw] (blob) at (0.5,0.55) {};
\node[el2, thick, draw] (blob) at (1.5,0.55) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 8pt]   
  \tikzstyle{el2}=[rectangle, thick, minimum height= 8, minimum width= 12.8, fill = orange]
  \path{ (1.4, 0.65) edge[cyan, thick, bend right = 20] (1.1, 1.10)};
\path{ (1.6, 0.65) edge[cyan, thick, bend left = 20] (1.9, 1.10)};
  \path{ (0.4, 0.65) edge[magenta, thick, bend right = 20] (0.1, 1.10)};
\path{ (0.6, 0.65) edge[magenta, thick, bend left = 20] (0.9, 1.10)};
\path{ (0.1, -0.25) edge[yellow, thick, bend right = 20] (0.4, 0.55)};
\path{ (1.9, -0.25) edge[yellow, thick, bend left = 20] (1.6, 0.55)};
\path{ (1.9, -0.1) edge[blue, thick] (0.1, -0.1)};
\draw[yellow, thick] (0.5, 0.55) .. controls + (0.5,-0.75) and +(-0.4, -0.6) .. (1.5,0.55);
\node[el2, thick, draw] (blob) at (0.5,0.55) {};
\node[el2, thick, draw] (blob) at (1.5,0.55) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\node[el1, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\node[el1, thick, draw] (blob) at (1,0) {}; 
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = yellow]
\node[el1, thick, draw] (blob) at (2,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[magenta, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt}
\Bigg[\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (-0.2, 0.1) edge[cyan, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[cyan, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt} 
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = yellow]
\path{ (-0.2, 0.1) edge[yellow, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[yellow, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt} \Bigg]\Bigg]  \hspace{5pt} - \hspace{5pt}
\Bigg[\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (-0.2, 0.1) edge[cyan, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[cyan, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{10pt} \Bigg[ \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[magenta, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = yellow]
\path{ (-0.2, 0.1) edge[yellow, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[yellow, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt} \Bigg]\Bigg]  
\hspace{5pt} - \hspace{5pt}
\Bigg[\Bigg[ \begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (-0.2, 0.1) edge[magenta, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[magenta, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (-0.2, 0.1) edge[cyan, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[cyan, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}\Bigg]\hspace{5pt}, \hspace{5pt} 
\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = yellow]
\path{ (-0.2, 0.1) edge[yellow, thick, bend right = 20] (-0.5, 0.55)};
\path{ (0.2, 0.1) edge[yellow, thick, bend left = 20] (0.5, 0.55)};
\node[el1, thick, draw] (blob) at (0,0) {};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
\node[blobA, thick, draw] (blob) at (0,0) {};
\node[blobB, thick, draw]  at (0.8,0) {}; 
\node[triality,draw,thick, C](blob) at (1.4, 0){};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-1.57,0) {$0 \hspace{5pt} =$ };
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 20] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.86, 0) edge[C, thick, bend right = 30] (8.36, 1.35)};
\path{ (7.86, 0) edge[B, thick, bend right = 30] (7.36, -1.35)};
\node[Circ,draw,thick](blob) at (7.86, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0) edge[black, thick] (9.42, 0)};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.52, 0) edge[C, thick, bend right = 20] (14.02, 1.35)};
\path{ (13.52, 0) edge[B, thick, bend right = 20] (13.02, -1.35)};
\node[Circ,draw,thick](blob) at (13.52, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\node at (14.5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (-2.5, 0) {$2$};
\draw[A, thick] (-2.4,-1) .. controls + (0.9,0.9) and +(-0.9, -0.9) .. (-0.5,2.4);
\path{ (-0.8, 0.1) edge[B, thick, bend left = 20] (-1.4, 2.4)};
\path{ (-0.6, 0.1) edge[B, thick, bend right = 20] (0, 2.4)};
\node[blobB] at (-0.7, 0) {};
\node at (0.3, 0) {$=$};
\draw[A, thick] (0.5,-1) .. controls + (0.3,0.6) and +(-0.6, 1.2) .. (2,1);
\path{ (2, 1) edge[C, thick, bend right = 20] (2.5, 1.5)};
\path{ (2.5, 1.5) edge[A, thick, bend right = 20] (2.1, 2.4)};
\path{ (2.5, 1.5) edge[B, thick, bend right = 20] (2.9, 2.4)};
\path{ (1.6, 0.1) edge[B, thick, bend right = 15] (2, 1)};
\path{ (1.4, 0.1) edge[B, thick, bend left = 20] (0.6, 2.4)};
\draw[decorate,decoration={snake}, D] (1.7, 1.15) -- (2.55, 2);
\node[blobB] at (1.5, 0) {};
\node[triality] at (2, 1) {};
\node[triality] at (2.5,1.5) {};
\node at (3.1, 0) {$=$};
\draw[A, thick] (3.5,-1) .. controls + (0.3,0.6) and +(-0.6, 1.2) .. (5,1);
\draw[B, thick] (5,1) .. controls + (-1,-0.5) and +(0.3, -1) .. (3.8,2.4);
\path{ (5.5, 1.5) edge[A, thick, bend right = 20] (5.2, 2.4)};
\path{ (5.5, 1.5) edge[B, thick, bend right = 20] (5.9, 2.4)};
\path{ (4.4, 0.1) edge[C, thick, bend right = 15] (5, 1)};
\path{ (4.6, 0.1) edge[C, thick, bend right = 20] (5.5, 1.5)};
\draw[decorate,decoration={snake}, D] (4.7, 1.15) -- (5.55, 2);
\node[blobC] at (4.5, 0) {};
\node[triality] at (5, 1) {};
\node[triality] at (5.5,1.5) {};
\node at (6, 0) {$- $};
\draw[A, thick] (6.5,-1) .. controls + (0.4,1.5) and +(1.35, 2.45) .. (7.65,0.1);
\path{ (8.3, 1) edge[C, thick, bend right = 20] (8.8, 1.5)};
\path{ (8.8, 1.5) edge[A, thick, bend right = 20] (8.4, 2.4)};
\path{ (8.8, 1.5) edge[B, thick, bend right = 20] (9.2, 2.4)};
\path{ (7.9, 0.1) edge[A, thick, bend right = 15] (8.3, 1)};
\draw[B, thick] (8.3,1) .. controls + (-1,-0.5) and +(0.3, -1) .. (7.1,2.4);
\draw[decorate,decoration={snake}, D] (8, 1.1) -- (8.9, 2);
\node[blobA] at (7.8, 0) {};
\node[triality] at (8.3, 1) {};
\node[triality] at (8.8,1.5) {};
\node at (9.3, -0.1) {$.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-1.72,0) {$0 \hspace{5pt} = 2$ };
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\node at (4.3, 0.02) {$2$};
\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 20] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.86, 0) edge[C, thick, bend right = 30] (8.36, 1.35)};
\path{ (7.86, 0) edge[B, thick, bend right = 30] (7.36, -1.35)};
\node[Circ,draw,thick](blob) at (7.86, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0) edge[black, thick] (9.42, 0)};
\node at (9.56, 0.02) {$2$};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.52, 0) edge[C, thick, bend right = 20] (14.02, 1.35)};
\path{ (13.52, 0) edge[B, thick, bend right = 20] (13.02, -1.35)};
\node[Circ,draw,thick](blob) at (13.52, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\end{tikzpicture} \]

 \[ \hspace{-50pt}\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-2.4,0) {$=$ };
\path{ (-1.1, 0.1) edge[A, thick, bend right = 15] (-2, 3)};
\draw[A, thick] (-0.9,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (1,2);
\draw[decorate,decoration={snake}, D] (0.6, 2.05) -- (1.4, 2.85);
\path{ (-1.63, -0.51) edge[black,thick ] (-1.63, 0.51)};
\path{ (-1.63, -0.51) edge[black, thick] (-1.5, -0.51)};
\path{ (-1.63, 0.51) edge[black, thick ] (-1.5, 0.51)};
\path{ (-0.33, 0.51) edge[black, thick ] (-0.2, 0.51)};
\path{ (-0.33, -0.51) edge[black,thick ] (-0.33, 0.51)};
\path{ (-0.33, -0.51) edge[black, thick] (-0.2, -0.51)};
\node[blobA, thick, draw] (blob) at (-1,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (0.2, 0.1) edge[B, thick, bend right = 15] (-0.7, 3)};
\path{ (0.4, 0.1) edge[B, thick, bend left = 20] (1, 2)};
\path{ (1, 2) edge[C, thick, bend left = 20] (1.5, 2.5)};
\path{ (1.5, 2.5) edge[B, thick, bend right = 20] (1.9, 3)};
\path{ (1.5, 2.5) edge[A, thick, bend left = 20] (1.1, 3)};
\node[triality] at (1, 2) {};
\node[triality] at (1.5, 2.5) {};
\node[blobB, thick, draw] (blob) at (0.3,0) {};
\node[scale = 1.5] at (-0.5, -0.1){,};
\node[scale = 1.5] at (1.0, -0.1){,};
\path{ (1.6, 0) edge[C, thick, bend right = 15] (2.3, 3)};
\path{ (1.6, 0) edge[B, thick, bend right = 20] (1.1, -1.35)};
\node[Circ,draw,thick](blob) at (1.6, 0){};
\path{ (2.23, 0.51) edge[black, thick ] (2.36, 0.51)};
\path{ (2.36, -0.51) edge[black,thick ] (2.36, 0.51)};
\path{ (2.23, -0.51) edge[black, thick] (2.36, -0.51)};
\path{ (2.43, 0.51) edge[black, thick ] (2.56, 0.51)};
\path{ (2.56, -0.51) edge[black,thick ] (2.56, 0.51)};
\path{ (2.43, -0.51) edge[black, thick] (2.56, -0.51)};

\path{ (3.23, 0) edge[black, thick] (3.48, 0)};

\path{ (6.2, 0.1) edge[A, thick, bend right = 15] (4, 3)};
\draw[A, thick] (6.4,0.1) .. controls + (0.2,0.8) and +(-0.9, 0.9) .. (7,2);
\draw[decorate,decoration={snake}, D] (6.6, 2.05) -- (7.4, 2.85);
\path{ (4.17, -0.51) edge[black,thick ] (4.17, 0.51)};
\path{ (4.17, -0.51) edge[black, thick] (4.3, -0.51)};
\path{ (4.13, 0.51) edge[black, thick ] (4.3, 0.51)};
\path{ (5.67, 0.51) edge[black, thick ] (5.8, 0.51)};
\path{ (5.67, -0.51) edge[black,thick ] (5.67, 0.51)};
\path{ (5.67, -0.51) edge[black, thick] (5.8, -0.51)};
\node[blobB, thick, draw] (blob) at (4.8,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (4.7, 0.1) edge[B, thick, bend right = 15] (5.3, 3)};
\path{ (4.9, 0.1) edge[B, thick, bend left = 20] (7, 2)};
\path{ (7, 2) edge[C, thick, bend left = 20] (7.5, 2.5)};
\path{ (7.5, 2.5) edge[B, thick, bend right = 20] (7.9, 3)};
\path{ (7.5, 2.5) edge[A, thick, bend left = 20] (7.1, 3)};
\node[triality] at (7, 2) {};
\node[triality] at (7.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (6.3,0) {};
\node[scale = 1.5] at (5.3, -0.1){,};
\node[scale = 1.5] at (7.0, -0.1){,};
\path{ (7.6, 0) edge[C, thick, bend right = 15] (8.3, 3)};
\path{ (7.6, 0) edge[B, thick, bend right = 20] (7.1, -1.35)};
\node[Circ,draw,thick](blob) at (7.6, 0){};
\path{ (8.23, 0.51) edge[black, thick ] (8.36, 0.51)};
\path{ (8.36, -0.51) edge[black,thick ] (8.36, 0.51)};
\path{ (8.23, -0.51) edge[black, thick] (8.36, -0.51)};
\path{ (8.43, 0.51) edge[black, thick ] (8.56, 0.51)};
\path{ (8.56, -0.51) edge[black,thick ] (8.56, 0.51)};
\path{ (8.43, -0.51) edge[black, thick] (8.56, -0.51)};
\path{ (9.23, 0) edge[black, thick] (9.49, 0)};
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (10.17, -0.51) edge[black,thick ] (10.17, 0.51)};
\path{ (10.17, -0.51) edge[black, thick] (10.3, -0.51)};
\path{ (10.17, 0.51) edge[black, thick ] (10.3, 0.51)};
\node[blobA, thick, draw] (blob) at (11,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\node[Circ,draw,thick](blob) at (13.6, 0){};
\path{ (14.23, 0.51) edge[black, thick ] (14.36, 0.51)};
\path{ (14.36, -0.51) edge[black,thick ] (14.36, 0.51)};
\path{ (14.23, -0.51) edge[black, thick] (14.36, -0.51)};
\path{ (10.9, 0.1) edge[A, thick, bend right = 15] (10, 3)};
\draw[A, thick] (11.1,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (13,2);
\draw[decorate,decoration={snake}, D] (12.6, 2.05) -- (13.4, 2.85);
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (12.67, 0.51) edge[black, thick ] (12.8, 0.51)};
\path{ (12.8, -0.51) edge[black,thick ] (12.8, 0.51)};
\path{ (12.67, -0.51) edge[black, thick] (12.8, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.2, 0.1) edge[B, thick, bend right = 15] (11.3, 3)};
\path{ (12.4, 0.1) edge[B, thick, bend left = 20] (13, 2)};
\path{ (13, 2) edge[C, thick, bend left = 20] (13.5, 2.5)};
\path{ (13.5, 2.5) edge[B, thick, bend right = 20] (13.9, 3)};
\path{ (13.5, 2.5) edge[A, thick, bend left = 20] (13.1, 3)};
\node[triality] at (13, 2) {};
\node[triality] at (13.5, 2.5) {};
\node[blobB, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.5] at (11.65, -0.1){,};
\node[scale = 1.5] at (13.1, -0.1){,};
\path{ (13.6, 0) edge[C, thick, bend right = 15] (14.3, 3)};
\path{ (13.6, 0) edge[B, thick, bend right = 20] (13.1, -1.35)};
\node[Circ,draw,thick](blob) at (13.6, 0){};
\path{ (14.23, 0.51) edge[black, thick ] (14.36, 0.51)};
\path{ (14.36, -0.51) edge[black,thick ] (14.36, 0.51)};
\path{ (14.23, -0.51) edge[black, thick] (14.36, -0.51)};
\end{tikzpicture} \]

\[ \hspace{-50pt}\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-2.4,0) {$=$ };
\path{ (-1.1, 0.1) edge[A, thick, bend right = 15] (-1.9, 3)};
\draw[A, thick] (-0.9,0.1) .. controls + (1,2) and +(0.7, 4) .. (0.15,0.1);
\draw[decorate,decoration={snake}, D] (0.3, 1.95) -- (1.3, 2.95);
\path{ (-1.63, -0.51) edge[black,thick ] (-1.63, 0.51)};
\path{ (-1.63, -0.51) edge[black, thick] (-1.5, -0.51)};
\path{ (-1.63, 0.51) edge[black, thick ] (-1.5, 0.51)};
\path{ (-0.33, 0.51) edge[black, thick ] (-0.2, 0.51)};
\path{ (-0.33, -0.51) edge[black,thick ] (-0.33, 0.51)};
\path{ (-0.33, -0.51) edge[black, thick] (-0.2, -0.51)};
\node[blobA, thick, draw] (blob) at (-1,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
  \draw[B, thick] (-0.8,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (1,2);
\path{ (0.45, 0.1) edge[A, thick, bend right = 20] (1, 2)};
\path{ (1, 2) edge[C, thick, bend left = 20] (1.5, 2.5)};
\path{ (1.5, 2.5) edge[B, thick, bend right = 20] (1.9, 3)};
\path{ (1.5, 2.5) edge[A, thick, bend left = 20] (1.1, 3)};
\node[triality] at (1, 2) {};
\node[triality] at (1.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (0.3,0) {};
\node[scale = 1.5] at (-0.5, -0.1){,};
\node[scale = 1.5] at (1.0, -0.1){,};
\path{ (1.6, 0) edge[C, thick, bend right = 15] (2.3, 3)};
\path{ (1.6, 0) edge[B, thick, bend right = 20] (1.1, -1.35)};
\node[Circ,draw,thick](blob) at (1.6, 0){};
\path{ (2.23, 0.51) edge[black, thick ] (2.36, 0.51)};
\path{ (2.36, -0.51) edge[black,thick ] (2.36, 0.51)};
\path{ (2.23, -0.51) edge[black, thick] (2.36, -0.51)};
\path{ (2.43, 0.51) edge[black, thick ] (2.56, 0.51)};
\path{ (2.56, -0.51) edge[black,thick ] (2.56, 0.51)};
\path{ (2.43, -0.51) edge[black, thick] (2.56, -0.51)};

\path{ (3.23, 0) edge[black, thick] (3.48, 0)};

\path{ (6.25, 0.1) edge[A, thick, bend right = 15] (4.1, 3)};
\draw[B, thick] (5.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (7,2);
\draw[A, thick] (6.55,0.1) .. controls + (-0.2,0.7) and +(-1.2, 1.2) .. (6.55,1.65);
\draw[A, thick] (4.65,0.1) .. controls + (0.1,0.4) and +(0.3, -0.3) .. (6.55,1.65);
\draw[decorate,decoration={snake}, D] (6.2, 1.75) -- (7.35, 2.9);
\path{ (4.17, -0.51) edge[black,thick ] (4.17, 0.51)};
\path{ (4.17, -0.51) edge[black, thick] (4.3, -0.51)};
\path{ (4.13, 0.51) edge[black, thick ] (4.3, 0.51)};
\path{ (5.87, 0.51) edge[black, thick ] (6, 0.51)};
\path{ (5.87, -0.51) edge[black,thick ] (5.87, 0.51)};
\path{ (5.87, -0.51) edge[black, thick] (6, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (4.95, 0.1) edge[A, thick, bend right = 21] (7, 2)};
\path{ (7, 2) edge[C, thick, bend left = 20] (7.5, 2.5)};
\path{ (7.5, 2.5) edge[B, thick, bend right = 20] (7.9, 3)};
\path{ (7.5, 2.5) edge[A, thick, bend left = 20] (7.1, 3)};
\node[triality] at (7, 2) {};
\node[triality] at (7.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (4.8,0) {};
\node[blobA, thick, draw] (blob) at (6.4,0) {};
\node[scale = 1.5] at (5.4, -0.1){,};
\node[scale = 1.5] at (7.0, -0.1){,};
\path{ (7.6, 0) edge[C, thick, bend right = 15] (8.3, 3)};
\path{ (7.6, 0) edge[B, thick, bend right = 20] (7.1, -1.35)};
\node[Circ,draw,thick](blob) at (7.6, 0){};
\path{ (8.23, 0.51) edge[black, thick ] (8.36, 0.51)};
\path{ (8.36, -0.51) edge[black,thick ] (8.36, 0.51)};
\path{ (8.23, -0.51) edge[black, thick] (8.36, -0.51)};
\path{ (8.43, 0.51) edge[black, thick ] (8.56, 0.51)};
\path{ (8.56, -0.51) edge[black,thick ] (8.56, 0.51)};
\path{ (8.43, -0.51) edge[black, thick] (8.56, -0.51)};

\path{ (9.23, 0) edge[black, thick] (9.49, 0)};

\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (10.17, -0.51) edge[black,thick ] (10.17, 0.51)};
\path{ (10.17, -0.51) edge[black, thick] (10.3, -0.51)};
\path{ (10.17, 0.51) edge[black, thick ] (10.3, 0.51)};
\node[blobA, thick, draw] (blob) at (11,0) {};
\path{ (10.85, 0.1) edge[A, thick, bend right = 15] (10.1, 3)};
\draw[B, thick] (11.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (13,2);
\draw[A, thick] (11.1,0.1) .. controls + (1,2) and +(0.7, 4) .. (12.15,0.1);
\draw[decorate,decoration={snake}, D] (12.25, 1.85) -- (13.35, 2.95);
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (12.77, 0.51) edge[black, thick ] (12.9, 0.51)};
\path{ (12.9, -0.51) edge[black,thick ] (12.9, 0.51)};
\path{ (12.77, -0.51) edge[black, thick] (12.9, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.4, 0.1) edge[A, thick, bend right = 13] (13, 2)};
\path{ (13, 2) edge[C, thick, bend left = 20] (13.5, 2.5)};
\path{ (13.5, 2.5) edge[B, thick, bend right = 20] (13.9, 3)};
\path{ (13.5, 2.5) edge[A, thick, bend left = 20] (13.1, 3)};
\node[triality] at (13, 2) {};
\node[triality] at (13.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.5] at (11.65, -0.1){,};
\node[scale = 1.5] at (13.2, -0.1){,};
\path{ (13.7, 0) edge[C, thick, bend right = 15] (14.4, 3)};
\path{ (13.7, 0) edge[B, thick, bend right = 20] (13.2, -1.35)};
\node[Circ,draw,thick](blob) at (13.7, 0){};
\path{ (14.33, 0.51) edge[black, thick ] (14.46, 0.51)};
\path{ (14.46, -0.51) edge[black,thick ] (14.46, 0.51)};
\path{ (14.43, -0.51) edge[black, thick] (14.46, -0.51)};
\end{tikzpicture} \]

 \[ \hspace{-50pt}\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-2.7,0) {$ - $ };
\path{ (-1.1, 0.1) edge[A, thick, bend right = 15] (-2, 3)};
\draw[A, thick] (-0.9,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (1,2);
\draw[decorate,decoration={snake}, D] (0.6, 2.05) -- (1.4, 2.85);
\path{ (-1.63, -0.51) edge[black,thick ] (-1.63, 0.51)};
\path{ (-1.63, -0.51) edge[black, thick] (-1.5, -0.51)};
\path{ (-1.63, 0.51) edge[black, thick ] (-1.5, 0.51)};
\path{ (-0.33, 0.51) edge[black, thick ] (-0.2, 0.51)};
\path{ (-0.33, -0.51) edge[black,thick ] (-0.33, 0.51)};
\path{ (-0.33, -0.51) edge[black, thick] (-0.2, -0.51)};
\node[blobA, thick, draw] (blob) at (-1,0) {};
\draw[B, thick] (-0.8,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (1,2);
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (0.45, 0.1) edge[C, thick, bend right = 13] (1.5, 2.5)};
\path{ (0.15, 0.1) edge[C, thick, bend right = 13] (1, 2)};
\path{ (1.5, 2.5) edge[B, thick, bend right = 20] (1.9, 3)};
\path{ (1.5, 2.5) edge[A, thick, bend left = 20] (1.1, 3)};
\node[triality] at (1, 2) {};
\node[triality] at (1.5, 2.5) {};
\node[blobC, thick, draw] (blob) at (0.3,0) {};
\node[scale = 1.5] at (-0.5, -0.1){,};
\node[scale = 1.5] at (1.0, -0.1){,};
\path{ (1.6, 0) edge[C, thick, bend right = 15] (2.3, 3)};
\path{ (1.6, 0) edge[B, thick, bend right = 20] (1.1, -1.35)};
\node[Circ,draw,thick](blob) at (1.6, 0){};
\path{ (2.23, 0.51) edge[black, thick ] (2.36, 0.51)};
\path{ (2.36, -0.51) edge[black,thick ] (2.36, 0.51)};
\path{ (2.23, -0.51) edge[black, thick] (2.36, -0.51)};
\path{ (2.43, 0.51) edge[black, thick ] (2.56, 0.51)};
\path{ (2.56, -0.51) edge[black,thick ] (2.56, 0.51)};
\path{ (2.43, -0.51) edge[black, thick] (2.56, -0.51)};

\node at (3.35, 0) {$+$};

\path{ (6.3, 0.1) edge[A, thick, bend right = 15] (4, 3)};
\draw[A, thick] (6.5,0.1) .. controls + (0.2,0.8) and +(-0.9, 0.9) .. (7,2);
\draw[decorate,decoration={snake}, D] (6.6, 2.05) -- (7.4, 2.85);
\path{ (4.17, -0.51) edge[black,thick ] (4.17, 0.51)};
\path{ (4.17, -0.51) edge[black, thick] (4.3, -0.51)};
\path{ (4.13, 0.51) edge[black, thick ] (4.3, 0.51)};
\path{ (5.77, 0.51) edge[black, thick ] (5.9, 0.51)};
\path{ (5.77, -0.51) edge[black,thick ] (5.77, 0.51)};
\path{ (5.77, -0.51) edge[black, thick] (5.9, -0.51)};
\draw[B, thick] (5.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (7,2);
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (4.95, 0.1) edge[C, thick, bend right = 13] (7.5, 2.5)};
\path{ (4.65, 0.1) edge[C, thick, bend right = 13] (7, 2)};
\path{ (7.5, 2.5) edge[B, thick, bend right = 20] (7.9, 3)};
\path{ (7.5, 2.5) edge[A, thick, bend left = 20] (7.1, 3)};
\node[triality] at (7, 2) {};
\node[triality] at (7.5, 2.5) {};
\node[blobA, thick, draw] (blob) at (6.4,0) {};
\node[blobC, thick, draw] (blob) at (4.8,0) {};
\node[scale = 1.5] at (5.3, -0.1){,};
\node[scale = 1.5] at (7.05, -0.1){,};
\path{ (7.6, 0) edge[C, thick, bend right = 15] (8.3, 3)};
\path{ (7.6, 0) edge[B, thick, bend right = 20] (7.1, -1.35)};
\node[Circ,draw,thick](blob) at (7.6, 0){};
\path{ (8.23, 0.51) edge[black, thick ] (8.36, 0.51)};
\path{ (8.36, -0.51) edge[black,thick ] (8.36, 0.51)};
\path{ (8.23, -0.51) edge[black, thick] (8.36, -0.51)};
\path{ (8.43, 0.51) edge[black, thick ] (8.56, 0.51)};
\path{ (8.56, -0.51) edge[black,thick ] (8.56, 0.51)};
\path{ (8.43, -0.51) edge[black, thick] (8.56, -0.51)};

\path{ (9.23, 0) edge[black, thick] (9.49, 0)};

\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (10.17, -0.51) edge[black,thick ] (10.17, 0.51)};
\path{ (10.17, -0.51) edge[black, thick] (10.3, -0.51)};
\path{ (10.17, 0.51) edge[black, thick ] (10.3, 0.51)};
\node[blobA, thick, draw] (blob) at (11,0) {};
\draw[B, thick] (11.2,3) .. controls + (0.2,-0.8) and +(-1.2, -1) .. (13,2);
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (10.9, 0.1) edge[A, thick, bend right = 15] (10, 3)};
\draw[A, thick] (11.1,0.1) .. controls + (0.2,0.8) and +(-0.8, 0.8) .. (13,2);
\draw[decorate,decoration={snake}, D] (12.6, 2.05) -- (13.4, 2.85);
\path{ (10.37, -0.51) edge[black,thick ] (10.37, 0.51)};
\path{ (10.37, -0.51) edge[black, thick] (10.5, -0.51)};
\path{ (10.37, 0.51) edge[black, thick ] (10.5, 0.51)};
\path{ (12.87, 0.51) edge[black, thick ] (13, 0.51)};
\path{ (13, -0.51) edge[black,thick ] (13, 0.51)};
\path{ (12.87, -0.51) edge[black, thick] (13, -0.51)};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (12.45, 0.1) edge[C, thick, bend right = 18] (13.5, 2.5)};
\path{ (12.15, 0.1) edge[C, thick, bend right = 15] (13, 2)};
\path{ (13.5, 2.5) edge[B, thick, bend right = 20] (13.9, 3)};
\path{ (13.5, 2.5) edge[A, thick, bend left = 20] (13.1, 3)};
\node[triality] at (13, 2) {};
\node[triality] at (13.5, 2.5) {};
\node[blobC, thick, draw] (blob) at (12.3,0) {};
\node[scale = 1.5] at (11.65, -0.1){,};
\node[scale = 1.5] at (13.3, -0.1){,};
\path{ (13.8, 0) edge[C, thick, bend right = 15] (14.5, 3)};
\path{ (13.8, 0) edge[B, thick, bend right = 20] (13.3, -1.35)};
\node[Circ,draw,thick](blob) at (13.8, 0){};
\path{ (14.43, 0.51) edge[black, thick ] (14.56, 0.51)};
\path{ (14.56, -0.51) edge[black,thick ] (14.56, 0.51)};
\path{ (14.43, -0.51) edge[black, thick] (14.56, -0.51)};
\node at (15.2, 0){$= \hspace{5pt} 0\hspace{3pt}.$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
 \node at (-1.57,0) {$0 \hspace{5pt} =$ };
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0) edge[black, thick] (4.16, 0)};
\path{ (5.16, 0) edge[B, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[B, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\path{ (5.93, 0.51) edge[black, thick ] (6.06, 0.51) };
\path{ (5.93, -0.51)  edge[black,thick ] (5.93, 0.51) };
\path{ (5.93, -0.51) edge[black, thick] (6.06, -0.51) };
\node[blobB, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.76, -0.1){,};
\node[scale = 1.5] at (7.26, -0.1){,};
\path{ (6.46, 0) edge[A, thick, bend right = 20] (6.06, 1.35)};
\path{ (6.66, 0) edge[A, thick, bend left = 20] (7.06, 1.35)};
\node[blobA, thick, draw] (blob) at (6.56,0) {};
\path{ (7.86, 0) edge[C, thick, bend right = 30] (8.36, 1.35)};
\path{ (7.86, 0) edge[B, thick, bend right = 30] (7.36, -1.35)};
\node[Circ,draw,thick](blob) at (7.86, 0){};
\path{ (8.49, 0.51) edge[black, thick ] (8.62, 0.51)};
\path{ (8.62, -0.51) edge[black,thick ] (8.62, 0.51)};
\path{ (8.49, -0.51) edge[black, thick] (8.62, -0.51)};
\path{ (8.69, 0.51) edge[black, thick ] (8.84, 0.51)};
\path{ (8.82, -0.51) edge[black,thick ] (8.84, 0.51)};
\path{ (8.69, -0.51) edge[black, thick] (8.84, -0.51)};
\path{ (9.16, 0) edge[black, thick] (9.42, 0)};
\path{ (10.62, 0) edge[A, thick, bend right = 20] (10.22, 1.35)};
\path{ (10.82, 0) edge[A, thick, bend left = 20] (11.22, 1.35)};
\path{ (9.89, -0.51) edge[black,thick ] (9.89, 0.51)};
\path{ (9.89, -0.51) edge[black, thick] (10.02, -0.51)};
\path{ (9.89, 0.51) edge[black, thick ] (10.02, 0.51)};
\path{ (10.09, -0.51) edge[black,thick ] (10.09, 0.51)};
\path{ (10.09, -0.51) edge[black, thick] (10.22, -0.51)};
\path{ (10.09, 0.51) edge[black, thick ] (10.22, 0.51)};
\path{ (12.73, 0.51) edge[black, thick ] (12.60, 0.51)};
\path{ (12.73, -0.51) edge[black,thick ] (12.73, 0.51)};
\path{ (12.73, -0.51) edge[black, thick] (12.60, -0.51)};
\node[blobA, thick, draw] (blob) at (10.72,0) {};
\node[scale = 1.5] at (11.42, -0.1){,};
\node[scale = 1.5] at (13.02, -0.1){,};
\path{ (11.92, 0) edge[B, thick, bend right = 20] (11.52, 1.35)};
\path{ (12.12, 0) edge[B, thick, bend left = 20] (12.52, 1.35)};
\node[blobB, thick, draw] (blob) at (12.02,0) {};
\path{ (13.52, 0) edge[C, thick, bend right = 20] (14.02, 1.35)};
\path{ (13.52, 0) edge[B, thick, bend right = 20] (13.02, -1.35)};
\node[Circ,draw,thick](blob) at (13.52, 0){};
\path{ (14.15, 0.51) edge[black, thick ] (14.28, 0.51)};
\path{ (14.28, -0.51) edge[black,thick ] (14.28, 0.51)};
\path{ (14.15, -0.51) edge[black, thick] (14.28, -0.51)};
\node at (14.5, -0.1) {.};
\end{tikzpicture}
\begin{tikzpicture}[baseline = - 2pt]  
\path{ (-0.1, 0) edge[A, thick, bend right = 20] (-0.5, 1.35)};
\path{ (0.1, 0.0) edge[A, thick, bend left = 20] (0.5, 1.35)};
\path{ (-0.63, -0.51) edge[black,thick ] (-0.63, 0.51)};
\path{ (-0.63, -0.51) edge[black, thick] (-0.5, -0.51)};
\path{ (-0.63, 0.51) edge[black, thick ] (-0.5, 0.51)};
\path{ (0.67, 0.51) edge[black, thick ] (0.8, 0.51)};
\path{ (0.67, -0.51) edge[black,thick ] (0.67, 0.51)};
\path{ (0.67, -0.51) edge[black, thick] (0.8, -0.51)};
\node[blobA, thick, draw] (blob) at (0,0) {};
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
\path{ (1.2, 0) edge[B, thick, bend right = 20] (0.8, 1.35)};
\path{ (1.4, 0) edge[B, thick, bend left = 20] (1.8, 1.35)};
\node[blobB, thick, draw] (blob) at (1.3,0) {};
\node[scale = 1.5] at (0.5, -0.1){,};
\node[scale = 1.5] at (2.0, -0.1){,};
\path{ (2.6, 0) edge[C, thick, bend right = 20] (3.1, 1.35)};
\path{ (2.6, 0) edge[B, thick, bend right = 20] (2.1, -1.35)};
\node[Circ,draw,thick](blob) at (2.6, 0){};
\path{ (3.23, 0.51) edge[black, thick ] (3.36, 0.51)};
\path{ (3.36, -0.51) edge[black,thick ] (3.36, 0.51)};
\path{ (3.23, -0.51) edge[black, thick] (3.36, -0.51)};
\path{ (3.43, 0.51) edge[black, thick ] (3.56, 0.51)};
\path{ (3.56, -0.51) edge[black,thick ] (3.56, 0.51)};
\path{ (3.43, -0.51) edge[black, thick] (3.56, -0.51)};
\path{ (3.90, 0.04) edge[black, thick] (4.16, 0.04)};
\path{ (3.90, -0.04) edge[black, thick] (4.16, -0.04)};
\node at (4.4, 0) {$\kappa$};
\path{ (5.16, 0) edge[magenta, thick, bend right = 20] (4.76, 1.35) };
\path{ (5.36, 0) edge[magenta, thick, bend left = 20] (5.76, 1.35)};
\path{ (4.63, -0.51)  edge[black,thick ] (4.63, 0.51)};
\path{ (4.63, -0.51)  edge[black, thick] (4.76, -0.51) };
\path{ (4.63, 0.51)  edge[black, thick ] (4.76, 0.51) };
\node[blobA, thick, draw] (blob) at (5.26,0) {};
\node[scale = 1.5] at (5.96, -0.1){,};
\path{ (7.02, 0.63) edge[B, thick, bend right = 30] (6.77, 1.35)};
\path{ (7.30, 0.63) edge[B, thick, bend left = 30] (7.55, 1.35)};
\path{ (6.52, 0) edge[C, thick, bend right = 30] (7.02, 0.55)};
\draw[C, thick] (7.29,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (8.32,1.35);
\path{ (6.52, 0) edge[B, thick, bend right = 20] (6.02, -1.35)};
\node[blob, thick, draw] (blob) at (7.16,0.63) {};
\node[Circ,draw,thick](blob) at (6.52, 0){};
\path{ (7.99, 0.51) edge[black, thick ] (8.12, 0.51)};
\path{ (8.12, -0.51) edge[black,thick ] (8.12, 0.51)};
\path{ (7.99, -0.51) edge[black, thick] (8.12, -0.51)};
\path{ (8.46, 0.04) edge[black, thick] (8.72, 0.04)};
\path{ (8.46, -0.04) edge[black, thick] (8.72, -0.04)};
\node at (9.25, 0.05) {$\kappa^2$};
 \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = magenta]
    \tikzstyle{box1}=[rectangle, thick, minimum height= 12, minimum width= 19.2, fill = orange]
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[B, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[B, thick, bend left = 30] (12.25, 1.35)};
\path{ (10.02, 0) edge[C, thick, bend right = 30] (10.52, 0.55)};
\draw[C, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[C, thick] (11.99,0.60) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.02, 0) edge[B, thick, bend right = 20] (9.52, -1.35)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[Circ,draw,thick](blob) at (10.02, 0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.25, 0.05) {$2\hspace{3pt}\kappa^2$};
\path{ (10.52, 0.6) edge[A, thick, bend right = 30] (10.27, 1.35)};
\path{ (10.8, 0.6) edge[A, thick, bend left = 30] (11.05, 1.35)};
\path{ (11.72, 0.6) edge[B, thick, bend right = 30] (11.47, 1.35)};
\path{ (12.0, 0.6) edge[B, thick, bend left = 30] (12.25, 1.35)};
\path{ (11.36, -0.16) edge[C, thick, bend right = 20] (12, 0.63)};
\path{ (11.16, -0.16) edge[C, thick, bend left = 20] (10.52, 0.63)};
\draw[C, thick] (11.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (10.76,0.6);
\draw[C, thick] (11.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (13.02,1.35);
\path{ (10.8, -0.7) edge[A, thick, bend right = 20] (10.28, -1.35)};
\path{ (10.8, -0.7) edge[C, thick, bend right = 20] (11.16, -0.2)};
\node[blob, thick, draw] (blob) at (10.66,0.63) {};
\node[blob, thick, draw] (blob) at (11.86,0.63) {};
\node[blob, thick, draw] (blob) at (11.26, -0.2) {};
\node[Circ,draw,thick](blob) at (10.8, -0.7){};
\end{tikzpicture}
\begin{tikzpicture} \path{ (0.62, 0) edge[A, thick, bend right = 20] (0.22, 1.35)};
\path{ (0.82, 0) edge[A, thick, bend left = 20] (1.22, 1.35)};
\path{ (-0.11, -0.51) edge[black,thick ] (-0.11, 0.51)};
\path{ (-0.11, -0.51) edge[black, thick] (0.02, -0.51)};
\path{ (-0.11, 0.51) edge[black, thick ] (0.02, 0.51)};
\path{ (0.09, -0.51) edge[black,thick ] (0.09, 0.51)};
\path{ (0.09, -0.51) edge[black, thick] (0.22, -0.51)};
\path{ (0.09, 0.51) edge[black, thick ] (0.22, 0.51)};
\path{ (2.73, 0.51) edge[black, thick ] (2.60, 0.51)};
\path{ (2.73, -0.51) edge[black,thick ] (2.73, 0.51)};
\path{ (2.73, -0.51) edge[black, thick] (2.60, -0.51)};
\node[blobA, thick, draw] (blob) at (0.72,0) {};
\node[scale = 1.5] at (1.42, -0.1){,};
\node[scale = 1.5] at (3.02, -0.1){,};
\path{ (1.92, 0) edge[B, thick, bend right = 20] (1.52, 1.35)};
\path{ (2.12, 0) edge[B, thick, bend left = 20] (2.52, 1.35)};
\node[blobB, thick, draw] (blob) at (2.02,0) {};
\path{ (3.52, 0) edge[C, thick, bend right = 20] (4.02, 1.35)};
\path{ (3.52, 0) edge[B, thick, bend right = 20] (3.02, -1.35)};
\node[Circ,draw,thick](blob) at (3.52, 0){};
\path{ (4.15, 0.51) edge[black, thick ] (4.28, 0.51)};
\path{ (4.28, -0.51) edge[black,thick ] (4.28, 0.51)};
\path{ (4.15, -0.51) edge[black, thick] (4.28, -0.51)};
\path{ (4.68, 0.04) edge[black, thick] (4.96, 0.04)};
\path{ (4.68, -0.04) edge[black, thick] (4.96, -0.04)};
\node at (5.5, 0) {$2\hspace{3pt} \kappa$};
\path{ (6.1, -0.51) edge[black,thick ] (6.1, 0.51)};
\path{ (6.1, -0.51) edge[black, thick] (6.23, -0.51)};
\path{ (6.1, 0.51) edge[black, thick ] (6.23, 0.51)};
\path{ (6.52, 0.6) edge[A, thick, bend right = 30] (6.27, 1.35)};
\path{ (6.8, 0.6) edge[A, thick, bend left = 30] (7.05, 1.35)};
\path{ (7.72, 0.6) edge[B, thick, bend right = 30] (7.47, 1.35)};
\path{ (8, 0.6) edge[B, thick, bend left = 30] (8.25, 1.35)};
\path{ (7.36, -0.16) edge[B, thick, bend right = 20] (8, 0.63)};
\path{ (7.16, -0.16) edge[B, thick, bend left = 20] (6.52, 0.63)};
\draw[B, thick] (7.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (6.76,0.6);
\node[blob, thick, draw] (blob) at (6.66,0.63) {};
\node[blob, thick, draw] (blob) at (7.86,0.63) {};
\node[blobB, thick, draw] (blob) at (7.26, -0.2) {};
\path{ (8.9, 0) edge[C, thick, bend right = 20] (9.4, 1.35)};
\path{ (8.9, 0) edge[B, thick, bend right = 20] (8.4, -1.35)};
\node at (8.4, 0) {,}; 
\node[Circ,draw,thick](blob) at (8.9, 0){};
\path{ (9.66, 0.51) edge[black, thick ] (9.53, 0.51)};
\path{ (9.66, -0.51) edge[black,thick ] (9.66, 0.51)};
\path{ (9.66, -0.51) edge[black, thick] (9.53, -0.51)};
\node at (10.5, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (11.52, 0.6) edge[A, thick, bend right = 30] (11.27, 1.35)};
\path{ (11.8, 0.6) edge[A, thick, bend left = 30] (12.05, 1.35)};
\path{ (12.72, 0.6) edge[B, thick, bend right = 30] (12.47, 1.35)};
\path{ (13.0, 0.6) edge[B, thick, bend left = 30] (13.25, 1.35)};
\path{ (12.36, -0.16) edge[B, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[B, thick, bend left = 20] (11.52, 0.63)};
\draw[B, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.2, 0) {}; 
\end{tikzpicture} \]
\[ \hspace{-45pt} \begin{tikzpicture}
\node at (0.3, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (1.52, 1.31) edge[A, thick, bend right = 30] (1.27, 2)};
\path{ (1.8, 1.31) edge[A, thick, bend left = 30] (2.05, 2)};
\path{ (2.72, 1.31) edge[B, thick, bend right = 30] (2.47, 2)};
\path{ (3.0, 1.31) edge[B, thick, bend left = 30] (3.25, 2)};
\path{ (1.52, 0.68) edge[B, thick, bend left = 20] (1.52, 1.21)};
\path{ (1.80, 0.68) edge[B, thick, bend right = 20] (1.80, 1.21)};
\path{ (2.72, 0.68) edge[B, thick, bend left = 20] (2.72, 1.21)};
\path{ (3.0, 0.68) edge[B, thick, bend right = 20] (3.0, 1.21)};
\path{ (2.36, -0.16) edge[B, thick, bend right = 20] (3, 0.63)};
\path{ (2.16, -0.16) edge[B, thick, bend left = 20] (1.52, 0.63)};
\draw[B, thick] (2.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (1.76,0.6);
\draw[C, thick] (2.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (4.02,1.35);
\path{ (1.8, -0.7) edge[B, thick, bend right = 20] (1.28, -1.35)};
\path{ (1.8, -0.7) edge[C, thick, bend right = 20] (2.16, -0.2)};
\node[blob, thick, draw] (blob) at (1.66,0.63) {};
\node[blob, thick, draw] (blob) at (2.86,0.63) {};
\node[blob, thick, draw] (blob) at (1.66,1.26) {};
\node[blob, thick, draw] (blob) at (2.86,1.26) {};
\node[blob, thick, draw] (blob) at (2.26, -0.2) {};
\node[Circ,draw,thick](blob) at (1.8, -0.7){};
\node at (5.3, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2$};
\path{ (6.52, 1.31) edge[A, thick, bend right = 30] (6.27, 2)};
\path{ (6.8, 1.31) edge[A, thick, bend left = 30] (7.05, 2)};
\path{ (7.72, 1.31) edge[B, thick, bend right = 30] (7.47, 2)};
\path{ (8.0, 1.31) edge[B, thick, bend left = 30] (8.25, 2)};
\path{ (6.52, 0.68) edge[B, thick, bend left = 20] (6.52, 1.21)};
\path{ (6.80, 0.68) edge[B, thick, bend right = 20] (6.80, 1.21)};
\path{ (7.72, 0.68) edge[B, thick, bend left = 20] (7.72, 1.21)};
\path{ (8.0, 0.68) edge[B, thick, bend right = 20] (8.0, 1.21)};
\path{ (7.36, -0.16) edge[C, thick, bend right = 20] (8, 0.63)};
\path{ (7.16, -0.16) edge[C, thick, bend left = 20] (6.52, 0.63)};
\draw[C, thick] (7.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (6.76,0.6);
\draw[C, thick] (7.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (9.02,1.35);
\path{ (6.8, -0.7) edge[B, thick, bend right = 20] (6.28, -1.35)};
\path{ (6.8, -0.7) edge[C, thick, bend right = 20] (7.16, -0.2)};
\node[blob, thick, draw] (blob) at (6.66,0.63) {};
\node[blob, thick, draw] (blob) at (7.86,0.63) {};
\node[blob, thick, draw] (blob) at (6.66,1.26) {};
\node[blob, thick, draw] (blob) at (7.86,1.26) {};
\node[blob, thick, draw] (blob) at (7.26, -0.2) {};
\node[Circ,draw,thick](blob) at (6.8, -0.7){};
\node at (10, 0.05) {$ = \hspace{5pt}2\hspace{3pt}\kappa^2  \left(\frac{n -4}{4}\right)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 0.68) edge[B, thick, bend right = 30] (12.47, 1.31)};
\path{ (13.0, 0.68) edge[B, thick, bend left = 30] (13.25, 1.31)};
\path{ (12.36, -0.16) edge[C, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[C, thick, bend left = 20] (11.52, 0.63)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.5, -0.1){.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.5, 0.05) {$0\hspace{5pt} = \hspace{5pt}(n -8)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 0.68) edge[B, thick, bend right = 30] (12.47, 1.31)};
\path{ (13.0, 0.68) edge[B, thick, bend left = 30] (13.25, 1.31)};
\path{ (12.36, -0.16) edge[C, thick, bend right = 20] (13, 0.63)};
\path{ (12.16, -0.16) edge[C, thick, bend left = 20] (11.52, 0.63)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (12.36,-0.2) .. controls + (0.45,-1.05) and +(-0.45, -1.05) .. (14.02,1.35);
\path{ (11.8, -0.7) edge[B, thick, bend right = 20] (11.28, -1.35)};
\path{ (11.8, -0.7) edge[C, thick, bend right = 20] (12.16, -0.2)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.26, -0.2) {};
\node[Circ,draw,thick](blob) at (11.8, -0.7){};
\node at (14.5, -0.1){.};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt, scale = 0.8]  
\node[blobA, thick, draw] (blob) at (0,0) {};
\node[blobB, thick, draw]  at (0.8,0) {}; 
\node[triality,draw,thick, C](blob) at (1.4, 0){};
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
\path{ (-0.2, 0.1) edge[A, thick, bend right = 20] (-0.5, 0.85)};
\path{ (0.2, 0.1) edge[A, thick, bend left = 20] (0.5, 0.85)};
\node[blobA] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt}
\Bigg[\begin{tikzpicture}[baseline]  
\path{ (-0.2, 0.1) edge[cyan, thick, bend right = 20] (-0.5, 0.85)};
\path{ (0.2, 0.1) edge[cyan, thick, bend left = 20] (0.5, 0.85)};
\node[blobB] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt} 
\begin{tikzpicture}[baseline]  
\path{ (0, 0) edge[C, thick, bend right = 20] (0.5, 0.85)};
\path{ (0, 0) edge[B, thick, bend right = 20] (-0.5, -0.85)};
\node[Circ](blob) at (0, 0){};
\end{tikzpicture} \hspace{5pt} \Bigg]\Bigg]  \hspace{5pt} - \hspace{5pt}
\Bigg[\begin{tikzpicture}[baseline]  
  \tikzstyle{el1}=[ellipse, thick, minimum height= 12, minimum width= 19.2, fill = cyan]
\path{ (-0.2, 0.1) edge[B, thick, bend right = 20] (-0.5, 0.85)};
\path{ (0.2, 0.1) edge[B, thick, bend left = 20] (0.5, 0.85)};
\node[blobB, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{10pt} \Bigg[ \begin{tikzpicture}[baseline]  
\path{ (-0.2, 0.1) edge[A, thick, bend right = 20] (-0.5, 0.85)};
\path{ (0.2, 0.1) edge[A, thick, bend left = 20] (0.5, 0.85)};
\node[blobA, thick, draw] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
\path{ (0, 0) edge[C, thick, bend right = 20] (0.5, 0.85)};
\path{ (0, 0) edge[B, thick, bend right = 20] (-0.5, -0.85)};
\node[Circ](blob) at (0, 0){};
\end{tikzpicture} \hspace{5pt} \Bigg]\Bigg]  \hspace{5pt} - \hspace{5pt}
\Bigg[\Bigg[ \begin{tikzpicture}[baseline]  
\path{ (-0.2, 0.1) edge[A, thick, bend right = 20] (-0.5, 0.85)};
\path{ (0.2, 0.1) edge[A, thick, bend left = 20] (0.5, 0.85)};
\node[blobA] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}, \hspace{5pt}
\begin{tikzpicture}[baseline]  
\path{ (-0.2, 0.1) edge[B, thick, bend right = 20] (-0.5, 0.85)};
\path{ (0.2, 0.1) edge[B, thick, bend left = 20] (0.5, 0.85)};
\node[blobB] (blob) at (0,0) {};
\end{tikzpicture} \hspace{5pt}\Bigg]\hspace{5pt}, \hspace{5pt} 
\begin{tikzpicture}[baseline]  
\path{ (0, 0) edge[C, thick, bend right = 20] (0.5, 0.85)};
\path{ (0, 0) edge[B, thick, bend right = 20] (-0.5, -0.85)};
\node[Circ](blob) at (0, 0){};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt]  
\node[blobA] (blob) at (0,0) {};
\node[blobA] (blob) at (1,0) {}; 
\node[triality, C](blob) at (1.8, 0){};
\end{tikzpicture}\hspace{5pt}$ and $\hspace{5pt}\begin{tikzpicture}[baseline= -3pt]  
\node[blobA] (blob) at (0,0) {};
\node[blobC] (blob) at (1,0) {}; 
\node[triality, C](blob) at (1.8, 0){};
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
\path{ (-0.2, 0.1) edge[A, thick, bend right = 20] (-0.5, 0.85)};
\path{ (0.2, 0.1) edge[A, thick, bend left = 20] (0.5, 0.85)};
\node[blobA] (blob) at (0,0) {};
\end{tikzpicture} \hspace{10pt}
\begin{tikzpicture}[baseline]  
\path{ (-0.2, 0.1) edge[B, thick, bend right = 20] (-0.5, 0.85)};
\path{ (0.2, 0.1) edge[B, thick, bend left = 20] (0.5, 0.85)};
\node[blobB] (blob) at (0,0) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
\path{ (-0.2, 0) edge[A, thick, bend left = 20] (-0.5, 2.05)};
\path{ (0.2, 0) edge[A, thick, bend right = 20] (0.5, 2.05)};
\node[blobA] (blob) at (0,0) {}; 
\path{ (1.6, 0) edge[B, thick, bend left = 20] (1.2, 2.05)};
\path{ (2, 0) edge[B, thick, bend right = 20] (2.4, 2.05)};
\node[blobB] (blob) at (1.8,0) {};
\end{tikzpicture} \hspace{7pt} = \hspace{10pt}   \begin{tikzpicture}[baseline]  
\path{ (-0.2, 0) edge[A, thick, bend left = 20] (-0.5, 2.05)};
\path{ (1.7, 0) edge[B, thick, bend right = 20] (1, 1.05)};
\path{ (2, 0) edge[B, thick, bend right = 20] (2.4, 2.05)};
\path{ (1.0, 1.05) edge[C, thick, bend left = 20] (1.5, 1.55)};
\path{ (1.5, 1.55) edge[A, thick, bend left = 20] (1, 2.05)};
\path{ (1.5, 1.55) edge[B, thick, bend right = 20] (2, 2.05)};
\draw[solid, thick, A] (0.1, 0) .. controls +(1/2,0) and +(-3/4,3/4) .. (1,1.05);
\draw[solid, thick, D] (0.6, 1.05) .. controls +(1/4,-1/4) and +(-1/4,1/4) .. (1.4, 1.9);
\node[blobA] (blob) at (0,0) {};
\node[blobB] (blob) at (1.8,0) {};
\node[triality] at (1.5, 1.55){};
\node[triality] at (1, 1.05){};
\end{tikzpicture} \hspace{7pt}  =  \hspace{10pt}  
  \begin{tikzpicture}[baseline]  
\path{ (-0.2, 0) edge[A, thick, bend left = 20] (-0.5, 2.05)};
\path{ (2, 0) edge[A, thick, bend right = 20] (1.3, 1.05)};
\path{ (1.3, 1.05) edge[C, thick, bend left = 20] (1.8, 1.55)};
\path{ (1.3, 1.05) edge[B, thick, bend right = 20] (2.4, 2.05)};
\path{ (1.8, 1.55) edge[A, thick, bend left = 20] (1, 2.05)};
\path{ (1.8, 1.55) edge[B, thick, bend right = 20] (2, 2.05)};
\draw[solid, thick, A] (0.1, 0) .. controls +(0.7,1.2) and +(-1.5,2) .. (1.7,0);
\draw[solid, thick, D] (0.6, 1.05) .. controls +(1/4,-1/4) and +(-1/4,1/4) .. (1.4, 1.9);
\node[blobA] (blob) at (0,0) {};
\node[blobA] (blob) at (1.8,0) {};
\node[triality] at (1.8, 1.55){};
\node[triality] at (1.3, 1.05){};
\end{tikzpicture} \hspace{4pt} - \hspace{10pt}  
  \begin{tikzpicture}[baseline]  
\path{ (-0.2, 0) edge[A, thick, bend left = 20] (-0.4, 2.05)};
\path{ (1.6, 0) edge[C, thick, bend right = 20] (1, 1.05)};
\path{ (2.0, 0) edge[C, thick, bend right = 20] (1.5, 1.55)};
\path{ (1.0, 1.05) edge[B, thick, bend right = 20] (2.4, 2.05)};
\path{ (1.5, 1.55) edge[A, thick, bend left = 20] (1, 2.05)};
\path{ (1.5, 1.55) edge[B, thick, bend right = 20] (2, 2.05)};
\draw[solid, thick, A] (0.1, 0) .. controls +(1/2,0) and +(-3/4,3/4) .. (1,1.05);
\draw[solid, thick, D] (0.6, 1.05) .. controls +(1/4,-1/4) and +(-1/4,1/4) .. (1.4, 1.9);
\node[blobA] (blob) at (0,0) {};
\node[blobC] (blob) at (1.8,0) {};
\node[triality] at (1.5, 1.55){};
\node[triality] at (1, 1.05){};
\end{tikzpicture}
\begin{tikzpicture}[baseline= -3pt]  
\node[blobA] (blob) at (0,0) {};
\node[blobA] (blob) at (1,0) {}; 
\node[triality, C](blob) at (1.8, 0){};
\end{tikzpicture}\hspace{5pt}$ and $\hspace{5pt}\begin{tikzpicture}[baseline= -3pt]  
\node[blobA] (blob) at (0,0) {};
\node[blobC] (blob) at (1,0) {}; 
\node[triality, C](blob) at (1.8, 0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at (9.5, 0.05) {$0\hspace{5pt} = \hspace{5pt}(n -8)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 0.68) edge[B, thick, bend right = 30] (12.47, 1.31)};
\path{ (13.0, 0.68) edge[B, thick, bend left = 30] (13.25, 1.31)};
\path{ (13.92, 0.68) edge[C, thick, bend right = 30] (13.67, 1.31)};
\path{ (14.2, 0.68) edge[C, thick, bend left = 30] (14.45, 1.31)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (11.76,0.6);
\draw[C, thick] (13.96,0.6) .. controls + (-0.2,-0.75) and +(0.2, -0.75) .. (12.96,0.6);
\draw[C, thick] (11.56,0.6) .. controls + (-0.25,-1.15) and +(0.25, -1.15) .. (14.16,0.6);
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (14.06, 0.63) {};
\node at (15, -0.1){.};
\end{tikzpicture}
\begin{tikzpicture}
\node at (10, 0.63) {$0\hspace{5pt} = \hspace{5pt}4\hspace{2pt}(n -8)$};
\path{ (11.52, 0.68) edge[A, thick, bend right = 30] (11.27, 1.31)};
\path{ (11.8, 0.68) edge[A, thick, bend left = 30] (12.05, 1.31)};
\path{ (12.72, 1.38) edge[A, thick, bend right = 30] (12.47, 2.01)};
\path{ (13.0, 1.38) edge[A, thick, bend left = 30] (13.25, 2.01)};
\path{ (12.72, 0.68) edge[B, thick, bend left = 30] (12.72, 1.28)};
\path{ (13.0, 0.68) edge[B, thick, bend right = 30] (13.0, 1.28)};
\draw[C, thick] (12.76,0.6) .. controls + (-0.2,-0.5) and +(0.2, -0.5) .. (11.76,0.6);
\path{ (12.16, 0) edge[C, thick, bend left = 20] (11.56, 0.56)};
\path{ (12.36, 0) edge[C, thick, bend right = 20] (12.96, 0.56)};
\path{ (12.16, -0.14) edge[C, thick, bend left = 30] (11.81, -0.76)};
\path{ (12.36, -0.14) edge[C, thick, bend right= 30] (12.61, -0.76)};
\node[blob, thick, draw] (blob) at (11.66,0.63) {};
\node[blob, thick, draw] (blob) at (12.86,0.63) {};
\node[blob, thick, draw] (blob) at (12.86, 1.33) {};
\node[blob, thick, draw] (blob) at (12.26, -0.07) {};
\node at (15.5, 0.63) {$= \hspace{5pt}(n - 4)\hspace{2pt}(n -8)$};
\path{ (17.52, 0.68) edge[A, thick, bend right = 30] (17.27, 1.31)};
\path{ (17.8, 0.68) edge[A, thick, bend left = 30] (18.05, 1.31)};
\path{ (18.72, 0.68) edge[A, thick, bend right = 30] (18.47, 1.31)};
\path{ (19.0, 0.68) edge[A, thick, bend left = 30] (19.25, 1.31)};
\draw[C, thick] (18.76,0.6) .. controls + (-0.2,-0.5) and +(0.2, -0.5) .. (17.76,0.6);
\path{ (18.16, 0) edge[C, thick, bend left = 20] (17.56, 0.56)};
\path{ (18.36, 0) edge[C, thick, bend right = 20] (18.96, 0.56)};
\path{ (18.16, -0.14) edge[C, thick, bend left = 30] (17.81, -0.76)};
\path{ (18.36, -0.14) edge[C, thick, bend right= 30] (18.61, -0.76)};
\node[blob, thick, draw] (blob) at (17.66,0.63) {};
\node[blob, thick, draw] (blob) at (18.86,0.63) {};
\node[blob, thick, draw] (blob) at (18.26,-0.07) {};
\node at (20, 0.53){$.$};
\end{tikzpicture}
\begin{tikzpicture} \node at (15, 0.63) {$0 \hspace{5pt} = \hspace{5pt}(n - 4)\hspace{2pt}(n -8)$};
\path{ (17.52, 0.68) edge[C, thick, bend right = 30] (17.27, 1.31)};
\path{ (17.8, 0.68) edge[C, thick, bend left = 30] (18.05, 1.31)};
\path{ (18.72, 0.68) edge[C, thick, bend right = 30] (18.47, 1.31)};
\path{ (19.0, 0.68) edge[C, thick, bend left = 30] (19.25, 1.31)};
\draw[C, thick] (18.76,0.6) .. controls + (-0.2,-0.5) and +(0.2, -0.5) .. (17.76,0.6);
\path{ (18.16, 0) edge[C, thick, bend left = 20] (17.56, 0.56)};
\path{ (18.36, 0) edge[C, thick, bend right = 20] (18.96, 0.56)};
\path{ (18.16, -0.14) edge[C, thick, bend left = 30] (17.81, -0.76)};
\path{ (18.36, -0.14) edge[C, thick, bend right= 30] (18.61, -0.76)};
\node[blob, thick, draw] (blob) at (17.66,0.63) {};
\node[blob, thick, draw] (blob) at (18.86,0.63) {};
\node[blob, thick, draw] (blob) at (18.26,-0.07) {};
\node at (20, 0.53){$.$};
\end{tikzpicture}
